Near-Optimal $\Phi$-Regret Learning in Extensive-Form Games

In this paper, we establish efficient and uncoupled learning dynamics so that, when employed by all players in multiplayer perfect-recall imperfect-information extensive-form games, the trigger regret of each player grows as $O(\log T)$ after $T$ repetitions of play. This improves exponentially over the prior best known trigger-regret bound of $O(T^{1/4})$, and settles a recent open question by Bai et al. (2022). As an immediate consequence, we guarantee convergence to the set of extensive-form correlated equilibria and coarse correlated equilibria at a near-optimal rate of $\frac{\log T}{T}$. Building on prior work, at the heart of our construction lies a more general result regarding fixed points deriving from rational functions with polynomial degree, a property that we establish for the fixed points of (coarse) trigger deviation functions. Moreover, our construction leverages a refined regret circuit for the convex hull, which -- unlike prior guarantees -- preserves the RVU property introduced by Syrgkanis et al. (NIPS, 2015); this observation has an independent interest in establishing near-optimal regret under learning dynamics based on a CFR-type decomposition of the regret.

==> figs/experiments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage{times}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[utf8]{inputenc}
%%               \usepackage{bm}
%%               \usepackage{amsmath}
%%               \usepackage{amssymb}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.092261in}{7.276121in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.092261in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.092261in}{7.276121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.276121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{5.085992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693852in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693852in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962838in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962838in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962838in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231823in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231823in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231823in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570874in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635786in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075855in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299312in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457857in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580835in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681315in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766269in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839860in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904772in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344840in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568298in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726843in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849821in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950300in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035255in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108846in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173758in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.126264in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{5.126264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{5.126264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=5.079182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.551852in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{5.551852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{5.551852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=5.504769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.977439in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{5.977439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{5.977439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=5.930356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{6.403026in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{6.403026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{6.403026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=6.355944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{6.828614in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{6.828614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{6.828614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=6.781531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236706in,y=6.032891in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Trigger regret (\textbf{Ours})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{5.422181in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{6.086422in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{6.481871in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{6.716959in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{6.851492in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{6.881654in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{6.893706in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{6.893706in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{6.893706in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{6.893706in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{6.893705in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{6.893705in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{6.893705in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{6.893705in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{6.893704in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{6.893704in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{6.893704in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{6.893703in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{6.893703in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{6.893703in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{6.893702in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{6.893702in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{6.893702in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{6.893701in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{6.893701in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{6.893701in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{6.893700in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{6.893700in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{6.893700in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{6.893699in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{6.893699in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{6.893698in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{6.893698in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{6.893698in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{6.893697in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{6.893697in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{6.893696in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{6.893696in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{6.893696in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{6.893695in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{6.893695in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{6.893694in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{6.893694in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{6.893694in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{6.893693in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{6.893693in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{6.893692in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{6.893692in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{6.893692in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{6.893691in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{6.893691in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{6.893690in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{6.893690in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{6.893690in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{6.893689in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{6.893689in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{6.893688in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{6.893688in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{6.893687in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{6.893687in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{6.893687in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{6.893686in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{6.893686in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{6.893685in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{6.893685in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{6.893684in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{6.893684in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{6.893684in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{6.893683in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{6.893683in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{6.893682in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{6.893682in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{6.893681in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{6.893681in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{6.893681in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{6.893680in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{6.893680in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{6.893679in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{6.893679in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{6.893678in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{6.893678in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{6.893678in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{6.893677in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{6.893677in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{6.893676in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{6.893676in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{6.893675in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{6.893675in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{6.893675in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{6.893674in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{6.893674in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{6.893673in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{6.893673in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{6.893672in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{6.893672in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{6.893671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{5.384498in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{5.663789in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{5.888648in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{6.200133in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{6.124548in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{6.181296in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{6.205402in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{6.205403in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{6.205404in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{6.205404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{5.172074in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{5.300637in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{5.429066in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{5.465692in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{5.447678in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{5.406909in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{5.348031in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{5.336390in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{5.336390in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{5.336391in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{5.336391in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{5.336391in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{5.336391in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{5.336392in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{5.336392in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{5.336392in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{5.336392in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{5.336393in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{5.336393in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{5.336393in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{5.336393in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{5.336394in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{5.336394in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{5.336394in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{5.336395in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{5.336395in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{5.336395in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{5.336396in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{5.336396in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{5.336396in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{5.336397in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{5.336397in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{5.336397in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{5.336398in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{5.336398in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{5.336399in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{5.336399in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{5.336399in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{5.336400in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{5.336400in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{5.336400in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{5.336401in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{5.336401in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{5.336402in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{5.336402in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{5.336402in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{5.336403in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{5.336403in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{5.336403in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{5.336404in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{5.336404in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{5.336405in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{5.336405in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{5.336405in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{5.336406in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{5.336406in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{5.336407in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{5.336407in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{5.336407in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{5.336408in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{5.336408in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{5.336409in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{5.336409in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{5.336409in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{5.336410in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{5.336410in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{5.336411in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{5.336411in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{5.336411in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{5.336412in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{5.336412in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{5.336413in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{5.336413in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{5.336413in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{5.336414in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{5.336414in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{5.336415in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{5.336415in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{5.336415in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{5.336416in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{5.336416in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{5.336417in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{5.336417in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{5.336417in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{5.336418in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{5.336418in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{5.336419in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{5.336419in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{5.336419in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{5.336420in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{5.336420in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{5.336421in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{5.336421in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{5.336422in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{5.336422in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{5.336422in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{5.336423in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{5.336423in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{5.336424in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{5.336424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358722in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{5.085992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962838in,y=7.063122in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{Kuhn poker}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664175in}{6.278473in}}%
\pgfpathlineto{\pgfqpoint{1.567643in}{6.278473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595421in}{6.278473in}}{\pgfqpoint{1.595421in}{6.306251in}}%
\pgfpathlineto{\pgfqpoint{1.595421in}{6.882567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595421in}{6.910345in}}{\pgfqpoint{1.567643in}{6.910345in}}%
\pgfpathlineto{\pgfqpoint{0.664175in}{6.910345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.636398in}{6.910345in}}{\pgfqpoint{0.636398in}{6.882567in}}%
\pgfpathlineto{\pgfqpoint{0.636398in}{6.306251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.636398in}{6.278473in}}{\pgfqpoint{0.664175in}{6.278473in}}%
\pgfpathlineto{\pgfqpoint{0.664175in}{6.278473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691953in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{0.969731in}{6.806178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080842in,y=6.757567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691953in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{0.969731in}{6.609443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080842in,y=6.560832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691953in}{6.412708in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{6.412708in}}%
\pgfpathlineto{\pgfqpoint{0.969731in}{6.412708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080842in,y=6.364097in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{5.085992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{4.010621in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010621in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010621in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836816in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{4.836816in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836816in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836816in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663010in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{5.663010in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663010in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663010in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489205in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{6.489205in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489205in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489205in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930555in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972817in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259331in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404816in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508040in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588106in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653526in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708837in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756749in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799011in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085525in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231011in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334234in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414301in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479720in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535031in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582944in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625206in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911719in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057205in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160429in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240495in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305914in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361225in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409138in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451400in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{5.550896in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{5.550896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{5.550896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578167in, y=5.503813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{6.087283in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{6.087283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{6.087283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578167in, y=6.040200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{6.623670in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{6.623670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{6.623670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578167in, y=6.576587in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{5.172074in}}%
\pgfpathlineto{\pgfqpoint{4.259331in}{5.259849in}}%
\pgfpathlineto{\pgfqpoint{4.404816in}{5.286319in}}%
\pgfpathlineto{\pgfqpoint{4.508040in}{5.295561in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{5.305644in}}%
\pgfpathlineto{\pgfqpoint{4.653526in}{5.359188in}}%
\pgfpathlineto{\pgfqpoint{4.708837in}{5.414017in}}%
\pgfpathlineto{\pgfqpoint{4.756749in}{5.468845in}}%
\pgfpathlineto{\pgfqpoint{4.799011in}{5.523674in}}%
\pgfpathlineto{\pgfqpoint{4.836816in}{5.578503in}}%
\pgfpathlineto{\pgfqpoint{4.871014in}{5.633331in}}%
\pgfpathlineto{\pgfqpoint{4.902235in}{5.688160in}}%
\pgfpathlineto{\pgfqpoint{4.930955in}{5.742988in}}%
\pgfpathlineto{\pgfqpoint{4.982301in}{5.850316in}}%
\pgfpathlineto{\pgfqpoint{5.027211in}{5.950875in}}%
\pgfpathlineto{\pgfqpoint{5.085525in}{6.091775in}}%
\pgfpathlineto{\pgfqpoint{5.135673in}{6.223478in}}%
\pgfpathlineto{\pgfqpoint{5.179664in}{6.345233in}}%
\pgfpathlineto{\pgfqpoint{5.193206in}{6.377024in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{6.389885in}}%
\pgfpathlineto{\pgfqpoint{5.218846in}{6.377492in}}%
\pgfpathlineto{\pgfqpoint{5.242776in}{6.222164in}}%
\pgfpathlineto{\pgfqpoint{5.254168in}{6.252002in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{6.292582in}}%
\pgfpathlineto{\pgfqpoint{5.275921in}{6.318588in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{6.328719in}}%
\pgfpathlineto{\pgfqpoint{5.296430in}{6.267647in}}%
\pgfpathlineto{\pgfqpoint{5.306261in}{6.245276in}}%
\pgfpathlineto{\pgfqpoint{5.315830in}{6.284363in}}%
\pgfpathlineto{\pgfqpoint{5.325150in}{6.307915in}}%
\pgfpathlineto{\pgfqpoint{5.343094in}{6.332604in}}%
\pgfpathlineto{\pgfqpoint{5.360184in}{6.358808in}}%
\pgfpathlineto{\pgfqpoint{5.399653in}{6.413977in}}%
\pgfpathlineto{\pgfqpoint{5.435208in}{6.466590in}}%
\pgfpathlineto{\pgfqpoint{5.497226in}{6.474695in}}%
\pgfpathlineto{\pgfqpoint{5.578430in}{6.481590in}}%
\pgfpathlineto{\pgfqpoint{5.625206in}{6.454966in}}%
\pgfpathlineto{\pgfqpoint{5.670116in}{6.427504in}}%
\pgfpathlineto{\pgfqpoint{5.677083in}{6.426810in}}%
\pgfpathlineto{\pgfqpoint{5.687287in}{6.421546in}}%
\pgfpathlineto{\pgfqpoint{5.697209in}{6.421158in}}%
\pgfpathlineto{\pgfqpoint{5.710025in}{6.416530in}}%
\pgfpathlineto{\pgfqpoint{5.716265in}{6.416148in}}%
\pgfpathlineto{\pgfqpoint{5.725427in}{6.318113in}}%
\pgfpathlineto{\pgfqpoint{5.728429in}{6.318242in}}%
\pgfpathlineto{\pgfqpoint{5.731407in}{6.316727in}}%
\pgfpathlineto{\pgfqpoint{5.737289in}{6.317600in}}%
\pgfpathlineto{\pgfqpoint{5.745936in}{6.315430in}}%
\pgfpathlineto{\pgfqpoint{5.748772in}{6.306575in}}%
\pgfpathlineto{\pgfqpoint{5.773339in}{6.192021in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{6.187223in}}%
\pgfpathlineto{\pgfqpoint{5.783740in}{6.186089in}}%
\pgfpathlineto{\pgfqpoint{5.786294in}{6.192801in}}%
\pgfpathlineto{\pgfqpoint{5.788830in}{6.218963in}}%
\pgfpathlineto{\pgfqpoint{5.793848in}{6.218151in}}%
\pgfpathlineto{\pgfqpoint{5.801247in}{6.217404in}}%
\pgfpathlineto{\pgfqpoint{5.831653in}{6.188095in}}%
\pgfpathlineto{\pgfqpoint{5.840513in}{6.185094in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{6.181261in}}%
\pgfpathlineto{\pgfqpoint{5.853406in}{6.179792in}}%
\pgfpathlineto{\pgfqpoint{5.857602in}{6.177279in}}%
\pgfpathlineto{\pgfqpoint{5.859683in}{6.177102in}}%
\pgfpathlineto{\pgfqpoint{5.885680in}{6.072389in}}%
\pgfpathlineto{\pgfqpoint{5.898936in}{6.068395in}}%
\pgfpathlineto{\pgfqpoint{5.904470in}{6.063489in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{6.063075in}}%
\pgfpathlineto{\pgfqpoint{5.922325in}{5.860749in}}%
\pgfpathlineto{\pgfqpoint{5.927513in}{5.917229in}}%
\pgfpathlineto{\pgfqpoint{5.929226in}{5.916709in}}%
\pgfpathlineto{\pgfqpoint{5.935996in}{5.892905in}}%
\pgfpathlineto{\pgfqpoint{5.940991in}{5.849676in}}%
\pgfpathlineto{\pgfqpoint{5.944283in}{5.853398in}}%
\pgfpathlineto{\pgfqpoint{5.947545in}{5.853785in}}%
\pgfpathlineto{\pgfqpoint{5.952383in}{5.912053in}}%
\pgfpathlineto{\pgfqpoint{5.953981in}{5.910542in}}%
\pgfpathlineto{\pgfqpoint{5.960304in}{5.867435in}}%
\pgfpathlineto{\pgfqpoint{5.968054in}{5.747363in}}%
\pgfpathlineto{\pgfqpoint{5.974136in}{5.818791in}}%
\pgfpathlineto{\pgfqpoint{5.975640in}{5.810704in}}%
\pgfpathlineto{\pgfqpoint{5.977139in}{5.790074in}}%
\pgfpathlineto{\pgfqpoint{5.978630in}{5.706732in}}%
\pgfpathlineto{\pgfqpoint{5.980116in}{5.763779in}}%
\pgfpathlineto{\pgfqpoint{5.981596in}{5.762188in}}%
\pgfpathlineto{\pgfqpoint{5.985999in}{5.759817in}}%
\pgfpathlineto{\pgfqpoint{5.988904in}{5.754662in}}%
\pgfpathlineto{\pgfqpoint{5.991786in}{5.749499in}}%
\pgfpathlineto{\pgfqpoint{5.997481in}{5.654428in}}%
\pgfpathlineto{\pgfqpoint{6.003088in}{5.714717in}}%
\pgfpathlineto{\pgfqpoint{6.016733in}{5.613911in}}%
\pgfpathlineto{\pgfqpoint{6.020727in}{5.633456in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{5.627151in}}%
\pgfpathlineto{\pgfqpoint{6.025984in}{5.635469in}}%
\pgfpathlineto{\pgfqpoint{6.028584in}{5.631084in}}%
\pgfpathlineto{\pgfqpoint{6.029877in}{5.633427in}}%
\pgfpathlineto{\pgfqpoint{6.032450in}{5.631012in}}%
\pgfpathlineto{\pgfqpoint{6.040057in}{5.568165in}}%
\pgfpathlineto{\pgfqpoint{6.042558in}{5.578984in}}%
\pgfpathlineto{\pgfqpoint{6.043801in}{5.576781in}}%
\pgfpathlineto{\pgfqpoint{6.047507in}{5.571930in}}%
\pgfpathlineto{\pgfqpoint{6.048734in}{5.569666in}}%
\pgfpathlineto{\pgfqpoint{6.052389in}{5.581233in}}%
\pgfpathlineto{\pgfqpoint{6.054805in}{5.580157in}}%
\pgfpathlineto{\pgfqpoint{6.057205in}{5.574981in}}%
\pgfpathlineto{\pgfqpoint{6.060775in}{5.559352in}}%
\pgfpathlineto{\pgfqpoint{6.061958in}{5.560532in}}%
\pgfpathlineto{\pgfqpoint{6.064310in}{5.556255in}}%
\pgfpathlineto{\pgfqpoint{6.067811in}{5.524746in}}%
\pgfpathlineto{\pgfqpoint{6.071278in}{5.494369in}}%
\pgfpathlineto{\pgfqpoint{6.072426in}{5.508309in}}%
\pgfpathlineto{\pgfqpoint{6.074712in}{5.494966in}}%
\pgfpathlineto{\pgfqpoint{6.076982in}{5.504877in}}%
\pgfpathlineto{\pgfqpoint{6.083710in}{5.513181in}}%
\pgfpathlineto{\pgfqpoint{6.088127in}{5.498158in}}%
\pgfpathlineto{\pgfqpoint{6.089222in}{5.497550in}}%
\pgfpathlineto{\pgfqpoint{6.093572in}{5.487134in}}%
\pgfpathlineto{\pgfqpoint{6.098935in}{5.432783in}}%
\pgfpathlineto{\pgfqpoint{6.099998in}{5.440210in}}%
\pgfpathlineto{\pgfqpoint{6.101058in}{5.439847in}}%
\pgfpathlineto{\pgfqpoint{6.102115in}{5.437938in}}%
\pgfpathlineto{\pgfqpoint{6.103169in}{5.439491in}}%
\pgfpathlineto{\pgfqpoint{6.107353in}{5.435797in}}%
\pgfpathlineto{\pgfqpoint{6.109427in}{5.433520in}}%
\pgfpathlineto{\pgfqpoint{6.110460in}{5.436413in}}%
\pgfpathlineto{\pgfqpoint{6.113540in}{5.433090in}}%
\pgfpathlineto{\pgfqpoint{6.116594in}{5.425322in}}%
\pgfpathlineto{\pgfqpoint{6.125602in}{5.406145in}}%
\pgfpathlineto{\pgfqpoint{6.127573in}{5.370885in}}%
\pgfpathlineto{\pgfqpoint{6.129534in}{5.327871in}}%
\pgfpathlineto{\pgfqpoint{6.132455in}{5.370091in}}%
\pgfpathlineto{\pgfqpoint{6.142967in}{5.289627in}}%
\pgfpathlineto{\pgfqpoint{6.146715in}{5.267329in}}%
\pgfpathlineto{\pgfqpoint{6.148574in}{5.257512in}}%
\pgfpathlineto{\pgfqpoint{6.149500in}{5.257639in}}%
\pgfpathlineto{\pgfqpoint{6.150423in}{5.263662in}}%
\pgfpathlineto{\pgfqpoint{6.151344in}{5.261710in}}%
\pgfpathlineto{\pgfqpoint{6.152263in}{5.264705in}}%
\pgfpathlineto{\pgfqpoint{6.153180in}{5.261794in}}%
\pgfpathlineto{\pgfqpoint{6.154094in}{5.239049in}}%
\pgfpathlineto{\pgfqpoint{6.156823in}{5.286836in}}%
\pgfpathlineto{\pgfqpoint{6.159531in}{5.269525in}}%
\pgfpathlineto{\pgfqpoint{6.160429in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{6.161325in}{5.283565in}}%
\pgfpathlineto{\pgfqpoint{6.163999in}{5.264416in}}%
\pgfpathlineto{\pgfqpoint{6.166654in}{5.243933in}}%
\pgfpathlineto{\pgfqpoint{6.170163in}{5.221132in}}%
\pgfpathlineto{\pgfqpoint{6.171905in}{5.229556in}}%
\pgfpathlineto{\pgfqpoint{6.172772in}{5.227811in}}%
\pgfpathlineto{\pgfqpoint{6.175363in}{5.273779in}}%
\pgfpathlineto{\pgfqpoint{6.176223in}{5.269148in}}%
\pgfpathlineto{\pgfqpoint{6.179640in}{5.248786in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{5.248786in}}%
\pgfpathlineto{\pgfqpoint{6.182182in}{5.240415in}}%
\pgfpathlineto{\pgfqpoint{6.186378in}{5.211983in}}%
\pgfpathlineto{\pgfqpoint{6.187212in}{5.212817in}}%
\pgfpathlineto{\pgfqpoint{6.188043in}{5.210846in}}%
\pgfpathlineto{\pgfqpoint{6.190526in}{5.194920in}}%
\pgfpathlineto{\pgfqpoint{6.192172in}{5.192097in}}%
\pgfpathlineto{\pgfqpoint{6.193811in}{5.196832in}}%
\pgfpathlineto{\pgfqpoint{6.194627in}{5.205174in}}%
\pgfpathlineto{\pgfqpoint{6.195442in}{5.204495in}}%
\pgfpathlineto{\pgfqpoint{6.196254in}{5.203703in}}%
\pgfpathlineto{\pgfqpoint{6.197065in}{5.204819in}}%
\pgfpathlineto{\pgfqpoint{6.199487in}{5.195457in}}%
\pgfpathlineto{\pgfqpoint{6.201092in}{5.192313in}}%
\pgfpathlineto{\pgfqpoint{6.201892in}{5.188584in}}%
\pgfpathlineto{\pgfqpoint{6.204282in}{5.193895in}}%
\pgfpathlineto{\pgfqpoint{6.205075in}{5.193620in}}%
\pgfpathlineto{\pgfqpoint{6.205866in}{5.191276in}}%
\pgfpathlineto{\pgfqpoint{6.209013in}{5.202264in}}%
\pgfpathlineto{\pgfqpoint{6.210577in}{5.201498in}}%
\pgfpathlineto{\pgfqpoint{6.211356in}{5.200240in}}%
\pgfpathlineto{\pgfqpoint{6.212134in}{5.201435in}}%
\pgfpathlineto{\pgfqpoint{6.213684in}{5.204756in}}%
\pgfpathlineto{\pgfqpoint{6.215227in}{5.188900in}}%
\pgfpathlineto{\pgfqpoint{6.215996in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{6.216764in}{5.192778in}}%
\pgfpathlineto{\pgfqpoint{6.217529in}{5.190904in}}%
\pgfpathlineto{\pgfqpoint{6.218294in}{5.189992in}}%
\pgfpathlineto{\pgfqpoint{6.219056in}{5.191268in}}%
\pgfpathlineto{\pgfqpoint{6.221334in}{5.194990in}}%
\pgfpathlineto{\pgfqpoint{6.224350in}{5.197813in}}%
\pgfpathlineto{\pgfqpoint{6.225848in}{5.199074in}}%
\pgfpathlineto{\pgfqpoint{6.226595in}{5.202524in}}%
\pgfpathlineto{\pgfqpoint{6.229566in}{5.184655in}}%
\pgfpathlineto{\pgfqpoint{6.230305in}{5.187834in}}%
\pgfpathlineto{\pgfqpoint{6.231043in}{5.184966in}}%
\pgfpathlineto{\pgfqpoint{6.253185in}{5.186997in}}%
\pgfpathlineto{\pgfqpoint{6.365303in}{5.197550in}}%
\pgfpathlineto{\pgfqpoint{6.411374in}{5.201357in}}%
\pgfpathlineto{\pgfqpoint{6.543077in}{5.209477in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{5.209603in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{5.209603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{5.172074in}}%
\pgfpathlineto{\pgfqpoint{4.259331in}{5.250501in}}%
\pgfpathlineto{\pgfqpoint{4.404816in}{5.257837in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{5.241240in}}%
\pgfpathlineto{\pgfqpoint{4.653526in}{5.275455in}}%
\pgfpathlineto{\pgfqpoint{4.708837in}{5.311424in}}%
\pgfpathlineto{\pgfqpoint{4.756749in}{5.347392in}}%
\pgfpathlineto{\pgfqpoint{4.799011in}{5.383361in}}%
\pgfpathlineto{\pgfqpoint{4.836816in}{5.419330in}}%
\pgfpathlineto{\pgfqpoint{4.871014in}{5.455299in}}%
\pgfpathlineto{\pgfqpoint{4.902235in}{5.491267in}}%
\pgfpathlineto{\pgfqpoint{4.930955in}{5.527236in}}%
\pgfpathlineto{\pgfqpoint{4.982301in}{5.599057in}}%
\pgfpathlineto{\pgfqpoint{5.027211in}{5.670862in}}%
\pgfpathlineto{\pgfqpoint{5.067120in}{5.742704in}}%
\pgfpathlineto{\pgfqpoint{5.103032in}{5.814558in}}%
\pgfpathlineto{\pgfqpoint{5.135673in}{5.886453in}}%
\pgfpathlineto{\pgfqpoint{5.193206in}{6.024022in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{6.062716in}}%
\pgfpathlineto{\pgfqpoint{5.218846in}{6.090891in}}%
\pgfpathlineto{\pgfqpoint{5.254168in}{6.118047in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{6.126947in}}%
\pgfpathlineto{\pgfqpoint{5.275921in}{6.095661in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{6.015166in}}%
\pgfpathlineto{\pgfqpoint{5.306261in}{6.055259in}}%
\pgfpathlineto{\pgfqpoint{5.315830in}{5.974764in}}%
\pgfpathlineto{\pgfqpoint{5.325150in}{5.944700in}}%
\pgfpathlineto{\pgfqpoint{5.334234in}{5.962236in}}%
\pgfpathlineto{\pgfqpoint{5.343094in}{5.965510in}}%
\pgfpathlineto{\pgfqpoint{5.351741in}{5.975861in}}%
\pgfpathlineto{\pgfqpoint{5.360184in}{5.978010in}}%
\pgfpathlineto{\pgfqpoint{5.368433in}{5.986859in}}%
\pgfpathlineto{\pgfqpoint{5.384383in}{6.012575in}}%
\pgfpathlineto{\pgfqpoint{5.407052in}{6.048626in}}%
\pgfpathlineto{\pgfqpoint{5.441915in}{6.109502in}}%
\pgfpathlineto{\pgfqpoint{5.519314in}{6.243838in}}%
\pgfpathlineto{\pgfqpoint{5.573859in}{6.336960in}}%
\pgfpathlineto{\pgfqpoint{5.587401in}{6.281414in}}%
\pgfpathlineto{\pgfqpoint{5.617142in}{6.145525in}}%
\pgfpathlineto{\pgfqpoint{5.633092in}{6.070345in}}%
\pgfpathlineto{\pgfqpoint{5.644606in}{6.156965in}}%
\pgfpathlineto{\pgfqpoint{5.648363in}{6.165227in}}%
\pgfpathlineto{\pgfqpoint{5.659404in}{6.136008in}}%
\pgfpathlineto{\pgfqpoint{5.663010in}{6.145725in}}%
\pgfpathlineto{\pgfqpoint{5.670116in}{6.204872in}}%
\pgfpathlineto{\pgfqpoint{5.673616in}{6.215438in}}%
\pgfpathlineto{\pgfqpoint{5.680517in}{6.260073in}}%
\pgfpathlineto{\pgfqpoint{5.683918in}{6.263945in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{6.277706in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{6.302752in}}%
\pgfpathlineto{\pgfqpoint{5.716265in}{6.337946in}}%
\pgfpathlineto{\pgfqpoint{5.725427in}{6.259365in}}%
\pgfpathlineto{\pgfqpoint{5.737289in}{6.289271in}}%
\pgfpathlineto{\pgfqpoint{5.745936in}{6.310282in}}%
\pgfpathlineto{\pgfqpoint{5.748772in}{6.299611in}}%
\pgfpathlineto{\pgfqpoint{5.759899in}{6.213099in}}%
\pgfpathlineto{\pgfqpoint{5.762628in}{6.213769in}}%
\pgfpathlineto{\pgfqpoint{5.770691in}{6.297187in}}%
\pgfpathlineto{\pgfqpoint{5.775968in}{6.277391in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{6.245069in}}%
\pgfpathlineto{\pgfqpoint{5.781168in}{6.233711in}}%
\pgfpathlineto{\pgfqpoint{5.786294in}{6.254308in}}%
\pgfpathlineto{\pgfqpoint{5.788830in}{6.256783in}}%
\pgfpathlineto{\pgfqpoint{5.793848in}{6.281827in}}%
\pgfpathlineto{\pgfqpoint{5.801247in}{6.298070in}}%
\pgfpathlineto{\pgfqpoint{5.815601in}{6.262636in}}%
\pgfpathlineto{\pgfqpoint{5.817939in}{6.272207in}}%
\pgfpathlineto{\pgfqpoint{5.829403in}{6.354397in}}%
\pgfpathlineto{\pgfqpoint{5.836110in}{6.348623in}}%
\pgfpathlineto{\pgfqpoint{5.842694in}{6.350363in}}%
\pgfpathlineto{\pgfqpoint{5.847017in}{6.345822in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{6.339099in}}%
\pgfpathlineto{\pgfqpoint{5.855510in}{6.331710in}}%
\pgfpathlineto{\pgfqpoint{5.859683in}{6.343687in}}%
\pgfpathlineto{\pgfqpoint{5.863807in}{6.342187in}}%
\pgfpathlineto{\pgfqpoint{5.871916in}{6.378574in}}%
\pgfpathlineto{\pgfqpoint{5.885680in}{6.444540in}}%
\pgfpathlineto{\pgfqpoint{5.897072in}{6.425744in}}%
\pgfpathlineto{\pgfqpoint{5.898936in}{6.385785in}}%
\pgfpathlineto{\pgfqpoint{5.900790in}{6.445417in}}%
\pgfpathlineto{\pgfqpoint{5.908113in}{6.462589in}}%
\pgfpathlineto{\pgfqpoint{5.930930in}{6.489038in}}%
\pgfpathlineto{\pgfqpoint{5.937669in}{6.500494in}}%
\pgfpathlineto{\pgfqpoint{5.942641in}{6.505895in}}%
\pgfpathlineto{\pgfqpoint{5.953981in}{6.527529in}}%
\pgfpathlineto{\pgfqpoint{5.958734in}{6.533807in}}%
\pgfpathlineto{\pgfqpoint{5.960304in}{6.535402in}}%
\pgfpathlineto{\pgfqpoint{5.974136in}{6.495653in}}%
\pgfpathlineto{\pgfqpoint{5.977139in}{6.543982in}}%
\pgfpathlineto{\pgfqpoint{5.980116in}{6.547209in}}%
\pgfpathlineto{\pgfqpoint{5.985999in}{6.560094in}}%
\pgfpathlineto{\pgfqpoint{5.991786in}{6.574405in}}%
\pgfpathlineto{\pgfqpoint{6.003088in}{6.540212in}}%
\pgfpathlineto{\pgfqpoint{6.008608in}{6.557354in}}%
\pgfpathlineto{\pgfqpoint{6.011337in}{6.599137in}}%
\pgfpathlineto{\pgfqpoint{6.019400in}{6.616063in}}%
\pgfpathlineto{\pgfqpoint{6.020727in}{6.617014in}}%
\pgfpathlineto{\pgfqpoint{6.032450in}{6.644785in}}%
\pgfpathlineto{\pgfqpoint{6.043801in}{6.659273in}}%
\pgfpathlineto{\pgfqpoint{6.045041in}{6.653927in}}%
\pgfpathlineto{\pgfqpoint{6.064310in}{6.691302in}}%
\pgfpathlineto{\pgfqpoint{6.067811in}{6.631701in}}%
\pgfpathlineto{\pgfqpoint{6.068970in}{6.609507in}}%
\pgfpathlineto{\pgfqpoint{6.071278in}{6.648537in}}%
\pgfpathlineto{\pgfqpoint{6.073571in}{6.678725in}}%
\pgfpathlineto{\pgfqpoint{6.080362in}{6.660193in}}%
\pgfpathlineto{\pgfqpoint{6.083710in}{6.652986in}}%
\pgfpathlineto{\pgfqpoint{6.090314in}{6.664934in}}%
\pgfpathlineto{\pgfqpoint{6.092489in}{6.668012in}}%
\pgfpathlineto{\pgfqpoint{6.093572in}{6.667992in}}%
\pgfpathlineto{\pgfqpoint{6.095727in}{6.628913in}}%
\pgfpathlineto{\pgfqpoint{6.098935in}{6.689332in}}%
\pgfpathlineto{\pgfqpoint{6.101058in}{6.679725in}}%
\pgfpathlineto{\pgfqpoint{6.103169in}{6.665585in}}%
\pgfpathlineto{\pgfqpoint{6.106312in}{6.662863in}}%
\pgfpathlineto{\pgfqpoint{6.107353in}{6.664025in}}%
\pgfpathlineto{\pgfqpoint{6.113540in}{6.642782in}}%
\pgfpathlineto{\pgfqpoint{6.115579in}{6.641529in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.636468in}}%
\pgfpathlineto{\pgfqpoint{6.119622in}{6.647099in}}%
\pgfpathlineto{\pgfqpoint{6.120625in}{6.641136in}}%
\pgfpathlineto{\pgfqpoint{6.123619in}{6.697244in}}%
\pgfpathlineto{\pgfqpoint{6.126589in}{6.685785in}}%
\pgfpathlineto{\pgfqpoint{6.131484in}{6.691164in}}%
\pgfpathlineto{\pgfqpoint{6.132455in}{6.687961in}}%
\pgfpathlineto{\pgfqpoint{6.137272in}{6.651685in}}%
\pgfpathlineto{\pgfqpoint{6.138227in}{6.651959in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.646357in}}%
\pgfpathlineto{\pgfqpoint{6.143908in}{6.661628in}}%
\pgfpathlineto{\pgfqpoint{6.145781in}{6.655087in}}%
\pgfpathlineto{\pgfqpoint{6.148574in}{6.659880in}}%
\pgfpathlineto{\pgfqpoint{6.151344in}{6.664614in}}%
\pgfpathlineto{\pgfqpoint{6.152263in}{6.666212in}}%
\pgfpathlineto{\pgfqpoint{6.155006in}{6.673718in}}%
\pgfpathlineto{\pgfqpoint{6.157728in}{6.676946in}}%
\pgfpathlineto{\pgfqpoint{6.159531in}{6.681389in}}%
\pgfpathlineto{\pgfqpoint{6.160429in}{6.674674in}}%
\pgfpathlineto{\pgfqpoint{6.161325in}{6.676984in}}%
\pgfpathlineto{\pgfqpoint{6.162218in}{6.678486in}}%
\pgfpathlineto{\pgfqpoint{6.164886in}{6.688164in}}%
\pgfpathlineto{\pgfqpoint{6.170163in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{6.171905in}{6.685138in}}%
\pgfpathlineto{\pgfqpoint{6.172772in}{6.685933in}}%
\pgfpathlineto{\pgfqpoint{6.176223in}{6.688106in}}%
\pgfpathlineto{\pgfqpoint{6.178789in}{6.694192in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{6.665070in}}%
\pgfpathlineto{\pgfqpoint{6.181336in}{6.674749in}}%
\pgfpathlineto{\pgfqpoint{6.184705in}{6.661162in}}%
\pgfpathlineto{\pgfqpoint{6.189701in}{6.674803in}}%
\pgfpathlineto{\pgfqpoint{6.190526in}{6.675591in}}%
\pgfpathlineto{\pgfqpoint{6.192992in}{6.690432in}}%
\pgfpathlineto{\pgfqpoint{6.197065in}{6.692495in}}%
\pgfpathlineto{\pgfqpoint{6.200291in}{6.683695in}}%
\pgfpathlineto{\pgfqpoint{6.201892in}{6.676838in}}%
\pgfpathlineto{\pgfqpoint{6.204282in}{6.682614in}}%
\pgfpathlineto{\pgfqpoint{6.206655in}{6.679181in}}%
\pgfpathlineto{\pgfqpoint{6.209013in}{6.686231in}}%
\pgfpathlineto{\pgfqpoint{6.210577in}{6.694105in}}%
\pgfpathlineto{\pgfqpoint{6.211356in}{6.693055in}}%
\pgfpathlineto{\pgfqpoint{6.212909in}{6.694180in}}%
\pgfpathlineto{\pgfqpoint{6.213684in}{6.695858in}}%
\pgfpathlineto{\pgfqpoint{6.215227in}{6.675926in}}%
\pgfpathlineto{\pgfqpoint{6.215996in}{6.677108in}}%
\pgfpathlineto{\pgfqpoint{6.216764in}{6.677284in}}%
\pgfpathlineto{\pgfqpoint{6.217529in}{6.673981in}}%
\pgfpathlineto{\pgfqpoint{6.219817in}{6.677733in}}%
\pgfpathlineto{\pgfqpoint{6.220577in}{6.669383in}}%
\pgfpathlineto{\pgfqpoint{6.221334in}{6.669896in}}%
\pgfpathlineto{\pgfqpoint{6.225100in}{6.676828in}}%
\pgfpathlineto{\pgfqpoint{6.225848in}{6.675477in}}%
\pgfpathlineto{\pgfqpoint{6.226595in}{6.679611in}}%
\pgfpathlineto{\pgfqpoint{6.227340in}{6.672514in}}%
\pgfpathlineto{\pgfqpoint{6.228083in}{6.696928in}}%
\pgfpathlineto{\pgfqpoint{6.228826in}{6.689257in}}%
\pgfpathlineto{\pgfqpoint{6.230305in}{6.676009in}}%
\pgfpathlineto{\pgfqpoint{6.231043in}{6.684760in}}%
\pgfpathlineto{\pgfqpoint{6.231779in}{6.681297in}}%
\pgfpathlineto{\pgfqpoint{6.232513in}{6.682221in}}%
\pgfpathlineto{\pgfqpoint{6.233246in}{6.687242in}}%
\pgfpathlineto{\pgfqpoint{6.233978in}{6.684819in}}%
\pgfpathlineto{\pgfqpoint{6.235436in}{6.681922in}}%
\pgfpathlineto{\pgfqpoint{6.236889in}{6.684471in}}%
\pgfpathlineto{\pgfqpoint{6.237613in}{6.680466in}}%
\pgfpathlineto{\pgfqpoint{6.238336in}{6.682497in}}%
\pgfpathlineto{\pgfqpoint{6.239057in}{6.683636in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{6.682441in}}%
\pgfpathlineto{\pgfqpoint{6.240495in}{6.681638in}}%
\pgfpathlineto{\pgfqpoint{6.243354in}{6.673515in}}%
\pgfpathlineto{\pgfqpoint{6.244775in}{6.676223in}}%
\pgfpathlineto{\pgfqpoint{6.245484in}{6.675063in}}%
\pgfpathlineto{\pgfqpoint{6.248304in}{6.682774in}}%
\pgfpathlineto{\pgfqpoint{6.249005in}{6.693280in}}%
\pgfpathlineto{\pgfqpoint{6.249705in}{6.691902in}}%
\pgfpathlineto{\pgfqpoint{6.250404in}{6.681086in}}%
\pgfpathlineto{\pgfqpoint{6.251797in}{6.682545in}}%
\pgfpathlineto{\pgfqpoint{6.252492in}{6.681298in}}%
\pgfpathlineto{\pgfqpoint{6.255945in}{6.690573in}}%
\pgfpathlineto{\pgfqpoint{6.256632in}{6.690015in}}%
\pgfpathlineto{\pgfqpoint{6.258002in}{6.682422in}}%
\pgfpathlineto{\pgfqpoint{6.258685in}{6.685054in}}%
\pgfpathlineto{\pgfqpoint{6.259366in}{6.680685in}}%
\pgfpathlineto{\pgfqpoint{6.260046in}{6.684947in}}%
\pgfpathlineto{\pgfqpoint{6.260725in}{6.694036in}}%
\pgfpathlineto{\pgfqpoint{6.261403in}{6.690591in}}%
\pgfpathlineto{\pgfqpoint{6.262079in}{6.688716in}}%
\pgfpathlineto{\pgfqpoint{6.264101in}{6.696813in}}%
\pgfpathlineto{\pgfqpoint{6.264772in}{6.689994in}}%
\pgfpathlineto{\pgfqpoint{6.265442in}{6.691730in}}%
\pgfpathlineto{\pgfqpoint{6.266111in}{6.693254in}}%
\pgfpathlineto{\pgfqpoint{6.269436in}{6.724374in}}%
\pgfpathlineto{\pgfqpoint{6.270758in}{6.720228in}}%
\pgfpathlineto{\pgfqpoint{6.272731in}{6.711853in}}%
\pgfpathlineto{\pgfqpoint{6.274694in}{6.712940in}}%
\pgfpathlineto{\pgfqpoint{6.275345in}{6.709698in}}%
\pgfpathlineto{\pgfqpoint{6.275996in}{6.709968in}}%
\pgfpathlineto{\pgfqpoint{6.277294in}{6.714770in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{6.713464in}}%
\pgfpathlineto{\pgfqpoint{6.281159in}{6.705404in}}%
\pgfpathlineto{\pgfqpoint{6.285616in}{6.707943in}}%
\pgfpathlineto{\pgfqpoint{6.286249in}{6.707169in}}%
\pgfpathlineto{\pgfqpoint{6.286880in}{6.702670in}}%
\pgfpathlineto{\pgfqpoint{6.288139in}{6.703537in}}%
\pgfpathlineto{\pgfqpoint{6.289393in}{6.697514in}}%
\pgfpathlineto{\pgfqpoint{6.290019in}{6.701074in}}%
\pgfpathlineto{\pgfqpoint{6.291889in}{6.707828in}}%
\pgfpathlineto{\pgfqpoint{6.293131in}{6.705045in}}%
\pgfpathlineto{\pgfqpoint{6.293750in}{6.707923in}}%
\pgfpathlineto{\pgfqpoint{6.294368in}{6.706694in}}%
\pgfpathlineto{\pgfqpoint{6.296830in}{6.697986in}}%
\pgfpathlineto{\pgfqpoint{6.298055in}{6.700715in}}%
\pgfpathlineto{\pgfqpoint{6.298665in}{6.700549in}}%
\pgfpathlineto{\pgfqpoint{6.302308in}{6.713888in}}%
\pgfpathlineto{\pgfqpoint{6.302912in}{6.713467in}}%
\pgfpathlineto{\pgfqpoint{6.303514in}{6.715165in}}%
\pgfpathlineto{\pgfqpoint{6.305914in}{6.706130in}}%
\pgfpathlineto{\pgfqpoint{6.307108in}{6.704819in}}%
\pgfpathlineto{\pgfqpoint{6.308298in}{6.715595in}}%
\pgfpathlineto{\pgfqpoint{6.308892in}{6.709438in}}%
\pgfpathlineto{\pgfqpoint{6.310076in}{6.707574in}}%
\pgfpathlineto{\pgfqpoint{6.310667in}{6.709791in}}%
\pgfpathlineto{\pgfqpoint{6.311257in}{6.707757in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{6.707302in}}%
\pgfpathlineto{\pgfqpoint{6.316520in}{6.720055in}}%
\pgfpathlineto{\pgfqpoint{6.317101in}{6.719530in}}%
\pgfpathlineto{\pgfqpoint{6.317680in}{6.712185in}}%
\pgfpathlineto{\pgfqpoint{6.318835in}{6.714933in}}%
\pgfpathlineto{\pgfqpoint{6.319412in}{6.713641in}}%
\pgfpathlineto{\pgfqpoint{6.321708in}{6.720344in}}%
\pgfpathlineto{\pgfqpoint{6.323421in}{6.716378in}}%
\pgfpathlineto{\pgfqpoint{6.323990in}{6.717255in}}%
\pgfpathlineto{\pgfqpoint{6.325125in}{6.721087in}}%
\pgfpathlineto{\pgfqpoint{6.325692in}{6.720529in}}%
\pgfpathlineto{\pgfqpoint{6.327386in}{6.721266in}}%
\pgfpathlineto{\pgfqpoint{6.327948in}{6.725416in}}%
\pgfpathlineto{\pgfqpoint{6.328510in}{6.707383in}}%
\pgfpathlineto{\pgfqpoint{6.329632in}{6.710369in}}%
\pgfpathlineto{\pgfqpoint{6.330750in}{6.708101in}}%
\pgfpathlineto{\pgfqpoint{6.331307in}{6.708960in}}%
\pgfpathlineto{\pgfqpoint{6.332975in}{6.716539in}}%
\pgfpathlineto{\pgfqpoint{6.334082in}{6.708897in}}%
\pgfpathlineto{\pgfqpoint{6.334635in}{6.712805in}}%
\pgfpathlineto{\pgfqpoint{6.337932in}{6.726487in}}%
\pgfpathlineto{\pgfqpoint{6.339024in}{6.728815in}}%
\pgfpathlineto{\pgfqpoint{6.339569in}{6.725144in}}%
\pgfpathlineto{\pgfqpoint{6.340656in}{6.725367in}}%
\pgfpathlineto{\pgfqpoint{6.342281in}{6.724297in}}%
\pgfpathlineto{\pgfqpoint{6.346044in}{6.738845in}}%
\pgfpathlineto{\pgfqpoint{6.346578in}{6.736068in}}%
\pgfpathlineto{\pgfqpoint{6.347112in}{6.736778in}}%
\pgfpathlineto{\pgfqpoint{6.349238in}{6.742463in}}%
\pgfpathlineto{\pgfqpoint{6.350824in}{6.744309in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{6.749157in}}%
\pgfpathlineto{\pgfqpoint{6.352929in}{6.736061in}}%
\pgfpathlineto{\pgfqpoint{6.353976in}{6.742364in}}%
\pgfpathlineto{\pgfqpoint{6.355542in}{6.747856in}}%
\pgfpathlineto{\pgfqpoint{6.357619in}{6.740358in}}%
\pgfpathlineto{\pgfqpoint{6.359684in}{6.733979in}}%
\pgfpathlineto{\pgfqpoint{6.361738in}{6.748007in}}%
\pgfpathlineto{\pgfqpoint{6.362249in}{6.747469in}}%
\pgfpathlineto{\pgfqpoint{6.364288in}{6.753158in}}%
\pgfpathlineto{\pgfqpoint{6.364796in}{6.747738in}}%
\pgfpathlineto{\pgfqpoint{6.365809in}{6.751710in}}%
\pgfpathlineto{\pgfqpoint{6.366315in}{6.750701in}}%
\pgfpathlineto{\pgfqpoint{6.368833in}{6.758280in}}%
\pgfpathlineto{\pgfqpoint{6.369334in}{6.755324in}}%
\pgfpathlineto{\pgfqpoint{6.370335in}{6.756085in}}%
\pgfpathlineto{\pgfqpoint{6.372825in}{6.760309in}}%
\pgfpathlineto{\pgfqpoint{6.373321in}{6.757103in}}%
\pgfpathlineto{\pgfqpoint{6.373817in}{6.759774in}}%
\pgfpathlineto{\pgfqpoint{6.375298in}{6.765031in}}%
\pgfpathlineto{\pgfqpoint{6.375791in}{6.763185in}}%
\pgfpathlineto{\pgfqpoint{6.376283in}{6.762633in}}%
\pgfpathlineto{\pgfqpoint{6.376774in}{6.763610in}}%
\pgfpathlineto{\pgfqpoint{6.379220in}{6.771866in}}%
\pgfpathlineto{\pgfqpoint{6.381165in}{6.757894in}}%
\pgfpathlineto{\pgfqpoint{6.383099in}{6.758231in}}%
\pgfpathlineto{\pgfqpoint{6.383581in}{6.751079in}}%
\pgfpathlineto{\pgfqpoint{6.384543in}{6.755218in}}%
\pgfpathlineto{\pgfqpoint{6.385023in}{6.756734in}}%
\pgfpathlineto{\pgfqpoint{6.385502in}{6.756172in}}%
\pgfpathlineto{\pgfqpoint{6.388365in}{6.745171in}}%
\pgfpathlineto{\pgfqpoint{6.389314in}{6.746736in}}%
\pgfpathlineto{\pgfqpoint{6.396355in}{6.767046in}}%
\pgfpathlineto{\pgfqpoint{6.397283in}{6.758105in}}%
\pgfpathlineto{\pgfqpoint{6.398209in}{6.762589in}}%
\pgfpathlineto{\pgfqpoint{6.399132in}{6.763510in}}%
\pgfpathlineto{\pgfqpoint{6.399593in}{6.762145in}}%
\pgfpathlineto{\pgfqpoint{6.402803in}{6.766624in}}%
\pgfpathlineto{\pgfqpoint{6.403259in}{6.764844in}}%
\pgfpathlineto{\pgfqpoint{6.405079in}{6.745286in}}%
\pgfpathlineto{\pgfqpoint{6.405985in}{6.751288in}}%
\pgfpathlineto{\pgfqpoint{6.410481in}{6.762352in}}%
\pgfpathlineto{\pgfqpoint{6.410928in}{6.757926in}}%
\pgfpathlineto{\pgfqpoint{6.411819in}{6.752544in}}%
\pgfpathlineto{\pgfqpoint{6.412708in}{6.754232in}}%
\pgfpathlineto{\pgfqpoint{6.414922in}{6.760580in}}%
\pgfpathlineto{\pgfqpoint{6.421048in}{6.775423in}}%
\pgfpathlineto{\pgfqpoint{6.422779in}{6.762943in}}%
\pgfpathlineto{\pgfqpoint{6.423211in}{6.765065in}}%
\pgfpathlineto{\pgfqpoint{6.423642in}{6.761534in}}%
\pgfpathlineto{\pgfqpoint{6.424502in}{6.765142in}}%
\pgfpathlineto{\pgfqpoint{6.424932in}{6.766046in}}%
\pgfpathlineto{\pgfqpoint{6.425789in}{6.758721in}}%
\pgfpathlineto{\pgfqpoint{6.427071in}{6.760133in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{6.893707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{5.172074in}}%
\pgfpathlineto{\pgfqpoint{4.259331in}{5.262468in}}%
\pgfpathlineto{\pgfqpoint{4.404816in}{5.356461in}}%
\pgfpathlineto{\pgfqpoint{4.508040in}{5.446417in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{5.492286in}}%
\pgfpathlineto{\pgfqpoint{4.653526in}{5.518085in}}%
\pgfpathlineto{\pgfqpoint{4.708837in}{5.543884in}}%
\pgfpathlineto{\pgfqpoint{4.756749in}{5.569682in}}%
\pgfpathlineto{\pgfqpoint{4.799011in}{5.595481in}}%
\pgfpathlineto{\pgfqpoint{4.836816in}{5.621279in}}%
\pgfpathlineto{\pgfqpoint{4.871014in}{5.647078in}}%
\pgfpathlineto{\pgfqpoint{4.902235in}{5.672877in}}%
\pgfpathlineto{\pgfqpoint{4.957546in}{5.724474in}}%
\pgfpathlineto{\pgfqpoint{5.005459in}{5.776418in}}%
\pgfpathlineto{\pgfqpoint{5.047720in}{5.828217in}}%
\pgfpathlineto{\pgfqpoint{5.085525in}{5.880037in}}%
\pgfpathlineto{\pgfqpoint{5.119723in}{5.931751in}}%
\pgfpathlineto{\pgfqpoint{5.150944in}{5.983463in}}%
\pgfpathlineto{\pgfqpoint{5.179664in}{6.031910in}}%
\pgfpathlineto{\pgfqpoint{5.193206in}{6.025951in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{5.935327in}}%
\pgfpathlineto{\pgfqpoint{5.218846in}{5.884887in}}%
\pgfpathlineto{\pgfqpoint{5.242776in}{5.942011in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{5.796803in}}%
\pgfpathlineto{\pgfqpoint{5.275921in}{5.808321in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{5.836874in}}%
\pgfpathlineto{\pgfqpoint{5.296430in}{5.838364in}}%
\pgfpathlineto{\pgfqpoint{5.325150in}{5.837832in}}%
\pgfpathlineto{\pgfqpoint{5.351741in}{5.848093in}}%
\pgfpathlineto{\pgfqpoint{5.414301in}{5.862860in}}%
\pgfpathlineto{\pgfqpoint{5.448499in}{5.876472in}}%
\pgfpathlineto{\pgfqpoint{5.554970in}{5.907152in}}%
\pgfpathlineto{\pgfqpoint{5.573859in}{5.911233in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{5.851120in}}%
\pgfpathlineto{\pgfqpoint{5.629170in}{5.753995in}}%
\pgfpathlineto{\pgfqpoint{5.648363in}{5.699331in}}%
\pgfpathlineto{\pgfqpoint{5.670116in}{5.693327in}}%
\pgfpathlineto{\pgfqpoint{5.680517in}{5.698340in}}%
\pgfpathlineto{\pgfqpoint{5.683918in}{5.726402in}}%
\pgfpathlineto{\pgfqpoint{5.693932in}{5.731034in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{5.736672in}}%
\pgfpathlineto{\pgfqpoint{5.713158in}{5.742312in}}%
\pgfpathlineto{\pgfqpoint{5.716265in}{5.745610in}}%
\pgfpathlineto{\pgfqpoint{5.722399in}{5.744604in}}%
\pgfpathlineto{\pgfqpoint{5.728429in}{5.746110in}}%
\pgfpathlineto{\pgfqpoint{5.745936in}{5.754336in}}%
\pgfpathlineto{\pgfqpoint{5.751586in}{5.752673in}}%
\pgfpathlineto{\pgfqpoint{5.781168in}{5.740256in}}%
\pgfpathlineto{\pgfqpoint{5.788830in}{5.739939in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{5.741622in}}%
\pgfpathlineto{\pgfqpoint{5.798798in}{5.742877in}}%
\pgfpathlineto{\pgfqpoint{5.801247in}{5.734322in}}%
\pgfpathlineto{\pgfqpoint{5.824861in}{5.505136in}}%
\pgfpathlineto{\pgfqpoint{5.829403in}{5.540491in}}%
\pgfpathlineto{\pgfqpoint{5.836110in}{5.528762in}}%
\pgfpathlineto{\pgfqpoint{5.838318in}{5.524742in}}%
\pgfpathlineto{\pgfqpoint{5.840513in}{5.483664in}}%
\pgfpathlineto{\pgfqpoint{5.842694in}{5.498016in}}%
\pgfpathlineto{\pgfqpoint{5.847017in}{5.504208in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{5.505505in}}%
\pgfpathlineto{\pgfqpoint{5.853406in}{5.513235in}}%
\pgfpathlineto{\pgfqpoint{5.859683in}{5.522067in}}%
\pgfpathlineto{\pgfqpoint{5.867884in}{5.522698in}}%
\pgfpathlineto{\pgfqpoint{5.885680in}{5.522698in}}%
\pgfpathlineto{\pgfqpoint{5.904470in}{5.540780in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{5.544495in}}%
\pgfpathlineto{\pgfqpoint{5.922325in}{5.498136in}}%
\pgfpathlineto{\pgfqpoint{5.929226in}{5.541914in}}%
\pgfpathlineto{\pgfqpoint{5.932627in}{5.531652in}}%
\pgfpathlineto{\pgfqpoint{5.935996in}{5.526666in}}%
\pgfpathlineto{\pgfqpoint{5.942641in}{5.525359in}}%
\pgfpathlineto{\pgfqpoint{5.947545in}{5.518481in}}%
\pgfpathlineto{\pgfqpoint{5.950778in}{5.518788in}}%
\pgfpathlineto{\pgfqpoint{5.952383in}{5.516761in}}%
\pgfpathlineto{\pgfqpoint{5.953981in}{5.518084in}}%
\pgfpathlineto{\pgfqpoint{5.955573in}{5.528541in}}%
\pgfpathlineto{\pgfqpoint{5.960304in}{5.588530in}}%
\pgfpathlineto{\pgfqpoint{5.978630in}{5.589193in}}%
\pgfpathlineto{\pgfqpoint{5.980116in}{5.587815in}}%
\pgfpathlineto{\pgfqpoint{5.983069in}{5.574716in}}%
\pgfpathlineto{\pgfqpoint{5.984537in}{5.571890in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{5.560308in}}%
\pgfpathlineto{\pgfqpoint{5.988904in}{5.558984in}}%
\pgfpathlineto{\pgfqpoint{5.991786in}{5.499153in}}%
\pgfpathlineto{\pgfqpoint{6.004476in}{5.499154in}}%
\pgfpathlineto{\pgfqpoint{6.007236in}{5.498148in}}%
\pgfpathlineto{\pgfqpoint{6.011337in}{5.507403in}}%
\pgfpathlineto{\pgfqpoint{6.012694in}{5.509116in}}%
\pgfpathlineto{\pgfqpoint{6.016733in}{5.519132in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{5.537512in}}%
\pgfpathlineto{\pgfqpoint{6.027287in}{5.541992in}}%
\pgfpathlineto{\pgfqpoint{6.031166in}{5.546840in}}%
\pgfpathlineto{\pgfqpoint{6.032450in}{5.544958in}}%
\pgfpathlineto{\pgfqpoint{6.035003in}{5.499334in}}%
\pgfpathlineto{\pgfqpoint{6.036274in}{5.506248in}}%
\pgfpathlineto{\pgfqpoint{6.040057in}{5.573610in}}%
\pgfpathlineto{\pgfqpoint{6.043801in}{5.554034in}}%
\pgfpathlineto{\pgfqpoint{6.045041in}{5.572360in}}%
\pgfpathlineto{\pgfqpoint{6.056007in}{5.525175in}}%
\pgfpathlineto{\pgfqpoint{6.058399in}{5.528071in}}%
\pgfpathlineto{\pgfqpoint{6.059589in}{5.526559in}}%
\pgfpathlineto{\pgfqpoint{6.064310in}{5.503043in}}%
\pgfpathlineto{\pgfqpoint{6.072426in}{5.503217in}}%
\pgfpathlineto{\pgfqpoint{6.076982in}{5.495454in}}%
\pgfpathlineto{\pgfqpoint{6.078113in}{5.493758in}}%
\pgfpathlineto{\pgfqpoint{6.082598in}{5.477674in}}%
\pgfpathlineto{\pgfqpoint{6.085925in}{5.479122in}}%
\pgfpathlineto{\pgfqpoint{6.087028in}{5.479240in}}%
\pgfpathlineto{\pgfqpoint{6.095727in}{5.497361in}}%
\pgfpathlineto{\pgfqpoint{6.099998in}{5.497762in}}%
\pgfpathlineto{\pgfqpoint{6.105267in}{5.506824in}}%
\pgfpathlineto{\pgfqpoint{6.107353in}{5.523364in}}%
\pgfpathlineto{\pgfqpoint{6.113540in}{5.530616in}}%
\pgfpathlineto{\pgfqpoint{6.115579in}{5.529755in}}%
\pgfpathlineto{\pgfqpoint{6.119622in}{5.531959in}}%
\pgfpathlineto{\pgfqpoint{6.123619in}{5.500230in}}%
\pgfpathlineto{\pgfqpoint{6.124612in}{5.502248in}}%
\pgfpathlineto{\pgfqpoint{6.125602in}{5.502908in}}%
\pgfpathlineto{\pgfqpoint{6.126589in}{5.500288in}}%
\pgfpathlineto{\pgfqpoint{6.128555in}{5.484875in}}%
\pgfpathlineto{\pgfqpoint{6.129534in}{5.490553in}}%
\pgfpathlineto{\pgfqpoint{6.132455in}{5.522001in}}%
\pgfpathlineto{\pgfqpoint{6.134390in}{5.518353in}}%
\pgfpathlineto{\pgfqpoint{6.138227in}{5.506929in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{5.507732in}}%
\pgfpathlineto{\pgfqpoint{6.141079in}{5.505678in}}%
\pgfpathlineto{\pgfqpoint{6.142024in}{5.492311in}}%
\pgfpathlineto{\pgfqpoint{6.142967in}{5.492995in}}%
\pgfpathlineto{\pgfqpoint{6.145781in}{5.503902in}}%
\pgfpathlineto{\pgfqpoint{6.149500in}{5.510600in}}%
\pgfpathlineto{\pgfqpoint{6.152263in}{5.512013in}}%
\pgfpathlineto{\pgfqpoint{6.153180in}{5.516813in}}%
\pgfpathlineto{\pgfqpoint{6.155006in}{5.503053in}}%
\pgfpathlineto{\pgfqpoint{6.156823in}{5.524405in}}%
\pgfpathlineto{\pgfqpoint{6.157728in}{5.523748in}}%
\pgfpathlineto{\pgfqpoint{6.158630in}{5.522993in}}%
\pgfpathlineto{\pgfqpoint{6.159531in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{6.160429in}{5.520458in}}%
\pgfpathlineto{\pgfqpoint{6.161325in}{5.520723in}}%
\pgfpathlineto{\pgfqpoint{6.162218in}{5.508911in}}%
\pgfpathlineto{\pgfqpoint{6.163110in}{5.514258in}}%
\pgfpathlineto{\pgfqpoint{6.164886in}{5.514028in}}%
\pgfpathlineto{\pgfqpoint{6.165771in}{5.514844in}}%
\pgfpathlineto{\pgfqpoint{6.167534in}{5.511139in}}%
\pgfpathlineto{\pgfqpoint{6.169289in}{5.513388in}}%
\pgfpathlineto{\pgfqpoint{6.171035in}{5.516728in}}%
\pgfpathlineto{\pgfqpoint{6.172772in}{5.516406in}}%
\pgfpathlineto{\pgfqpoint{6.176223in}{5.529504in}}%
\pgfpathlineto{\pgfqpoint{6.177080in}{5.528399in}}%
\pgfpathlineto{\pgfqpoint{6.177935in}{5.520049in}}%
\pgfpathlineto{\pgfqpoint{6.178789in}{5.521950in}}%
\pgfpathlineto{\pgfqpoint{6.179640in}{5.524806in}}%
\pgfpathlineto{\pgfqpoint{6.181336in}{5.545785in}}%
\pgfpathlineto{\pgfqpoint{6.182182in}{5.544968in}}%
\pgfpathlineto{\pgfqpoint{6.183025in}{5.545834in}}%
\pgfpathlineto{\pgfqpoint{6.184705in}{5.543248in}}%
\pgfpathlineto{\pgfqpoint{6.185543in}{5.543915in}}%
\pgfpathlineto{\pgfqpoint{6.189701in}{5.539122in}}%
\pgfpathlineto{\pgfqpoint{6.190526in}{5.539498in}}%
\pgfpathlineto{\pgfqpoint{6.191350in}{5.537909in}}%
\pgfpathlineto{\pgfqpoint{6.192172in}{5.538454in}}%
\pgfpathlineto{\pgfqpoint{6.193811in}{5.538304in}}%
\pgfpathlineto{\pgfqpoint{6.195442in}{5.535155in}}%
\pgfpathlineto{\pgfqpoint{6.196254in}{5.535423in}}%
\pgfpathlineto{\pgfqpoint{6.198682in}{5.534565in}}%
\pgfpathlineto{\pgfqpoint{6.199487in}{5.533760in}}%
\pgfpathlineto{\pgfqpoint{6.200291in}{5.526391in}}%
\pgfpathlineto{\pgfqpoint{6.201092in}{5.526572in}}%
\pgfpathlineto{\pgfqpoint{6.201892in}{5.528907in}}%
\pgfpathlineto{\pgfqpoint{6.202691in}{5.527607in}}%
\pgfpathlineto{\pgfqpoint{6.203487in}{5.527714in}}%
\pgfpathlineto{\pgfqpoint{6.204282in}{5.532274in}}%
\pgfpathlineto{\pgfqpoint{6.205075in}{5.530257in}}%
\pgfpathlineto{\pgfqpoint{6.211356in}{5.532923in}}%
\pgfpathlineto{\pgfqpoint{6.212134in}{5.532714in}}%
\pgfpathlineto{\pgfqpoint{6.215227in}{5.539387in}}%
\pgfpathlineto{\pgfqpoint{6.216764in}{5.536093in}}%
\pgfpathlineto{\pgfqpoint{6.217529in}{5.537411in}}%
\pgfpathlineto{\pgfqpoint{6.218294in}{5.536934in}}%
\pgfpathlineto{\pgfqpoint{6.221334in}{5.536245in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{5.534485in}}%
\pgfpathlineto{\pgfqpoint{6.222845in}{5.536008in}}%
\pgfpathlineto{\pgfqpoint{6.224350in}{5.536580in}}%
\pgfpathlineto{\pgfqpoint{6.226595in}{5.543427in}}%
\pgfpathlineto{\pgfqpoint{6.228826in}{5.544517in}}%
\pgfpathlineto{\pgfqpoint{6.230305in}{5.545525in}}%
\pgfpathlineto{\pgfqpoint{6.232513in}{5.541976in}}%
\pgfpathlineto{\pgfqpoint{6.235436in}{5.547075in}}%
\pgfpathlineto{\pgfqpoint{6.236163in}{5.548677in}}%
\pgfpathlineto{\pgfqpoint{6.236889in}{5.546891in}}%
\pgfpathlineto{\pgfqpoint{6.239057in}{5.544364in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{5.545696in}}%
\pgfpathlineto{\pgfqpoint{6.241928in}{5.547133in}}%
\pgfpathlineto{\pgfqpoint{6.245484in}{5.542241in}}%
\pgfpathlineto{\pgfqpoint{6.249705in}{5.555472in}}%
\pgfpathlineto{\pgfqpoint{6.250404in}{5.555196in}}%
\pgfpathlineto{\pgfqpoint{6.253185in}{5.562616in}}%
\pgfpathlineto{\pgfqpoint{6.254568in}{5.561676in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{5.559170in}}%
\pgfpathlineto{\pgfqpoint{6.259366in}{5.563342in}}%
\pgfpathlineto{\pgfqpoint{6.260725in}{5.548454in}}%
\pgfpathlineto{\pgfqpoint{6.262079in}{5.549391in}}%
\pgfpathlineto{\pgfqpoint{6.265442in}{5.546094in}}%
\pgfpathlineto{\pgfqpoint{6.268110in}{5.550964in}}%
\pgfpathlineto{\pgfqpoint{6.271417in}{5.554521in}}%
\pgfpathlineto{\pgfqpoint{6.272731in}{5.552867in}}%
\pgfpathlineto{\pgfqpoint{6.273386in}{5.529458in}}%
\pgfpathlineto{\pgfqpoint{6.274694in}{5.537755in}}%
\pgfpathlineto{\pgfqpoint{6.275345in}{5.536942in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{5.529885in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{5.528396in}}%
\pgfpathlineto{\pgfqpoint{6.279232in}{5.529410in}}%
\pgfpathlineto{\pgfqpoint{6.279875in}{5.530051in}}%
\pgfpathlineto{\pgfqpoint{6.282438in}{5.525590in}}%
\pgfpathlineto{\pgfqpoint{6.283076in}{5.526548in}}%
\pgfpathlineto{\pgfqpoint{6.283713in}{5.525455in}}%
\pgfpathlineto{\pgfqpoint{6.285616in}{5.523032in}}%
\pgfpathlineto{\pgfqpoint{6.286249in}{5.523551in}}%
\pgfpathlineto{\pgfqpoint{6.286880in}{5.522117in}}%
\pgfpathlineto{\pgfqpoint{6.288139in}{5.522190in}}%
\pgfpathlineto{\pgfqpoint{6.290019in}{5.516412in}}%
\pgfpathlineto{\pgfqpoint{6.293131in}{5.575747in}}%
\pgfpathlineto{\pgfqpoint{6.294368in}{5.569489in}}%
\pgfpathlineto{\pgfqpoint{6.297443in}{5.564089in}}%
\pgfpathlineto{\pgfqpoint{6.298665in}{5.563539in}}%
\pgfpathlineto{\pgfqpoint{6.301098in}{5.556451in}}%
\pgfpathlineto{\pgfqpoint{6.303514in}{5.553789in}}%
\pgfpathlineto{\pgfqpoint{6.307108in}{5.552611in}}%
\pgfpathlineto{\pgfqpoint{6.308298in}{5.555963in}}%
\pgfpathlineto{\pgfqpoint{6.310076in}{5.537464in}}%
\pgfpathlineto{\pgfqpoint{6.310667in}{5.539069in}}%
\pgfpathlineto{\pgfqpoint{6.311257in}{5.539185in}}%
\pgfpathlineto{\pgfqpoint{6.313020in}{5.537187in}}%
\pgfpathlineto{\pgfqpoint{6.313606in}{5.537957in}}%
\pgfpathlineto{\pgfqpoint{6.315939in}{5.559239in}}%
\pgfpathlineto{\pgfqpoint{6.317101in}{5.584912in}}%
\pgfpathlineto{\pgfqpoint{6.317680in}{5.584251in}}%
\pgfpathlineto{\pgfqpoint{6.318258in}{5.583281in}}%
\pgfpathlineto{\pgfqpoint{6.321135in}{5.557542in}}%
\pgfpathlineto{\pgfqpoint{6.325125in}{5.550861in}}%
\pgfpathlineto{\pgfqpoint{6.326822in}{5.548495in}}%
\pgfpathlineto{\pgfqpoint{6.329072in}{5.549558in}}%
\pgfpathlineto{\pgfqpoint{6.336836in}{5.527379in}}%
\pgfpathlineto{\pgfqpoint{6.337384in}{5.528344in}}%
\pgfpathlineto{\pgfqpoint{6.337932in}{5.529808in}}%
\pgfpathlineto{\pgfqpoint{6.338478in}{5.527418in}}%
\pgfpathlineto{\pgfqpoint{6.341198in}{5.523925in}}%
\pgfpathlineto{\pgfqpoint{6.342821in}{5.516114in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{5.516617in}}%
\pgfpathlineto{\pgfqpoint{6.344436in}{5.515774in}}%
\pgfpathlineto{\pgfqpoint{6.346044in}{5.519662in}}%
\pgfpathlineto{\pgfqpoint{6.347112in}{5.504891in}}%
\pgfpathlineto{\pgfqpoint{6.348176in}{5.507499in}}%
\pgfpathlineto{\pgfqpoint{6.349238in}{5.503625in}}%
\pgfpathlineto{\pgfqpoint{6.351352in}{5.561882in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{5.561429in}}%
\pgfpathlineto{\pgfqpoint{6.361225in}{5.535312in}}%
\pgfpathlineto{\pgfqpoint{6.361738in}{5.537328in}}%
\pgfpathlineto{\pgfqpoint{6.362760in}{5.537556in}}%
\pgfpathlineto{\pgfqpoint{6.363270in}{5.539705in}}%
\pgfpathlineto{\pgfqpoint{6.363779in}{5.536872in}}%
\pgfpathlineto{\pgfqpoint{6.364288in}{5.536065in}}%
\pgfpathlineto{\pgfqpoint{6.364796in}{5.537494in}}%
\pgfpathlineto{\pgfqpoint{6.366315in}{5.530671in}}%
\pgfpathlineto{\pgfqpoint{6.366820in}{5.531384in}}%
\pgfpathlineto{\pgfqpoint{6.367828in}{5.532049in}}%
\pgfpathlineto{\pgfqpoint{6.368331in}{5.531463in}}%
\pgfpathlineto{\pgfqpoint{6.369835in}{5.528201in}}%
\pgfpathlineto{\pgfqpoint{6.370835in}{5.525212in}}%
\pgfpathlineto{\pgfqpoint{6.371831in}{5.525672in}}%
\pgfpathlineto{\pgfqpoint{6.372329in}{5.526156in}}%
\pgfpathlineto{\pgfqpoint{6.373321in}{5.518165in}}%
\pgfpathlineto{\pgfqpoint{6.374805in}{5.519105in}}%
\pgfpathlineto{\pgfqpoint{6.376283in}{5.518738in}}%
\pgfpathlineto{\pgfqpoint{6.378243in}{5.500613in}}%
\pgfpathlineto{\pgfqpoint{6.378732in}{5.500934in}}%
\pgfpathlineto{\pgfqpoint{6.379220in}{5.497039in}}%
\pgfpathlineto{\pgfqpoint{6.380679in}{5.497526in}}%
\pgfpathlineto{\pgfqpoint{6.382133in}{5.497898in}}%
\pgfpathlineto{\pgfqpoint{6.384062in}{5.491672in}}%
\pgfpathlineto{\pgfqpoint{6.385502in}{5.492504in}}%
\pgfpathlineto{\pgfqpoint{6.387889in}{5.483590in}}%
\pgfpathlineto{\pgfqpoint{6.388365in}{5.485620in}}%
\pgfpathlineto{\pgfqpoint{6.389314in}{5.484829in}}%
\pgfpathlineto{\pgfqpoint{6.390261in}{5.477474in}}%
\pgfpathlineto{\pgfqpoint{6.391676in}{5.479572in}}%
\pgfpathlineto{\pgfqpoint{6.392147in}{5.479610in}}%
\pgfpathlineto{\pgfqpoint{6.394023in}{5.476773in}}%
\pgfpathlineto{\pgfqpoint{6.394491in}{5.478194in}}%
\pgfpathlineto{\pgfqpoint{6.395424in}{5.476976in}}%
\pgfpathlineto{\pgfqpoint{6.396819in}{5.477557in}}%
\pgfpathlineto{\pgfqpoint{6.397283in}{5.464007in}}%
\pgfpathlineto{\pgfqpoint{6.398671in}{5.464908in}}%
\pgfpathlineto{\pgfqpoint{6.399132in}{5.466589in}}%
\pgfpathlineto{\pgfqpoint{6.399593in}{5.462737in}}%
\pgfpathlineto{\pgfqpoint{6.400973in}{5.527389in}}%
\pgfpathlineto{\pgfqpoint{6.401889in}{5.519564in}}%
\pgfpathlineto{\pgfqpoint{6.404170in}{5.518937in}}%
\pgfpathlineto{\pgfqpoint{6.404625in}{5.518451in}}%
\pgfpathlineto{\pgfqpoint{6.405079in}{5.519993in}}%
\pgfpathlineto{\pgfqpoint{6.405532in}{5.520029in}}%
\pgfpathlineto{\pgfqpoint{6.407339in}{5.511324in}}%
\pgfpathlineto{\pgfqpoint{6.408689in}{5.512415in}}%
\pgfpathlineto{\pgfqpoint{6.410928in}{5.505703in}}%
\pgfpathlineto{\pgfqpoint{6.411374in}{5.505936in}}%
\pgfpathlineto{\pgfqpoint{6.414038in}{5.507753in}}%
\pgfpathlineto{\pgfqpoint{6.415803in}{5.504226in}}%
\pgfpathlineto{\pgfqpoint{6.421048in}{5.507383in}}%
\pgfpathlineto{\pgfqpoint{6.421482in}{5.506217in}}%
\pgfpathlineto{\pgfqpoint{6.424072in}{5.498140in}}%
\pgfpathlineto{\pgfqpoint{6.424932in}{5.498549in}}%
\pgfpathlineto{\pgfqpoint{6.428774in}{5.497973in}}%
\pgfpathlineto{\pgfqpoint{6.430468in}{5.496370in}}%
\pgfpathlineto{\pgfqpoint{6.431734in}{5.495328in}}%
\pgfpathlineto{\pgfqpoint{6.434252in}{5.492266in}}%
\pgfpathlineto{\pgfqpoint{6.434670in}{5.493466in}}%
\pgfpathlineto{\pgfqpoint{6.435088in}{5.491616in}}%
\pgfpathlineto{\pgfqpoint{6.435504in}{5.493140in}}%
\pgfpathlineto{\pgfqpoint{6.437168in}{5.491772in}}%
\pgfpathlineto{\pgfqpoint{6.439648in}{5.490545in}}%
\pgfpathlineto{\pgfqpoint{6.441702in}{5.486411in}}%
\pgfpathlineto{\pgfqpoint{6.442111in}{5.488811in}}%
\pgfpathlineto{\pgfqpoint{6.442928in}{5.485798in}}%
\pgfpathlineto{\pgfqpoint{6.443336in}{5.487020in}}%
\pgfpathlineto{\pgfqpoint{6.443744in}{5.488294in}}%
\pgfpathlineto{\pgfqpoint{6.444964in}{5.487471in}}%
\pgfpathlineto{\pgfqpoint{6.446987in}{5.480375in}}%
\pgfpathlineto{\pgfqpoint{6.447391in}{5.480774in}}%
\pgfpathlineto{\pgfqpoint{6.452991in}{5.482381in}}%
\pgfpathlineto{\pgfqpoint{6.453388in}{5.479609in}}%
\pgfpathlineto{\pgfqpoint{6.454575in}{5.481653in}}%
\pgfpathlineto{\pgfqpoint{6.456546in}{5.483583in}}%
\pgfpathlineto{\pgfqpoint{6.458505in}{5.485405in}}%
\pgfpathlineto{\pgfqpoint{6.460843in}{5.486578in}}%
\pgfpathlineto{\pgfqpoint{6.465089in}{5.493054in}}%
\pgfpathlineto{\pgfqpoint{6.467003in}{5.498240in}}%
\pgfpathlineto{\pgfqpoint{6.467384in}{5.495376in}}%
\pgfpathlineto{\pgfqpoint{6.469286in}{5.493544in}}%
\pgfpathlineto{\pgfqpoint{6.472683in}{5.506824in}}%
\pgfpathlineto{\pgfqpoint{6.473059in}{5.506818in}}%
\pgfpathlineto{\pgfqpoint{6.474183in}{5.508679in}}%
\pgfpathlineto{\pgfqpoint{6.474931in}{5.508202in}}%
\pgfpathlineto{\pgfqpoint{6.481589in}{5.504905in}}%
\pgfpathlineto{\pgfqpoint{6.482687in}{5.502007in}}%
\pgfpathlineto{\pgfqpoint{6.483052in}{5.502075in}}%
\pgfpathlineto{\pgfqpoint{6.485598in}{5.504177in}}%
\pgfpathlineto{\pgfqpoint{6.485961in}{5.503040in}}%
\pgfpathlineto{\pgfqpoint{6.486322in}{5.503702in}}%
\pgfpathlineto{\pgfqpoint{6.486684in}{5.505921in}}%
\pgfpathlineto{\pgfqpoint{6.487045in}{5.502382in}}%
\pgfpathlineto{\pgfqpoint{6.487406in}{5.502398in}}%
\pgfpathlineto{\pgfqpoint{6.488126in}{5.502601in}}%
\pgfpathlineto{\pgfqpoint{6.489563in}{5.497496in}}%
\pgfpathlineto{\pgfqpoint{6.490279in}{5.498486in}}%
\pgfpathlineto{\pgfqpoint{6.490637in}{5.500102in}}%
\pgfpathlineto{\pgfqpoint{6.490994in}{5.497277in}}%
\pgfpathlineto{\pgfqpoint{6.491351in}{5.497278in}}%
\pgfpathlineto{\pgfqpoint{6.493130in}{5.496425in}}%
\pgfpathlineto{\pgfqpoint{6.497364in}{5.488514in}}%
\pgfpathlineto{\pgfqpoint{6.493839in}{5.497127in}}%
\pgfpathlineto{\pgfqpoint{6.498065in}{5.489711in}}%
\pgfpathlineto{\pgfqpoint{6.498414in}{5.491691in}}%
\pgfpathlineto{\pgfqpoint{6.498764in}{5.489405in}}%
\pgfpathlineto{\pgfqpoint{6.499462in}{5.489458in}}%
\pgfpathlineto{\pgfqpoint{6.500159in}{5.488477in}}%
\pgfpathlineto{\pgfqpoint{6.500854in}{5.487057in}}%
\pgfpathlineto{\pgfqpoint{6.501895in}{5.487796in}}%
\pgfpathlineto{\pgfqpoint{6.502241in}{5.488575in}}%
\pgfpathlineto{\pgfqpoint{6.502587in}{5.488227in}}%
\pgfpathlineto{\pgfqpoint{6.504998in}{5.477677in}}%
\pgfpathlineto{\pgfqpoint{6.505341in}{5.477916in}}%
\pgfpathlineto{\pgfqpoint{6.506711in}{5.477926in}}%
\pgfpathlineto{\pgfqpoint{6.507394in}{5.482974in}}%
\pgfpathlineto{\pgfqpoint{6.508416in}{5.480662in}}%
\pgfpathlineto{\pgfqpoint{6.510788in}{5.480922in}}%
\pgfpathlineto{\pgfqpoint{6.516154in}{5.481706in}}%
\pgfpathlineto{\pgfqpoint{6.519137in}{5.490717in}}%
\pgfpathlineto{\pgfqpoint{6.520126in}{5.487965in}}%
\pgfpathlineto{\pgfqpoint{6.520784in}{5.494037in}}%
\pgfpathlineto{\pgfqpoint{6.521768in}{5.492358in}}%
\pgfpathlineto{\pgfqpoint{6.524055in}{5.489302in}}%
\pgfpathlineto{\pgfqpoint{6.527941in}{5.479282in}}%
\pgfpathlineto{\pgfqpoint{6.528584in}{5.479571in}}%
\pgfpathlineto{\pgfqpoint{6.529227in}{5.479055in}}%
\pgfpathlineto{\pgfqpoint{6.530188in}{5.479854in}}%
\pgfpathlineto{\pgfqpoint{6.535274in}{5.479926in}}%
\pgfpathlineto{\pgfqpoint{6.539041in}{5.469767in}}%
\pgfpathlineto{\pgfqpoint{6.542150in}{5.469721in}}%
\pgfpathlineto{\pgfqpoint{6.544310in}{5.463957in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{5.463576in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{5.463576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675492in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{5.085992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279607in,y=7.063122in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{Goofspiel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980945in}{6.278473in}}%
\pgfpathlineto{\pgfqpoint{4.884413in}{6.278473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{6.278473in}}{\pgfqpoint{4.912190in}{6.306251in}}%
\pgfpathlineto{\pgfqpoint{4.912190in}{6.882567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{6.910345in}}{\pgfqpoint{4.884413in}{6.910345in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{6.910345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{6.910345in}}{\pgfqpoint{3.953167in}{6.882567in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{6.306251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{6.278473in}}{\pgfqpoint{3.980945in}{6.278473in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{6.278473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{6.806178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=6.757567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{6.609443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=6.560832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{6.412708in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{6.412708in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{6.412708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=6.364097in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{5.085992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834985in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{7.834985in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834985in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834985in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850174in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{8.850174in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.850174in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.850174in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865363in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.865363in}{5.085992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.865363in,y=4.988770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.170982in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{5.170982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{5.170982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.033826in, y=5.123899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.505007in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{5.505007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{5.505007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894936in, y=5.457924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.839031in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{5.839031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{5.839031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=5.791949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{6.173056in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.173056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{6.173056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=6.125973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{6.507080in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.507080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{6.507080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=6.459998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{6.841105in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.841105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{6.841105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=6.794022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{5.177966in}}%
\pgfpathlineto{\pgfqpoint{7.480192in}{5.178374in}}%
\pgfpathlineto{\pgfqpoint{7.569575in}{5.180608in}}%
\pgfpathlineto{\pgfqpoint{7.632993in}{5.179540in}}%
\pgfpathlineto{\pgfqpoint{7.722376in}{5.185129in}}%
\pgfpathlineto{\pgfqpoint{7.811759in}{5.194148in}}%
\pgfpathlineto{\pgfqpoint{7.892822in}{5.206173in}}%
\pgfpathlineto{\pgfqpoint{7.951960in}{5.218197in}}%
\pgfpathlineto{\pgfqpoint{8.008797in}{5.233228in}}%
\pgfpathlineto{\pgfqpoint{8.053943in}{5.248259in}}%
\pgfpathlineto{\pgfqpoint{8.098180in}{5.266296in}}%
\pgfpathlineto{\pgfqpoint{8.140588in}{5.287340in}}%
\pgfpathlineto{\pgfqpoint{8.198425in}{5.320742in}}%
\pgfpathlineto{\pgfqpoint{8.233614in}{5.344792in}}%
\pgfpathlineto{\pgfqpoint{8.254296in}{5.359526in}}%
\pgfpathlineto{\pgfqpoint{8.273203in}{5.362579in}}%
\pgfpathlineto{\pgfqpoint{8.276202in}{5.362648in}}%
\pgfpathlineto{\pgfqpoint{8.279161in}{5.365164in}}%
\pgfpathlineto{\pgfqpoint{8.304144in}{5.401415in}}%
\pgfpathlineto{\pgfqpoint{8.306753in}{5.394152in}}%
\pgfpathlineto{\pgfqpoint{8.311880in}{5.402579in}}%
\pgfpathlineto{\pgfqpoint{8.314399in}{5.401142in}}%
\pgfpathlineto{\pgfqpoint{8.316890in}{5.404812in}}%
\pgfpathlineto{\pgfqpoint{8.319353in}{5.403698in}}%
\pgfpathlineto{\pgfqpoint{8.324199in}{5.393799in}}%
\pgfpathlineto{\pgfqpoint{8.331272in}{5.387341in}}%
\pgfpathlineto{\pgfqpoint{8.338126in}{5.386722in}}%
\pgfpathlineto{\pgfqpoint{8.353335in}{5.387962in}}%
\pgfpathlineto{\pgfqpoint{8.355425in}{5.389748in}}%
\pgfpathlineto{\pgfqpoint{8.359545in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{8.361577in}{5.378582in}}%
\pgfpathlineto{\pgfqpoint{8.391771in}{5.410649in}}%
\pgfpathlineto{\pgfqpoint{8.421427in}{5.446723in}}%
\pgfpathlineto{\pgfqpoint{8.450285in}{5.486806in}}%
\pgfpathlineto{\pgfqpoint{8.460847in}{5.499938in}}%
\pgfpathlineto{\pgfqpoint{8.467201in}{5.504491in}}%
\pgfpathlineto{\pgfqpoint{8.470926in}{5.505907in}}%
\pgfpathlineto{\pgfqpoint{8.474590in}{5.510958in}}%
\pgfpathlineto{\pgfqpoint{8.478195in}{5.536174in}}%
\pgfpathlineto{\pgfqpoint{8.479383in}{5.535678in}}%
\pgfpathlineto{\pgfqpoint{8.481741in}{5.540629in}}%
\pgfpathlineto{\pgfqpoint{8.484073in}{5.531051in}}%
\pgfpathlineto{\pgfqpoint{8.485231in}{5.532224in}}%
\pgfpathlineto{\pgfqpoint{8.487527in}{5.540041in}}%
\pgfpathlineto{\pgfqpoint{8.490927in}{5.554209in}}%
\pgfpathlineto{\pgfqpoint{8.492049in}{5.555855in}}%
\pgfpathlineto{\pgfqpoint{8.493165in}{5.552563in}}%
\pgfpathlineto{\pgfqpoint{8.498663in}{5.571579in}}%
\pgfpathlineto{\pgfqpoint{8.499746in}{5.567771in}}%
\pgfpathlineto{\pgfqpoint{8.505084in}{5.584718in}}%
\pgfpathlineto{\pgfqpoint{8.506136in}{5.580484in}}%
\pgfpathlineto{\pgfqpoint{8.511324in}{5.595774in}}%
\pgfpathlineto{\pgfqpoint{8.512347in}{5.591294in}}%
\pgfpathlineto{\pgfqpoint{8.517391in}{5.605467in}}%
\pgfpathlineto{\pgfqpoint{8.518386in}{5.601087in}}%
\pgfpathlineto{\pgfqpoint{8.524265in}{5.614251in}}%
\pgfpathlineto{\pgfqpoint{8.527147in}{5.614677in}}%
\pgfpathlineto{\pgfqpoint{8.534652in}{5.652069in}}%
\pgfpathlineto{\pgfqpoint{8.541910in}{5.678829in}}%
\pgfpathlineto{\pgfqpoint{8.543688in}{5.677554in}}%
\pgfpathlineto{\pgfqpoint{8.551516in}{5.683720in}}%
\pgfpathlineto{\pgfqpoint{8.573456in}{5.704493in}}%
\pgfpathlineto{\pgfqpoint{8.575765in}{5.701050in}}%
\pgfpathlineto{\pgfqpoint{8.576529in}{5.697134in}}%
\pgfpathlineto{\pgfqpoint{8.577290in}{5.698311in}}%
\pgfpathlineto{\pgfqpoint{8.578805in}{5.697672in}}%
\pgfpathlineto{\pgfqpoint{8.584028in}{5.680200in}}%
\pgfpathlineto{\pgfqpoint{8.585497in}{5.682046in}}%
\pgfpathlineto{\pgfqpoint{8.589848in}{5.691950in}}%
\pgfpathlineto{\pgfqpoint{8.594818in}{5.697220in}}%
\pgfpathlineto{\pgfqpoint{8.596915in}{5.694776in}}%
\pgfpathlineto{\pgfqpoint{8.601048in}{5.675542in}}%
\pgfpathlineto{\pgfqpoint{8.606441in}{5.668461in}}%
\pgfpathlineto{\pgfqpoint{8.607106in}{5.668776in}}%
\pgfpathlineto{\pgfqpoint{8.613003in}{5.647316in}}%
\pgfpathlineto{\pgfqpoint{8.613648in}{5.647853in}}%
\pgfpathlineto{\pgfqpoint{8.616848in}{5.650726in}}%
\pgfpathlineto{\pgfqpoint{8.620002in}{5.646145in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{5.647515in}}%
\pgfpathlineto{\pgfqpoint{8.640328in}{5.737748in}}%
\pgfpathlineto{\pgfqpoint{8.640898in}{5.737029in}}%
\pgfpathlineto{\pgfqpoint{8.643165in}{5.739231in}}%
\pgfpathlineto{\pgfqpoint{8.645409in}{5.735579in}}%
\pgfpathlineto{\pgfqpoint{8.650375in}{5.733207in}}%
\pgfpathlineto{\pgfqpoint{8.654162in}{5.728510in}}%
\pgfpathlineto{\pgfqpoint{8.656297in}{5.721049in}}%
\pgfpathlineto{\pgfqpoint{8.666673in}{5.664426in}}%
\pgfpathlineto{\pgfqpoint{8.667179in}{5.665186in}}%
\pgfpathlineto{\pgfqpoint{8.671188in}{5.665508in}}%
\pgfpathlineto{\pgfqpoint{8.673165in}{5.662347in}}%
\pgfpathlineto{\pgfqpoint{8.676583in}{5.663305in}}%
\pgfpathlineto{\pgfqpoint{8.677067in}{5.658336in}}%
\pgfpathlineto{\pgfqpoint{8.678512in}{5.658751in}}%
\pgfpathlineto{\pgfqpoint{8.680425in}{5.658393in}}%
\pgfpathlineto{\pgfqpoint{8.687453in}{5.657952in}}%
\pgfpathlineto{\pgfqpoint{8.690203in}{5.656811in}}%
\pgfpathlineto{\pgfqpoint{8.692018in}{5.652966in}}%
\pgfpathlineto{\pgfqpoint{8.693369in}{5.653254in}}%
\pgfpathlineto{\pgfqpoint{8.697373in}{5.629713in}}%
\pgfpathlineto{\pgfqpoint{8.697813in}{5.629180in}}%
\pgfpathlineto{\pgfqpoint{8.698692in}{5.630507in}}%
\pgfpathlineto{\pgfqpoint{8.726257in}{5.675055in}}%
\pgfpathlineto{\pgfqpoint{8.745503in}{5.705895in}}%
\pgfpathlineto{\pgfqpoint{8.746211in}{5.704949in}}%
\pgfpathlineto{\pgfqpoint{8.746916in}{5.705607in}}%
\pgfpathlineto{\pgfqpoint{8.751447in}{5.706600in}}%
\pgfpathlineto{\pgfqpoint{8.751792in}{5.704245in}}%
\pgfpathlineto{\pgfqpoint{8.752480in}{5.706754in}}%
\pgfpathlineto{\pgfqpoint{8.754531in}{5.709343in}}%
\pgfpathlineto{\pgfqpoint{8.761232in}{5.710115in}}%
\pgfpathlineto{\pgfqpoint{8.761561in}{5.710514in}}%
\pgfpathlineto{\pgfqpoint{8.761891in}{5.708421in}}%
\pgfpathlineto{\pgfqpoint{8.762875in}{5.711692in}}%
\pgfpathlineto{\pgfqpoint{8.772176in}{5.735638in}}%
\pgfpathlineto{\pgfqpoint{8.781099in}{5.736782in}}%
\pgfpathlineto{\pgfqpoint{8.781401in}{5.734260in}}%
\pgfpathlineto{\pgfqpoint{8.782302in}{5.737323in}}%
\pgfpathlineto{\pgfqpoint{8.784985in}{5.741139in}}%
\pgfpathlineto{\pgfqpoint{8.789385in}{5.740335in}}%
\pgfpathlineto{\pgfqpoint{8.789676in}{5.737912in}}%
\pgfpathlineto{\pgfqpoint{8.790833in}{5.740723in}}%
\pgfpathlineto{\pgfqpoint{8.792557in}{5.741164in}}%
\pgfpathlineto{\pgfqpoint{8.792843in}{5.739262in}}%
\pgfpathlineto{\pgfqpoint{8.793700in}{5.741787in}}%
\pgfpathlineto{\pgfqpoint{8.795684in}{5.742433in}}%
\pgfpathlineto{\pgfqpoint{8.795966in}{5.739638in}}%
\pgfpathlineto{\pgfqpoint{8.797091in}{5.743551in}}%
\pgfpathlineto{\pgfqpoint{8.801258in}{5.743573in}}%
\pgfpathlineto{\pgfqpoint{8.801533in}{5.741410in}}%
\pgfpathlineto{\pgfqpoint{8.802357in}{5.745027in}}%
\pgfpathlineto{\pgfqpoint{8.804265in}{5.746892in}}%
\pgfpathlineto{\pgfqpoint{8.806426in}{5.747411in}}%
\pgfpathlineto{\pgfqpoint{8.809099in}{5.753200in}}%
\pgfpathlineto{\pgfqpoint{8.811739in}{5.753447in}}%
\pgfpathlineto{\pgfqpoint{8.812001in}{5.750188in}}%
\pgfpathlineto{\pgfqpoint{8.813047in}{5.755840in}}%
\pgfpathlineto{\pgfqpoint{8.815124in}{5.758805in}}%
\pgfpathlineto{\pgfqpoint{8.820486in}{5.759323in}}%
\pgfpathlineto{\pgfqpoint{8.822744in}{5.763156in}}%
\pgfpathlineto{\pgfqpoint{8.826212in}{5.763091in}}%
\pgfpathlineto{\pgfqpoint{8.826457in}{5.760140in}}%
\pgfpathlineto{\pgfqpoint{8.827437in}{5.764319in}}%
\pgfpathlineto{\pgfqpoint{8.829141in}{5.764811in}}%
\pgfpathlineto{\pgfqpoint{8.833939in}{5.763599in}}%
\pgfpathlineto{\pgfqpoint{8.834650in}{5.766100in}}%
\pgfpathlineto{\pgfqpoint{8.835829in}{5.765730in}}%
\pgfpathlineto{\pgfqpoint{8.837936in}{5.764910in}}%
\pgfpathlineto{\pgfqpoint{8.838169in}{5.766529in}}%
\pgfpathlineto{\pgfqpoint{8.840255in}{5.768190in}}%
\pgfpathlineto{\pgfqpoint{8.843459in}{5.768920in}}%
\pgfpathlineto{\pgfqpoint{8.845270in}{5.770306in}}%
\pgfpathlineto{\pgfqpoint{8.847736in}{5.769966in}}%
\pgfpathlineto{\pgfqpoint{8.847958in}{5.771251in}}%
\pgfpathlineto{\pgfqpoint{8.849733in}{5.773118in}}%
\pgfpathlineto{\pgfqpoint{8.852586in}{5.774237in}}%
\pgfpathlineto{\pgfqpoint{8.854323in}{5.775563in}}%
\pgfpathlineto{\pgfqpoint{8.856047in}{5.775349in}}%
\pgfpathlineto{\pgfqpoint{8.856262in}{5.771444in}}%
\pgfpathlineto{\pgfqpoint{8.857545in}{5.774320in}}%
\pgfpathlineto{\pgfqpoint{8.861559in}{5.775188in}}%
\pgfpathlineto{\pgfqpoint{8.863227in}{5.775950in}}%
\pgfpathlineto{\pgfqpoint{8.868969in}{5.776465in}}%
\pgfpathlineto{\pgfqpoint{8.870784in}{5.779118in}}%
\pgfpathlineto{\pgfqpoint{8.872782in}{5.780152in}}%
\pgfpathlineto{\pgfqpoint{8.874566in}{5.781610in}}%
\pgfpathlineto{\pgfqpoint{8.876530in}{5.782834in}}%
\pgfpathlineto{\pgfqpoint{8.878284in}{5.783952in}}%
\pgfpathlineto{\pgfqpoint{8.883462in}{5.784929in}}%
\pgfpathlineto{\pgfqpoint{8.885161in}{5.787864in}}%
\pgfpathlineto{\pgfqpoint{8.887221in}{5.789386in}}%
\pgfpathlineto{\pgfqpoint{8.888891in}{5.790360in}}%
\pgfpathlineto{\pgfqpoint{8.890182in}{5.790203in}}%
\pgfpathlineto{\pgfqpoint{8.890366in}{5.788027in}}%
\pgfpathlineto{\pgfqpoint{8.891648in}{5.790253in}}%
\pgfpathlineto{\pgfqpoint{8.897238in}{5.790941in}}%
\pgfpathlineto{\pgfqpoint{8.899012in}{5.793315in}}%
\pgfpathlineto{\pgfqpoint{8.900421in}{5.794482in}}%
\pgfpathlineto{\pgfqpoint{8.902169in}{5.795409in}}%
\pgfpathlineto{\pgfqpoint{8.903384in}{5.795260in}}%
\pgfpathlineto{\pgfqpoint{8.905109in}{5.797800in}}%
\pgfpathlineto{\pgfqpoint{8.906650in}{5.797618in}}%
\pgfpathlineto{\pgfqpoint{8.908350in}{5.800098in}}%
\pgfpathlineto{\pgfqpoint{8.909700in}{5.800019in}}%
\pgfpathlineto{\pgfqpoint{8.911377in}{5.802770in}}%
\pgfpathlineto{\pgfqpoint{8.912875in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{8.914527in}{5.805461in}}%
\pgfpathlineto{\pgfqpoint{8.918443in}{5.806144in}}%
\pgfpathlineto{\pgfqpoint{8.920055in}{5.808609in}}%
\pgfpathlineto{\pgfqpoint{8.921336in}{5.808845in}}%
\pgfpathlineto{\pgfqpoint{8.923084in}{5.811590in}}%
\pgfpathlineto{\pgfqpoint{8.924190in}{5.813080in}}%
\pgfpathlineto{\pgfqpoint{8.924820in}{5.813756in}}%
\pgfpathlineto{\pgfqpoint{8.926385in}{5.824953in}}%
\pgfpathlineto{\pgfqpoint{8.930558in}{5.826151in}}%
\pgfpathlineto{\pgfqpoint{8.932235in}{5.828340in}}%
\pgfpathlineto{\pgfqpoint{8.934051in}{5.828334in}}%
\pgfpathlineto{\pgfqpoint{8.935852in}{5.838183in}}%
\pgfpathlineto{\pgfqpoint{8.938378in}{5.838016in}}%
\pgfpathlineto{\pgfqpoint{8.938526in}{5.832480in}}%
\pgfpathlineto{\pgfqpoint{8.939997in}{5.834470in}}%
\pgfpathlineto{\pgfqpoint{8.941168in}{5.834470in}}%
\pgfpathlineto{\pgfqpoint{8.941313in}{5.836384in}}%
\pgfpathlineto{\pgfqpoint{8.942767in}{5.836120in}}%
\pgfpathlineto{\pgfqpoint{8.946073in}{5.837632in}}%
\pgfpathlineto{\pgfqpoint{8.948062in}{5.842164in}}%
\pgfpathlineto{\pgfqpoint{8.948344in}{5.842833in}}%
\pgfpathlineto{\pgfqpoint{8.950032in}{5.845451in}}%
\pgfpathlineto{\pgfqpoint{8.952679in}{5.846800in}}%
\pgfpathlineto{\pgfqpoint{8.954747in}{5.851594in}}%
\pgfpathlineto{\pgfqpoint{8.955841in}{5.851687in}}%
\pgfpathlineto{\pgfqpoint{8.957473in}{5.854160in}}%
\pgfpathlineto{\pgfqpoint{8.958689in}{5.854471in}}%
\pgfpathlineto{\pgfqpoint{8.958824in}{5.852614in}}%
\pgfpathlineto{\pgfqpoint{8.959899in}{5.857881in}}%
\pgfpathlineto{\pgfqpoint{8.967019in}{5.860313in}}%
\pgfpathlineto{\pgfqpoint{8.968699in}{5.861882in}}%
\pgfpathlineto{\pgfqpoint{8.969085in}{5.861848in}}%
\pgfpathlineto{\pgfqpoint{8.969214in}{5.860007in}}%
\pgfpathlineto{\pgfqpoint{8.970367in}{5.863967in}}%
\pgfpathlineto{\pgfqpoint{8.976666in}{5.865626in}}%
\pgfpathlineto{\pgfqpoint{8.978521in}{5.868803in}}%
\pgfpathlineto{\pgfqpoint{8.980238in}{5.869190in}}%
\pgfpathlineto{\pgfqpoint{8.983152in}{5.870618in}}%
\pgfpathlineto{\pgfqpoint{8.984834in}{5.872301in}}%
\pgfpathlineto{\pgfqpoint{8.987451in}{5.872781in}}%
\pgfpathlineto{\pgfqpoint{8.988865in}{5.874321in}}%
\pgfpathlineto{\pgfqpoint{8.989100in}{5.874203in}}%
\pgfpathlineto{\pgfqpoint{8.989569in}{5.874274in}}%
\pgfpathlineto{\pgfqpoint{8.990971in}{5.876943in}}%
\pgfpathlineto{\pgfqpoint{8.990388in}{5.873934in}}%
\pgfpathlineto{\pgfqpoint{8.991203in}{5.875943in}}%
\pgfpathlineto{\pgfqpoint{8.994664in}{5.876486in}}%
\pgfpathlineto{\pgfqpoint{8.995007in}{5.876451in}}%
\pgfpathlineto{\pgfqpoint{8.996374in}{5.879616in}}%
\pgfpathlineto{\pgfqpoint{8.997958in}{5.880511in}}%
\pgfpathlineto{\pgfqpoint{8.999867in}{5.885118in}}%
\pgfpathlineto{\pgfqpoint{9.001316in}{5.886584in}}%
\pgfpathlineto{\pgfqpoint{9.002975in}{5.888760in}}%
\pgfpathlineto{\pgfqpoint{9.003416in}{5.888407in}}%
\pgfpathlineto{\pgfqpoint{9.003526in}{5.885652in}}%
\pgfpathlineto{\pgfqpoint{9.004950in}{5.888055in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{5.887982in}}%
\pgfpathlineto{\pgfqpoint{9.009384in}{5.889891in}}%
\pgfpathlineto{\pgfqpoint{9.014150in}{5.891036in}}%
\pgfpathlineto{\pgfqpoint{9.014255in}{5.893833in}}%
\pgfpathlineto{\pgfqpoint{9.015716in}{5.893425in}}%
\pgfpathlineto{\pgfqpoint{9.015924in}{5.893680in}}%
\pgfpathlineto{\pgfqpoint{9.017581in}{5.896139in}}%
\pgfpathlineto{\pgfqpoint{9.018918in}{5.897051in}}%
\pgfpathlineto{\pgfqpoint{9.020857in}{5.901560in}}%
\pgfpathlineto{\pgfqpoint{9.023484in}{5.902233in}}%
\pgfpathlineto{\pgfqpoint{9.025085in}{5.903848in}}%
\pgfpathlineto{\pgfqpoint{9.027169in}{5.905831in}}%
\pgfpathlineto{\pgfqpoint{9.028940in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{9.029722in}{5.909439in}}%
\pgfpathlineto{\pgfqpoint{9.031376in}{5.911607in}}%
\pgfpathlineto{\pgfqpoint{9.033209in}{5.912764in}}%
\pgfpathlineto{\pgfqpoint{9.035123in}{5.914920in}}%
\pgfpathlineto{\pgfqpoint{9.035313in}{5.914184in}}%
\pgfpathlineto{\pgfqpoint{9.035408in}{5.916327in}}%
\pgfpathlineto{\pgfqpoint{9.035599in}{5.916272in}}%
\pgfpathlineto{\pgfqpoint{9.042615in}{5.924432in}}%
\pgfpathlineto{\pgfqpoint{9.043718in}{5.925732in}}%
\pgfpathlineto{\pgfqpoint{9.043901in}{5.926324in}}%
\pgfpathlineto{\pgfqpoint{9.043992in}{5.925662in}}%
\pgfpathlineto{\pgfqpoint{9.045270in}{5.925827in}}%
\pgfpathlineto{\pgfqpoint{9.046901in}{5.926924in}}%
\pgfpathlineto{\pgfqpoint{9.048610in}{5.929935in}}%
\pgfpathlineto{\pgfqpoint{9.050751in}{5.931100in}}%
\pgfpathlineto{\pgfqpoint{9.050839in}{5.931706in}}%
\pgfpathlineto{\pgfqpoint{9.052342in}{5.931445in}}%
\pgfpathlineto{\pgfqpoint{9.054534in}{5.931676in}}%
\pgfpathlineto{\pgfqpoint{9.054621in}{5.929216in}}%
\pgfpathlineto{\pgfqpoint{9.054883in}{5.931696in}}%
\pgfpathlineto{\pgfqpoint{9.056012in}{5.931699in}}%
\pgfpathlineto{\pgfqpoint{9.057136in}{5.930223in}}%
\pgfpathlineto{\pgfqpoint{9.058768in}{5.934634in}}%
\pgfpathlineto{\pgfqpoint{9.059281in}{5.936399in}}%
\pgfpathlineto{\pgfqpoint{9.060897in}{5.940959in}}%
\pgfpathlineto{\pgfqpoint{9.061827in}{5.941724in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{5.944469in}}%
\pgfpathlineto{\pgfqpoint{9.064762in}{5.944137in}}%
\pgfpathlineto{\pgfqpoint{9.064845in}{5.944294in}}%
\pgfpathlineto{\pgfqpoint{9.064928in}{5.946426in}}%
\pgfpathlineto{\pgfqpoint{9.066421in}{5.946142in}}%
\pgfpathlineto{\pgfqpoint{9.066669in}{5.945902in}}%
\pgfpathlineto{\pgfqpoint{9.071406in}{5.951018in}}%
\pgfpathlineto{\pgfqpoint{9.071487in}{5.949895in}}%
\pgfpathlineto{\pgfqpoint{9.072856in}{5.951730in}}%
\pgfpathlineto{\pgfqpoint{9.075806in}{5.953817in}}%
\pgfpathlineto{\pgfqpoint{9.075886in}{5.952490in}}%
\pgfpathlineto{\pgfqpoint{9.077464in}{5.951949in}}%
\pgfpathlineto{\pgfqpoint{9.077621in}{5.952109in}}%
\pgfpathlineto{\pgfqpoint{9.079108in}{5.956609in}}%
\pgfpathlineto{\pgfqpoint{9.079264in}{5.956082in}}%
\pgfpathlineto{\pgfqpoint{9.081360in}{5.957976in}}%
\pgfpathlineto{\pgfqpoint{9.082899in}{5.956500in}}%
\pgfpathlineto{\pgfqpoint{9.082746in}{5.958743in}}%
\pgfpathlineto{\pgfqpoint{9.082976in}{5.956561in}}%
\pgfpathlineto{\pgfqpoint{9.086777in}{5.956413in}}%
\pgfpathlineto{\pgfqpoint{9.087003in}{5.961249in}}%
\pgfpathlineto{\pgfqpoint{9.088429in}{5.960749in}}%
\pgfpathlineto{\pgfqpoint{9.089697in}{5.962251in}}%
\pgfpathlineto{\pgfqpoint{9.090810in}{5.962312in}}%
\pgfpathlineto{\pgfqpoint{9.090884in}{5.961159in}}%
\pgfpathlineto{\pgfqpoint{9.092138in}{5.962830in}}%
\pgfpathlineto{\pgfqpoint{9.092285in}{5.962333in}}%
\pgfpathlineto{\pgfqpoint{9.094042in}{5.964324in}}%
\pgfpathlineto{\pgfqpoint{9.094115in}{5.963981in}}%
\pgfpathlineto{\pgfqpoint{9.094187in}{5.962696in}}%
\pgfpathlineto{\pgfqpoint{9.095640in}{5.963878in}}%
\pgfpathlineto{\pgfqpoint{9.101357in}{5.965299in}}%
\pgfpathlineto{\pgfqpoint{9.103393in}{5.969815in}}%
\pgfpathlineto{\pgfqpoint{9.103812in}{5.970456in}}%
\pgfpathlineto{\pgfqpoint{9.106585in}{5.968008in}}%
\pgfpathlineto{\pgfqpoint{9.109051in}{5.972523in}}%
\pgfpathlineto{\pgfqpoint{9.109867in}{5.973018in}}%
\pgfpathlineto{\pgfqpoint{9.111490in}{5.974655in}}%
\pgfpathlineto{\pgfqpoint{9.113101in}{5.975983in}}%
\pgfpathlineto{\pgfqpoint{9.114767in}{5.979657in}}%
\pgfpathlineto{\pgfqpoint{9.116091in}{5.980246in}}%
\pgfpathlineto{\pgfqpoint{9.117800in}{5.983334in}}%
\pgfpathlineto{\pgfqpoint{9.117996in}{5.983168in}}%
\pgfpathlineto{\pgfqpoint{9.118061in}{5.981032in}}%
\pgfpathlineto{\pgfqpoint{9.119495in}{5.983535in}}%
\pgfpathlineto{\pgfqpoint{9.120079in}{5.983583in}}%
\pgfpathlineto{\pgfqpoint{9.121243in}{5.981139in}}%
\pgfpathlineto{\pgfqpoint{9.121500in}{5.985335in}}%
\pgfpathlineto{\pgfqpoint{9.125013in}{5.987129in}}%
\pgfpathlineto{\pgfqpoint{9.127283in}{5.988282in}}%
\pgfpathlineto{\pgfqpoint{9.127471in}{5.988141in}}%
\pgfpathlineto{\pgfqpoint{9.128845in}{5.985346in}}%
\pgfpathlineto{\pgfqpoint{9.128969in}{5.987224in}}%
\pgfpathlineto{\pgfqpoint{9.130087in}{5.986324in}}%
\pgfpathlineto{\pgfqpoint{9.130644in}{5.987375in}}%
\pgfpathlineto{\pgfqpoint{9.132672in}{5.987033in}}%
\pgfpathlineto{\pgfqpoint{9.132734in}{5.985594in}}%
\pgfpathlineto{\pgfqpoint{9.133893in}{5.987254in}}%
\pgfpathlineto{\pgfqpoint{9.134197in}{5.987254in}}%
\pgfpathlineto{\pgfqpoint{9.138173in}{5.988198in}}%
\pgfpathlineto{\pgfqpoint{9.140134in}{5.994167in}}%
\pgfpathlineto{\pgfqpoint{9.142370in}{5.997066in}}%
\pgfpathlineto{\pgfqpoint{9.144004in}{6.001887in}}%
\pgfpathlineto{\pgfqpoint{9.145626in}{6.003266in}}%
\pgfpathlineto{\pgfqpoint{9.146720in}{6.004738in}}%
\pgfpathlineto{\pgfqpoint{9.151379in}{6.011042in}}%
\pgfpathlineto{\pgfqpoint{9.156052in}{6.012857in}}%
\pgfpathlineto{\pgfqpoint{9.159113in}{6.016521in}}%
\pgfpathlineto{\pgfqpoint{9.160627in}{6.017203in}}%
\pgfpathlineto{\pgfqpoint{9.162346in}{6.020671in}}%
\pgfpathlineto{\pgfqpoint{9.164793in}{6.023607in}}%
\pgfpathlineto{\pgfqpoint{9.166427in}{6.027150in}}%
\pgfpathlineto{\pgfqpoint{9.167736in}{6.028605in}}%
\pgfpathlineto{\pgfqpoint{9.169555in}{6.029069in}}%
\pgfpathlineto{\pgfqpoint{9.168673in}{6.027188in}}%
\pgfpathlineto{\pgfqpoint{9.169607in}{6.028822in}}%
\pgfpathlineto{\pgfqpoint{9.169659in}{6.028063in}}%
\pgfpathlineto{\pgfqpoint{9.171000in}{6.030323in}}%
\pgfpathlineto{\pgfqpoint{9.173709in}{6.034227in}}%
\pgfpathlineto{\pgfqpoint{9.176536in}{6.035768in}}%
\pgfpathlineto{\pgfqpoint{9.179773in}{6.038371in}}%
\pgfpathlineto{\pgfqpoint{9.181005in}{6.039623in}}%
\pgfpathlineto{\pgfqpoint{9.182621in}{6.042148in}}%
\pgfpathlineto{\pgfqpoint{9.184031in}{6.043055in}}%
\pgfpathlineto{\pgfqpoint{9.185674in}{6.046868in}}%
\pgfpathlineto{\pgfqpoint{9.186106in}{6.047785in}}%
\pgfpathlineto{\pgfqpoint{9.187686in}{6.049642in}}%
\pgfpathlineto{\pgfqpoint{9.191280in}{6.053244in}}%
\pgfpathlineto{\pgfqpoint{9.191327in}{6.051045in}}%
\pgfpathlineto{\pgfqpoint{9.192263in}{6.055445in}}%
\pgfpathlineto{\pgfqpoint{9.192776in}{6.054883in}}%
\pgfpathlineto{\pgfqpoint{9.193845in}{6.056386in}}%
\pgfpathlineto{\pgfqpoint{9.198162in}{6.065149in}}%
\pgfpathlineto{\pgfqpoint{9.198933in}{6.064143in}}%
\pgfpathlineto{\pgfqpoint{9.198979in}{6.063268in}}%
\pgfpathlineto{\pgfqpoint{9.200334in}{6.066099in}}%
\pgfpathlineto{\pgfqpoint{9.201322in}{6.067484in}}%
\pgfpathlineto{\pgfqpoint{9.201367in}{6.067162in}}%
\pgfpathlineto{\pgfqpoint{9.203019in}{6.070717in}}%
\pgfpathlineto{\pgfqpoint{9.204393in}{6.071994in}}%
\pgfpathlineto{\pgfqpoint{9.206067in}{6.076490in}}%
\pgfpathlineto{\pgfqpoint{9.208943in}{6.082244in}}%
\pgfpathlineto{\pgfqpoint{9.209462in}{6.081509in}}%
\pgfpathlineto{\pgfqpoint{9.209592in}{6.080853in}}%
\pgfpathlineto{\pgfqpoint{9.210368in}{6.082320in}}%
\pgfpathlineto{\pgfqpoint{9.211954in}{6.085646in}}%
\pgfpathlineto{\pgfqpoint{9.211996in}{6.085585in}}%
\pgfpathlineto{\pgfqpoint{9.213274in}{6.088922in}}%
\pgfpathlineto{\pgfqpoint{9.213783in}{6.088157in}}%
\pgfpathlineto{\pgfqpoint{9.214502in}{6.087641in}}%
\pgfpathlineto{\pgfqpoint{9.219139in}{6.096648in}}%
\pgfpathlineto{\pgfqpoint{9.220705in}{6.103686in}}%
\pgfpathlineto{\pgfqpoint{9.220787in}{6.102114in}}%
\pgfpathlineto{\pgfqpoint{9.220828in}{6.104153in}}%
\pgfpathlineto{\pgfqpoint{9.221524in}{6.104270in}}%
\pgfpathlineto{\pgfqpoint{9.223195in}{6.109417in}}%
\pgfpathlineto{\pgfqpoint{9.223235in}{6.108698in}}%
\pgfpathlineto{\pgfqpoint{9.224450in}{6.111925in}}%
\pgfpathlineto{\pgfqpoint{9.226018in}{6.114783in}}%
\pgfpathlineto{\pgfqpoint{9.228251in}{6.115726in}}%
\pgfpathlineto{\pgfqpoint{9.229832in}{6.119808in}}%
\pgfpathlineto{\pgfqpoint{9.234277in}{6.126088in}}%
\pgfpathlineto{\pgfqpoint{9.234315in}{6.131335in}}%
\pgfpathlineto{\pgfqpoint{9.235854in}{6.130695in}}%
\pgfpathlineto{\pgfqpoint{9.236924in}{6.132287in}}%
\pgfpathlineto{\pgfqpoint{9.238482in}{6.134064in}}%
\pgfpathlineto{\pgfqpoint{9.237039in}{6.131894in}}%
\pgfpathlineto{\pgfqpoint{9.238558in}{6.133849in}}%
\pgfpathlineto{\pgfqpoint{9.238596in}{6.130648in}}%
\pgfpathlineto{\pgfqpoint{9.239616in}{6.135334in}}%
\pgfpathlineto{\pgfqpoint{9.240067in}{6.135335in}}%
\pgfpathlineto{\pgfqpoint{9.240631in}{6.136861in}}%
\pgfpathlineto{\pgfqpoint{9.243203in}{6.140481in}}%
\pgfpathlineto{\pgfqpoint{9.243500in}{6.140035in}}%
\pgfpathlineto{\pgfqpoint{9.243759in}{6.140892in}}%
\pgfpathlineto{\pgfqpoint{9.245343in}{6.144414in}}%
\pgfpathlineto{\pgfqpoint{9.248695in}{6.148405in}}%
\pgfpathlineto{\pgfqpoint{9.245416in}{6.143854in}}%
\pgfpathlineto{\pgfqpoint{9.248731in}{6.148117in}}%
\pgfpathlineto{\pgfqpoint{9.248767in}{6.143689in}}%
\pgfpathlineto{\pgfqpoint{9.250244in}{6.147620in}}%
\pgfpathlineto{\pgfqpoint{9.252530in}{6.147440in}}%
\pgfpathlineto{\pgfqpoint{9.253310in}{6.144841in}}%
\pgfpathlineto{\pgfqpoint{9.254088in}{6.146660in}}%
\pgfpathlineto{\pgfqpoint{9.254158in}{6.145881in}}%
\pgfpathlineto{\pgfqpoint{9.255319in}{6.148704in}}%
\pgfpathlineto{\pgfqpoint{9.256962in}{6.150759in}}%
\pgfpathlineto{\pgfqpoint{9.256090in}{6.147990in}}%
\pgfpathlineto{\pgfqpoint{9.257066in}{6.150424in}}%
\pgfpathlineto{\pgfqpoint{9.257101in}{6.148377in}}%
\pgfpathlineto{\pgfqpoint{9.258316in}{6.151355in}}%
\pgfpathlineto{\pgfqpoint{9.258593in}{6.151358in}}%
\pgfpathlineto{\pgfqpoint{9.260897in}{6.151873in}}%
\pgfpathlineto{\pgfqpoint{9.260965in}{6.151337in}}%
\pgfpathlineto{\pgfqpoint{9.262295in}{6.156014in}}%
\pgfpathlineto{\pgfqpoint{9.262533in}{6.155209in}}%
\pgfpathlineto{\pgfqpoint{9.263819in}{6.159663in}}%
\pgfpathlineto{\pgfqpoint{9.265836in}{6.161822in}}%
\pgfpathlineto{\pgfqpoint{9.264998in}{6.159202in}}%
\pgfpathlineto{\pgfqpoint{9.265869in}{6.161793in}}%
\pgfpathlineto{\pgfqpoint{9.265969in}{6.160862in}}%
\pgfpathlineto{\pgfqpoint{9.266470in}{6.163734in}}%
\pgfpathlineto{\pgfqpoint{9.266604in}{6.163736in}}%
\pgfpathlineto{\pgfqpoint{9.267136in}{6.163033in}}%
\pgfpathlineto{\pgfqpoint{9.268727in}{6.167301in}}%
\pgfpathlineto{\pgfqpoint{9.271613in}{6.172574in}}%
\pgfpathlineto{\pgfqpoint{9.271744in}{6.172178in}}%
\pgfpathlineto{\pgfqpoint{9.271776in}{6.170295in}}%
\pgfpathlineto{\pgfqpoint{9.273237in}{6.174405in}}%
\pgfpathlineto{\pgfqpoint{9.275393in}{6.177855in}}%
\pgfpathlineto{\pgfqpoint{9.275521in}{6.177491in}}%
\pgfpathlineto{\pgfqpoint{9.275553in}{6.175007in}}%
\pgfpathlineto{\pgfqpoint{9.275649in}{6.177773in}}%
\pgfpathlineto{\pgfqpoint{9.277053in}{6.177407in}}%
\pgfpathlineto{\pgfqpoint{9.277116in}{6.176782in}}%
\pgfpathlineto{\pgfqpoint{9.278352in}{6.178727in}}%
\pgfpathlineto{\pgfqpoint{9.278794in}{6.180988in}}%
\pgfpathlineto{\pgfqpoint{9.281241in}{6.184073in}}%
\pgfpathlineto{\pgfqpoint{9.281303in}{6.183984in}}%
\pgfpathlineto{\pgfqpoint{9.281428in}{6.180043in}}%
\pgfpathlineto{\pgfqpoint{9.282609in}{6.184240in}}%
\pgfpathlineto{\pgfqpoint{9.282795in}{6.184243in}}%
\pgfpathlineto{\pgfqpoint{9.283753in}{6.183457in}}%
\pgfpathlineto{\pgfqpoint{9.283784in}{6.182113in}}%
\pgfpathlineto{\pgfqpoint{9.285229in}{6.185997in}}%
\pgfpathlineto{\pgfqpoint{9.285382in}{6.186117in}}%
\pgfpathlineto{\pgfqpoint{9.286176in}{6.188790in}}%
\pgfpathlineto{\pgfqpoint{9.286329in}{6.185329in}}%
\pgfpathlineto{\pgfqpoint{9.286938in}{6.187618in}}%
\pgfpathlineto{\pgfqpoint{9.288844in}{6.190195in}}%
\pgfpathlineto{\pgfqpoint{9.288995in}{6.189764in}}%
\pgfpathlineto{\pgfqpoint{9.290585in}{6.186025in}}%
\pgfpathlineto{\pgfqpoint{9.292164in}{6.190487in}}%
\pgfpathlineto{\pgfqpoint{9.295844in}{6.194784in}}%
\pgfpathlineto{\pgfqpoint{9.292964in}{6.189993in}}%
\pgfpathlineto{\pgfqpoint{9.296136in}{6.194161in}}%
\pgfpathlineto{\pgfqpoint{9.296223in}{6.193944in}}%
\pgfpathlineto{\pgfqpoint{9.296369in}{6.195568in}}%
\pgfpathlineto{\pgfqpoint{9.296660in}{6.195681in}}%
\pgfpathlineto{\pgfqpoint{9.301749in}{6.205161in}}%
\pgfpathlineto{\pgfqpoint{9.302713in}{6.206004in}}%
\pgfpathlineto{\pgfqpoint{9.302232in}{6.204413in}}%
\pgfpathlineto{\pgfqpoint{9.302827in}{6.205259in}}%
\pgfpathlineto{\pgfqpoint{9.302855in}{6.203020in}}%
\pgfpathlineto{\pgfqpoint{9.304292in}{6.206009in}}%
\pgfpathlineto{\pgfqpoint{9.304349in}{6.206003in}}%
\pgfpathlineto{\pgfqpoint{9.305106in}{6.204497in}}%
\pgfpathlineto{\pgfqpoint{9.305553in}{6.207232in}}%
\pgfpathlineto{\pgfqpoint{9.308108in}{6.212784in}}%
\pgfpathlineto{\pgfqpoint{9.306779in}{6.206702in}}%
\pgfpathlineto{\pgfqpoint{9.308136in}{6.212775in}}%
\pgfpathlineto{\pgfqpoint{9.309100in}{6.211055in}}%
\pgfpathlineto{\pgfqpoint{9.309704in}{6.208157in}}%
\pgfpathlineto{\pgfqpoint{9.310607in}{6.212789in}}%
\pgfpathlineto{\pgfqpoint{9.312456in}{6.213057in}}%
\pgfpathlineto{\pgfqpoint{9.314021in}{6.217238in}}%
\pgfpathlineto{\pgfqpoint{9.316374in}{6.219938in}}%
\pgfpathlineto{\pgfqpoint{9.316400in}{6.219889in}}%
\pgfpathlineto{\pgfqpoint{9.316454in}{6.215535in}}%
\pgfpathlineto{\pgfqpoint{9.317911in}{6.220300in}}%
\pgfpathlineto{\pgfqpoint{9.318623in}{6.221579in}}%
\pgfpathlineto{\pgfqpoint{9.319621in}{6.220771in}}%
\pgfpathlineto{\pgfqpoint{9.319648in}{6.220691in}}%
\pgfpathlineto{\pgfqpoint{9.320380in}{6.223248in}}%
\pgfpathlineto{\pgfqpoint{9.321422in}{6.224460in}}%
\pgfpathlineto{\pgfqpoint{9.321942in}{6.223638in}}%
\pgfpathlineto{\pgfqpoint{9.321968in}{6.220322in}}%
\pgfpathlineto{\pgfqpoint{9.323467in}{6.224072in}}%
\pgfpathlineto{\pgfqpoint{9.325543in}{6.226046in}}%
\pgfpathlineto{\pgfqpoint{9.325620in}{6.225733in}}%
\pgfpathlineto{\pgfqpoint{9.325645in}{6.223062in}}%
\pgfpathlineto{\pgfqpoint{9.326612in}{6.226448in}}%
\pgfpathlineto{\pgfqpoint{9.327145in}{6.226214in}}%
\pgfpathlineto{\pgfqpoint{9.327524in}{6.226272in}}%
\pgfpathlineto{\pgfqpoint{9.327701in}{6.225198in}}%
\pgfpathlineto{\pgfqpoint{9.327726in}{6.224144in}}%
\pgfpathlineto{\pgfqpoint{9.328508in}{6.228835in}}%
\pgfpathlineto{\pgfqpoint{9.329162in}{6.228574in}}%
\pgfpathlineto{\pgfqpoint{9.329212in}{6.228403in}}%
\pgfpathlineto{\pgfqpoint{9.329438in}{6.230750in}}%
\pgfpathlineto{\pgfqpoint{9.330138in}{6.230494in}}%
\pgfpathlineto{\pgfqpoint{9.331881in}{6.233955in}}%
\pgfpathlineto{\pgfqpoint{9.330812in}{6.229926in}}%
\pgfpathlineto{\pgfqpoint{9.332104in}{6.233154in}}%
\pgfpathlineto{\pgfqpoint{9.332153in}{6.233038in}}%
\pgfpathlineto{\pgfqpoint{9.332796in}{6.236021in}}%
\pgfpathlineto{\pgfqpoint{9.334199in}{6.239036in}}%
\pgfpathlineto{\pgfqpoint{9.334248in}{6.238829in}}%
\pgfpathlineto{\pgfqpoint{9.335373in}{6.242180in}}%
\pgfpathlineto{\pgfqpoint{9.335812in}{6.242099in}}%
\pgfpathlineto{\pgfqpoint{9.337268in}{6.241567in}}%
\pgfpathlineto{\pgfqpoint{9.337293in}{6.240166in}}%
\pgfpathlineto{\pgfqpoint{9.338715in}{6.245857in}}%
\pgfpathlineto{\pgfqpoint{9.339914in}{6.245902in}}%
\pgfpathlineto{\pgfqpoint{9.339938in}{6.242344in}}%
\pgfpathlineto{\pgfqpoint{9.341438in}{6.246583in}}%
\pgfpathlineto{\pgfqpoint{9.343047in}{6.248423in}}%
\pgfpathlineto{\pgfqpoint{9.343141in}{6.247905in}}%
\pgfpathlineto{\pgfqpoint{9.343165in}{6.245275in}}%
\pgfpathlineto{\pgfqpoint{9.344175in}{6.250008in}}%
\pgfpathlineto{\pgfqpoint{9.344667in}{6.249624in}}%
\pgfpathlineto{\pgfqpoint{9.344714in}{6.247861in}}%
\pgfpathlineto{\pgfqpoint{9.345857in}{6.250109in}}%
\pgfpathlineto{\pgfqpoint{9.346182in}{6.249944in}}%
\pgfpathlineto{\pgfqpoint{9.346229in}{6.249943in}}%
\pgfpathlineto{\pgfqpoint{9.346438in}{6.251785in}}%
\pgfpathlineto{\pgfqpoint{9.348356in}{6.255238in}}%
\pgfpathlineto{\pgfqpoint{9.348654in}{6.253756in}}%
\pgfpathlineto{\pgfqpoint{9.349800in}{6.255214in}}%
\pgfpathlineto{\pgfqpoint{9.351394in}{6.257675in}}%
\pgfpathlineto{\pgfqpoint{9.351530in}{6.257360in}}%
\pgfpathlineto{\pgfqpoint{9.351553in}{6.255542in}}%
\pgfpathlineto{\pgfqpoint{9.353045in}{6.259589in}}%
\pgfpathlineto{\pgfqpoint{9.353719in}{6.260419in}}%
\pgfpathlineto{\pgfqpoint{9.354213in}{6.261912in}}%
\pgfpathlineto{\pgfqpoint{9.354884in}{6.258127in}}%
\pgfpathlineto{\pgfqpoint{9.355241in}{6.260417in}}%
\pgfpathlineto{\pgfqpoint{9.356553in}{6.263202in}}%
\pgfpathlineto{\pgfqpoint{9.358385in}{6.264336in}}%
\pgfpathlineto{\pgfqpoint{9.360898in}{6.266466in}}%
\pgfpathlineto{\pgfqpoint{9.362436in}{6.271927in}}%
\pgfpathlineto{\pgfqpoint{9.362479in}{6.271915in}}%
\pgfpathlineto{\pgfqpoint{9.363061in}{6.271456in}}%
\pgfpathlineto{\pgfqpoint{9.363470in}{6.273102in}}%
\pgfpathlineto{\pgfqpoint{9.364755in}{6.274972in}}%
\pgfpathlineto{\pgfqpoint{9.364199in}{6.272378in}}%
\pgfpathlineto{\pgfqpoint{9.364819in}{6.273943in}}%
\pgfpathlineto{\pgfqpoint{9.364840in}{6.271555in}}%
\pgfpathlineto{\pgfqpoint{9.366224in}{6.275104in}}%
\pgfpathlineto{\pgfqpoint{9.366351in}{6.274492in}}%
\pgfpathlineto{\pgfqpoint{9.367935in}{6.280395in}}%
\pgfpathlineto{\pgfqpoint{9.370239in}{6.283776in}}%
\pgfpathlineto{\pgfqpoint{9.369195in}{6.279630in}}%
\pgfpathlineto{\pgfqpoint{9.370343in}{6.283067in}}%
\pgfpathlineto{\pgfqpoint{9.370364in}{6.280397in}}%
\pgfpathlineto{\pgfqpoint{9.371858in}{6.285494in}}%
\pgfpathlineto{\pgfqpoint{9.374285in}{6.289570in}}%
\pgfpathlineto{\pgfqpoint{9.372312in}{6.284957in}}%
\pgfpathlineto{\pgfqpoint{9.374346in}{6.289318in}}%
\pgfpathlineto{\pgfqpoint{9.374958in}{6.286416in}}%
\pgfpathlineto{\pgfqpoint{9.374407in}{6.290079in}}%
\pgfpathlineto{\pgfqpoint{9.375874in}{6.289671in}}%
\pgfpathlineto{\pgfqpoint{9.377372in}{6.291416in}}%
\pgfpathlineto{\pgfqpoint{9.377412in}{6.290405in}}%
\pgfpathlineto{\pgfqpoint{9.378979in}{6.294780in}}%
\pgfpathlineto{\pgfqpoint{9.380217in}{6.296578in}}%
\pgfpathlineto{\pgfqpoint{9.380635in}{6.295971in}}%
\pgfpathlineto{\pgfqpoint{9.380655in}{6.293621in}}%
\pgfpathlineto{\pgfqpoint{9.381844in}{6.297980in}}%
\pgfpathlineto{\pgfqpoint{9.382160in}{6.297955in}}%
\pgfpathlineto{\pgfqpoint{9.382259in}{6.297764in}}%
\pgfpathlineto{\pgfqpoint{9.382298in}{6.300493in}}%
\pgfpathlineto{\pgfqpoint{9.382397in}{6.300493in}}%
\pgfpathlineto{\pgfqpoint{9.383262in}{6.302018in}}%
\pgfpathlineto{\pgfqpoint{9.386285in}{6.305776in}}%
\pgfpathlineto{\pgfqpoint{9.386401in}{6.305091in}}%
\pgfpathlineto{\pgfqpoint{9.386421in}{6.303180in}}%
\pgfpathlineto{\pgfqpoint{9.387829in}{6.308835in}}%
\pgfpathlineto{\pgfqpoint{9.387906in}{6.308835in}}%
\pgfpathlineto{\pgfqpoint{9.388961in}{6.308767in}}%
\pgfpathlineto{\pgfqpoint{9.390544in}{6.312905in}}%
\pgfpathlineto{\pgfqpoint{9.391681in}{6.314229in}}%
\pgfpathlineto{\pgfqpoint{9.391738in}{6.313454in}}%
\pgfpathlineto{\pgfqpoint{9.393300in}{6.318542in}}%
\pgfpathlineto{\pgfqpoint{9.397224in}{6.326659in}}%
\pgfpathlineto{\pgfqpoint{9.398804in}{6.332868in}}%
\pgfpathlineto{\pgfqpoint{9.399917in}{6.334355in}}%
\pgfpathlineto{\pgfqpoint{9.404030in}{6.343466in}}%
\pgfpathlineto{\pgfqpoint{9.404084in}{6.342823in}}%
\pgfpathlineto{\pgfqpoint{9.404102in}{6.340758in}}%
\pgfpathlineto{\pgfqpoint{9.405491in}{6.345893in}}%
\pgfpathlineto{\pgfqpoint{9.405597in}{6.343544in}}%
\pgfpathlineto{\pgfqpoint{9.407030in}{6.348156in}}%
\pgfpathlineto{\pgfqpoint{9.407171in}{6.347990in}}%
\pgfpathlineto{\pgfqpoint{9.407206in}{6.347890in}}%
\pgfpathlineto{\pgfqpoint{9.407751in}{6.351147in}}%
\pgfpathlineto{\pgfqpoint{9.409868in}{6.354681in}}%
\pgfpathlineto{\pgfqpoint{9.409902in}{6.354597in}}%
\pgfpathlineto{\pgfqpoint{9.410615in}{6.361532in}}%
\pgfpathlineto{\pgfqpoint{9.411446in}{6.361273in}}%
\pgfpathlineto{\pgfqpoint{9.411480in}{6.360563in}}%
\pgfpathlineto{\pgfqpoint{9.412239in}{6.364861in}}%
\pgfpathlineto{\pgfqpoint{9.412274in}{6.364862in}}%
\pgfpathlineto{\pgfqpoint{9.413647in}{6.366332in}}%
\pgfpathlineto{\pgfqpoint{9.414586in}{6.368410in}}%
\pgfpathlineto{\pgfqpoint{9.414756in}{6.365078in}}%
\pgfpathlineto{\pgfqpoint{9.415215in}{6.366704in}}%
\pgfpathlineto{\pgfqpoint{9.415910in}{6.368876in}}%
\pgfpathlineto{\pgfqpoint{9.420800in}{6.376270in}}%
\pgfpathlineto{\pgfqpoint{9.421231in}{6.375481in}}%
\pgfpathlineto{\pgfqpoint{9.421247in}{6.372939in}}%
\pgfpathlineto{\pgfqpoint{9.422746in}{6.378380in}}%
\pgfpathlineto{\pgfqpoint{9.423778in}{6.380436in}}%
\pgfpathlineto{\pgfqpoint{9.423369in}{6.378204in}}%
\pgfpathlineto{\pgfqpoint{9.423860in}{6.379997in}}%
\pgfpathlineto{\pgfqpoint{9.423876in}{6.375871in}}%
\pgfpathlineto{\pgfqpoint{9.425357in}{6.380561in}}%
\pgfpathlineto{\pgfqpoint{9.425390in}{6.380561in}}%
\pgfpathlineto{\pgfqpoint{9.425941in}{6.380485in}}%
\pgfpathlineto{\pgfqpoint{9.427537in}{6.387055in}}%
\pgfpathlineto{\pgfqpoint{9.428098in}{6.388577in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{6.391526in}}%
\pgfpathlineto{\pgfqpoint{9.430378in}{6.390530in}}%
\pgfpathlineto{\pgfqpoint{9.430394in}{6.388743in}}%
\pgfpathlineto{\pgfqpoint{9.431406in}{6.392510in}}%
\pgfpathlineto{\pgfqpoint{9.431895in}{6.392109in}}%
\pgfpathlineto{\pgfqpoint{9.433995in}{6.397280in}}%
\pgfpathlineto{\pgfqpoint{9.435612in}{6.401063in}}%
\pgfpathlineto{\pgfqpoint{9.435627in}{6.401062in}}%
\pgfpathlineto{\pgfqpoint{9.435797in}{6.400642in}}%
\pgfpathlineto{\pgfqpoint{9.435813in}{6.399352in}}%
\pgfpathlineto{\pgfqpoint{9.437293in}{6.404047in}}%
\pgfpathlineto{\pgfqpoint{9.441630in}{6.413118in}}%
\pgfpathlineto{\pgfqpoint{9.441660in}{6.413090in}}%
\pgfpathlineto{\pgfqpoint{9.441706in}{6.411819in}}%
\pgfpathlineto{\pgfqpoint{9.442322in}{6.415684in}}%
\pgfpathlineto{\pgfqpoint{9.443057in}{6.416746in}}%
\pgfpathlineto{\pgfqpoint{9.443132in}{6.412971in}}%
\pgfpathlineto{\pgfqpoint{9.443939in}{6.415833in}}%
\pgfpathlineto{\pgfqpoint{9.443999in}{6.414764in}}%
\pgfpathlineto{\pgfqpoint{9.445069in}{6.419064in}}%
\pgfpathlineto{\pgfqpoint{9.445381in}{6.418061in}}%
\pgfpathlineto{\pgfqpoint{9.446813in}{6.421638in}}%
\pgfpathlineto{\pgfqpoint{9.447092in}{6.422855in}}%
\pgfpathlineto{\pgfqpoint{9.447592in}{6.418750in}}%
\pgfpathlineto{\pgfqpoint{9.448353in}{6.422191in}}%
\pgfpathlineto{\pgfqpoint{9.448645in}{6.421220in}}%
\pgfpathlineto{\pgfqpoint{9.448995in}{6.423743in}}%
\pgfpathlineto{\pgfqpoint{9.449984in}{6.425445in}}%
\pgfpathlineto{\pgfqpoint{9.449621in}{6.422831in}}%
\pgfpathlineto{\pgfqpoint{9.450042in}{6.425051in}}%
\pgfpathlineto{\pgfqpoint{9.450057in}{6.419456in}}%
\pgfpathlineto{\pgfqpoint{9.451589in}{6.423219in}}%
\pgfpathlineto{\pgfqpoint{9.453539in}{6.424949in}}%
\pgfpathlineto{\pgfqpoint{9.452480in}{6.422001in}}%
\pgfpathlineto{\pgfqpoint{9.453596in}{6.424706in}}%
\pgfpathlineto{\pgfqpoint{9.454266in}{6.425094in}}%
\pgfpathlineto{\pgfqpoint{9.455274in}{6.428716in}}%
\pgfpathlineto{\pgfqpoint{9.455826in}{6.428490in}}%
\pgfpathlineto{\pgfqpoint{9.456249in}{6.428670in}}%
\pgfpathlineto{\pgfqpoint{9.456291in}{6.428277in}}%
\pgfpathlineto{\pgfqpoint{9.457865in}{6.434209in}}%
\pgfpathlineto{\pgfqpoint{9.460370in}{6.439146in}}%
\pgfpathlineto{\pgfqpoint{9.460923in}{6.441714in}}%
\pgfpathlineto{\pgfqpoint{9.460979in}{6.441255in}}%
\pgfpathlineto{\pgfqpoint{9.460992in}{6.436274in}}%
\pgfpathlineto{\pgfqpoint{9.462519in}{6.441306in}}%
\pgfpathlineto{\pgfqpoint{9.463517in}{6.443098in}}%
\pgfpathlineto{\pgfqpoint{9.463586in}{6.439753in}}%
\pgfpathlineto{\pgfqpoint{9.464307in}{6.442090in}}%
\pgfpathlineto{\pgfqpoint{9.464362in}{6.439998in}}%
\pgfpathlineto{\pgfqpoint{9.465703in}{6.443573in}}%
\pgfpathlineto{\pgfqpoint{9.468816in}{6.449104in}}%
\pgfpathlineto{\pgfqpoint{9.466808in}{6.443039in}}%
\pgfpathlineto{\pgfqpoint{9.468909in}{6.447911in}}%
\pgfpathlineto{\pgfqpoint{9.470183in}{6.445039in}}%
\pgfpathlineto{\pgfqpoint{9.469839in}{6.451147in}}%
\pgfpathlineto{\pgfqpoint{9.470448in}{6.448144in}}%
\pgfpathlineto{\pgfqpoint{9.472841in}{6.451950in}}%
\pgfpathlineto{\pgfqpoint{9.472907in}{6.449433in}}%
\pgfpathlineto{\pgfqpoint{9.472920in}{6.448889in}}%
\pgfpathlineto{\pgfqpoint{9.473885in}{6.453496in}}%
\pgfpathlineto{\pgfqpoint{9.474380in}{6.452292in}}%
\pgfpathlineto{\pgfqpoint{9.475946in}{6.456559in}}%
\pgfpathlineto{\pgfqpoint{9.475222in}{6.451818in}}%
\pgfpathlineto{\pgfqpoint{9.476062in}{6.454764in}}%
\pgfpathlineto{\pgfqpoint{9.476075in}{6.452264in}}%
\pgfpathlineto{\pgfqpoint{9.477539in}{6.456303in}}%
\pgfpathlineto{\pgfqpoint{9.477590in}{6.456276in}}%
\pgfpathlineto{\pgfqpoint{9.477731in}{6.454989in}}%
\pgfpathlineto{\pgfqpoint{9.477974in}{6.458361in}}%
\pgfpathlineto{\pgfqpoint{9.480755in}{6.462355in}}%
\pgfpathlineto{\pgfqpoint{9.480843in}{6.462181in}}%
\pgfpathlineto{\pgfqpoint{9.482589in}{6.460429in}}%
\pgfpathlineto{\pgfqpoint{9.481385in}{6.462986in}}%
\pgfpathlineto{\pgfqpoint{9.482852in}{6.460502in}}%
\pgfpathlineto{\pgfqpoint{9.483688in}{6.464318in}}%
\pgfpathlineto{\pgfqpoint{9.484409in}{6.463615in}}%
\pgfpathlineto{\pgfqpoint{9.486497in}{6.466789in}}%
\pgfpathlineto{\pgfqpoint{9.486546in}{6.465162in}}%
\pgfpathlineto{\pgfqpoint{9.486558in}{6.460738in}}%
\pgfpathlineto{\pgfqpoint{9.488089in}{6.464201in}}%
\pgfpathlineto{\pgfqpoint{9.489330in}{6.467090in}}%
\pgfpathlineto{\pgfqpoint{9.489367in}{6.466953in}}%
\pgfpathlineto{\pgfqpoint{9.490818in}{6.471435in}}%
\pgfpathlineto{\pgfqpoint{9.490927in}{6.471325in}}%
\pgfpathlineto{\pgfqpoint{9.490999in}{6.469986in}}%
\pgfpathlineto{\pgfqpoint{9.491613in}{6.472896in}}%
\pgfpathlineto{\pgfqpoint{9.491841in}{6.472071in}}%
\pgfpathlineto{\pgfqpoint{9.493395in}{6.476486in}}%
\pgfpathlineto{\pgfqpoint{9.493407in}{6.476485in}}%
\pgfpathlineto{\pgfqpoint{9.493514in}{6.476147in}}%
\pgfpathlineto{\pgfqpoint{9.493550in}{6.477892in}}%
\pgfpathlineto{\pgfqpoint{9.493717in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{9.493978in}{6.476900in}}%
\pgfpathlineto{\pgfqpoint{9.493990in}{6.474164in}}%
\pgfpathlineto{\pgfqpoint{9.495459in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{9.495506in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{9.496001in}{6.476917in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{6.478852in}}%
\pgfpathlineto{\pgfqpoint{9.496425in}{6.479303in}}%
\pgfpathlineto{\pgfqpoint{9.497632in}{6.480179in}}%
\pgfpathlineto{\pgfqpoint{9.497690in}{6.479241in}}%
\pgfpathlineto{\pgfqpoint{9.497702in}{6.477744in}}%
\pgfpathlineto{\pgfqpoint{9.499204in}{6.481583in}}%
\pgfpathlineto{\pgfqpoint{9.500096in}{6.482729in}}%
\pgfpathlineto{\pgfqpoint{9.499390in}{6.480325in}}%
\pgfpathlineto{\pgfqpoint{9.500154in}{6.481637in}}%
\pgfpathlineto{\pgfqpoint{9.501720in}{6.487532in}}%
\pgfpathlineto{\pgfqpoint{9.502670in}{6.486758in}}%
\pgfpathlineto{\pgfqpoint{9.503616in}{6.489857in}}%
\pgfpathlineto{\pgfqpoint{9.504490in}{6.490753in}}%
\pgfpathlineto{\pgfqpoint{9.504524in}{6.490456in}}%
\pgfpathlineto{\pgfqpoint{9.504536in}{6.488349in}}%
\pgfpathlineto{\pgfqpoint{9.506037in}{6.494015in}}%
\pgfpathlineto{\pgfqpoint{9.509110in}{6.500282in}}%
\pgfpathlineto{\pgfqpoint{9.506363in}{6.493845in}}%
\pgfpathlineto{\pgfqpoint{9.509132in}{6.500069in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{6.498569in}}%
\pgfpathlineto{\pgfqpoint{9.510558in}{6.503147in}}%
\pgfpathlineto{\pgfqpoint{9.510647in}{6.503062in}}%
\pgfpathlineto{\pgfqpoint{9.511713in}{6.504596in}}%
\pgfpathlineto{\pgfqpoint{9.512031in}{6.505009in}}%
\pgfpathlineto{\pgfqpoint{9.512512in}{6.504503in}}%
\pgfpathlineto{\pgfqpoint{9.512523in}{6.502011in}}%
\pgfpathlineto{\pgfqpoint{9.514036in}{6.507970in}}%
\pgfpathlineto{\pgfqpoint{9.515862in}{6.511421in}}%
\pgfpathlineto{\pgfqpoint{9.515916in}{6.511334in}}%
\pgfpathlineto{\pgfqpoint{9.517332in}{6.517451in}}%
\pgfpathlineto{\pgfqpoint{9.517481in}{6.517251in}}%
\pgfpathlineto{\pgfqpoint{9.518387in}{6.517031in}}%
\pgfpathlineto{\pgfqpoint{9.519956in}{6.523370in}}%
\pgfpathlineto{\pgfqpoint{9.520515in}{6.523292in}}%
\pgfpathlineto{\pgfqpoint{9.522080in}{6.529507in}}%
\pgfpathlineto{\pgfqpoint{9.523082in}{6.531047in}}%
\pgfpathlineto{\pgfqpoint{9.525072in}{6.533452in}}%
\pgfpathlineto{\pgfqpoint{9.523550in}{6.528557in}}%
\pgfpathlineto{\pgfqpoint{9.525247in}{6.532406in}}%
\pgfpathlineto{\pgfqpoint{9.525258in}{6.530984in}}%
\pgfpathlineto{\pgfqpoint{9.526492in}{6.536094in}}%
\pgfpathlineto{\pgfqpoint{9.526768in}{6.534700in}}%
\pgfpathlineto{\pgfqpoint{9.528675in}{6.541177in}}%
\pgfpathlineto{\pgfqpoint{9.528838in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{9.528909in}{6.540133in}}%
\pgfpathlineto{\pgfqpoint{9.528919in}{6.538613in}}%
\pgfpathlineto{\pgfqpoint{9.530385in}{6.543981in}}%
\pgfpathlineto{\pgfqpoint{9.530425in}{6.543723in}}%
\pgfpathlineto{\pgfqpoint{9.538310in}{6.557794in}}%
\pgfpathlineto{\pgfqpoint{9.538466in}{6.556916in}}%
\pgfpathlineto{\pgfqpoint{9.538475in}{6.555976in}}%
\pgfpathlineto{\pgfqpoint{9.539725in}{6.560914in}}%
\pgfpathlineto{\pgfqpoint{9.539966in}{6.559963in}}%
\pgfpathlineto{\pgfqpoint{9.541255in}{6.563695in}}%
\pgfpathlineto{\pgfqpoint{9.541571in}{6.563605in}}%
\pgfpathlineto{\pgfqpoint{9.543297in}{6.568159in}}%
\pgfpathlineto{\pgfqpoint{9.544141in}{6.569939in}}%
\pgfpathlineto{\pgfqpoint{9.543668in}{6.566061in}}%
\pgfpathlineto{\pgfqpoint{9.544350in}{6.567296in}}%
\pgfpathlineto{\pgfqpoint{9.544359in}{6.566623in}}%
\pgfpathlineto{\pgfqpoint{9.545745in}{6.573265in}}%
\pgfpathlineto{\pgfqpoint{9.545801in}{6.573207in}}%
\pgfpathlineto{\pgfqpoint{9.545923in}{6.571869in}}%
\pgfpathlineto{\pgfqpoint{9.546860in}{6.574806in}}%
\pgfpathlineto{\pgfqpoint{9.549703in}{6.579216in}}%
\pgfpathlineto{\pgfqpoint{9.547224in}{6.574050in}}%
\pgfpathlineto{\pgfqpoint{9.549712in}{6.579208in}}%
\pgfpathlineto{\pgfqpoint{9.550292in}{6.577634in}}%
\pgfpathlineto{\pgfqpoint{9.550016in}{6.580160in}}%
\pgfpathlineto{\pgfqpoint{9.550421in}{6.580540in}}%
\pgfpathlineto{\pgfqpoint{9.550642in}{6.580854in}}%
\pgfpathlineto{\pgfqpoint{9.550807in}{6.576558in}}%
\pgfpathlineto{\pgfqpoint{9.551458in}{6.578283in}}%
\pgfpathlineto{\pgfqpoint{9.551477in}{6.576672in}}%
\pgfpathlineto{\pgfqpoint{9.551989in}{6.581263in}}%
\pgfpathlineto{\pgfqpoint{9.552928in}{6.580172in}}%
\pgfpathlineto{\pgfqpoint{9.554694in}{6.584926in}}%
\pgfpathlineto{\pgfqpoint{9.554902in}{6.582511in}}%
\pgfpathlineto{\pgfqpoint{9.554920in}{6.580704in}}%
\pgfpathlineto{\pgfqpoint{9.556357in}{6.586753in}}%
\pgfpathlineto{\pgfqpoint{9.556447in}{6.586767in}}%
\pgfpathlineto{\pgfqpoint{9.556661in}{6.585048in}}%
\pgfpathlineto{\pgfqpoint{9.556679in}{6.584559in}}%
\pgfpathlineto{\pgfqpoint{9.557919in}{6.589904in}}%
\pgfpathlineto{\pgfqpoint{9.558016in}{6.589924in}}%
\pgfpathlineto{\pgfqpoint{9.558176in}{6.588299in}}%
\pgfpathlineto{\pgfqpoint{9.558194in}{6.586774in}}%
\pgfpathlineto{\pgfqpoint{9.559487in}{6.591242in}}%
\pgfpathlineto{\pgfqpoint{9.559655in}{6.590737in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{6.589980in}}%
\pgfpathlineto{\pgfqpoint{9.560904in}{6.592992in}}%
\pgfpathlineto{\pgfqpoint{9.561272in}{6.592503in}}%
\pgfpathlineto{\pgfqpoint{9.562712in}{6.595123in}}%
\pgfpathlineto{\pgfqpoint{9.563728in}{6.596546in}}%
\pgfpathlineto{\pgfqpoint{9.565152in}{6.598519in}}%
\pgfpathlineto{\pgfqpoint{9.565298in}{6.597523in}}%
\pgfpathlineto{\pgfqpoint{9.565307in}{6.596680in}}%
\pgfpathlineto{\pgfqpoint{9.566542in}{6.601272in}}%
\pgfpathlineto{\pgfqpoint{9.566807in}{6.600331in}}%
\pgfpathlineto{\pgfqpoint{9.567165in}{6.601530in}}%
\pgfpathlineto{\pgfqpoint{9.567361in}{6.597490in}}%
\pgfpathlineto{\pgfqpoint{9.567957in}{6.599160in}}%
\pgfpathlineto{\pgfqpoint{9.567965in}{6.598779in}}%
\pgfpathlineto{\pgfqpoint{9.569101in}{6.603565in}}%
\pgfpathlineto{\pgfqpoint{9.569422in}{6.602312in}}%
\pgfpathlineto{\pgfqpoint{9.571279in}{6.606470in}}%
\pgfpathlineto{\pgfqpoint{9.571421in}{6.606215in}}%
\pgfpathlineto{\pgfqpoint{9.571496in}{6.606081in}}%
\pgfpathlineto{\pgfqpoint{9.572431in}{6.608031in}}%
\pgfpathlineto{\pgfqpoint{9.574304in}{6.610967in}}%
\pgfpathlineto{\pgfqpoint{9.574321in}{6.610936in}}%
\pgfpathlineto{\pgfqpoint{9.575752in}{6.615067in}}%
\pgfpathlineto{\pgfqpoint{9.575859in}{6.613844in}}%
\pgfpathlineto{\pgfqpoint{9.576661in}{6.609489in}}%
\pgfpathlineto{\pgfqpoint{9.577403in}{6.612801in}}%
\pgfpathlineto{\pgfqpoint{9.578604in}{6.616031in}}%
\pgfpathlineto{\pgfqpoint{9.578952in}{6.612307in}}%
\pgfpathlineto{\pgfqpoint{9.580811in}{6.619250in}}%
\pgfpathlineto{\pgfqpoint{9.581411in}{6.620851in}}%
\pgfpathlineto{\pgfqpoint{9.581228in}{6.618654in}}%
\pgfpathlineto{\pgfqpoint{9.581451in}{6.619067in}}%
\pgfpathlineto{\pgfqpoint{9.581459in}{6.610524in}}%
\pgfpathlineto{\pgfqpoint{9.582996in}{6.615314in}}%
\pgfpathlineto{\pgfqpoint{9.584428in}{6.617633in}}%
\pgfpathlineto{\pgfqpoint{9.587404in}{6.624459in}}%
\pgfpathlineto{\pgfqpoint{9.587606in}{6.623003in}}%
\pgfpathlineto{\pgfqpoint{9.587614in}{6.621328in}}%
\pgfpathlineto{\pgfqpoint{9.588861in}{6.626518in}}%
\pgfpathlineto{\pgfqpoint{9.589132in}{6.625487in}}%
\pgfpathlineto{\pgfqpoint{9.590670in}{6.627170in}}%
\pgfpathlineto{\pgfqpoint{9.590002in}{6.624283in}}%
\pgfpathlineto{\pgfqpoint{9.590839in}{6.626106in}}%
\pgfpathlineto{\pgfqpoint{9.591489in}{6.625627in}}%
\pgfpathlineto{\pgfqpoint{9.592281in}{6.630052in}}%
\pgfpathlineto{\pgfqpoint{9.592350in}{6.630066in}}%
\pgfpathlineto{\pgfqpoint{9.592509in}{6.628859in}}%
\pgfpathlineto{\pgfqpoint{9.592517in}{6.627007in}}%
\pgfpathlineto{\pgfqpoint{9.593949in}{6.631118in}}%
\pgfpathlineto{\pgfqpoint{9.594039in}{6.630966in}}%
\pgfpathlineto{\pgfqpoint{9.594371in}{6.629597in}}%
\pgfpathlineto{\pgfqpoint{9.594898in}{6.632760in}}%
\pgfpathlineto{\pgfqpoint{9.595101in}{6.631276in}}%
\pgfpathlineto{\pgfqpoint{9.596412in}{6.635842in}}%
\pgfpathlineto{\pgfqpoint{9.596658in}{6.635487in}}%
\pgfpathlineto{\pgfqpoint{9.599143in}{6.641669in}}%
\pgfpathlineto{\pgfqpoint{9.599216in}{6.640880in}}%
\pgfpathlineto{\pgfqpoint{9.599680in}{6.639370in}}%
\pgfpathlineto{\pgfqpoint{9.600598in}{6.643956in}}%
\pgfpathlineto{\pgfqpoint{9.600737in}{6.643209in}}%
\pgfpathlineto{\pgfqpoint{9.600840in}{6.641195in}}%
\pgfpathlineto{\pgfqpoint{9.601869in}{6.647186in}}%
\pgfpathlineto{\pgfqpoint{9.602029in}{6.645930in}}%
\pgfpathlineto{\pgfqpoint{9.603321in}{6.648963in}}%
\pgfpathlineto{\pgfqpoint{9.602248in}{6.644338in}}%
\pgfpathlineto{\pgfqpoint{9.603575in}{6.647671in}}%
\pgfpathlineto{\pgfqpoint{9.605625in}{6.653553in}}%
\pgfpathlineto{\pgfqpoint{9.604073in}{6.646231in}}%
\pgfpathlineto{\pgfqpoint{9.605790in}{6.652294in}}%
\pgfpathlineto{\pgfqpoint{9.606369in}{6.644263in}}%
\pgfpathlineto{\pgfqpoint{9.607564in}{6.647231in}}%
\pgfpathlineto{\pgfqpoint{9.609107in}{6.651499in}}%
\pgfpathlineto{\pgfqpoint{9.609269in}{6.650349in}}%
\pgfpathlineto{\pgfqpoint{9.609283in}{6.650156in}}%
\pgfpathlineto{\pgfqpoint{9.610526in}{6.654825in}}%
\pgfpathlineto{\pgfqpoint{9.610540in}{6.654816in}}%
\pgfpathlineto{\pgfqpoint{9.610680in}{6.655412in}}%
\pgfpathlineto{\pgfqpoint{9.610673in}{6.653538in}}%
\pgfpathlineto{\pgfqpoint{9.610855in}{6.653467in}}%
\pgfpathlineto{\pgfqpoint{9.610869in}{6.649718in}}%
\pgfpathlineto{\pgfqpoint{9.612381in}{6.654270in}}%
\pgfpathlineto{\pgfqpoint{9.612388in}{6.654270in}}%
\pgfpathlineto{\pgfqpoint{9.612770in}{6.654490in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.648402in}}%
\pgfpathlineto{\pgfqpoint{9.614304in}{6.655354in}}%
\pgfpathlineto{\pgfqpoint{9.615936in}{6.659824in}}%
\pgfpathlineto{\pgfqpoint{9.614572in}{6.653057in}}%
\pgfpathlineto{\pgfqpoint{9.616127in}{6.656555in}}%
\pgfpathlineto{\pgfqpoint{9.616134in}{6.655645in}}%
\pgfpathlineto{\pgfqpoint{9.617502in}{6.661640in}}%
\pgfpathlineto{\pgfqpoint{9.617638in}{6.660515in}}%
\pgfpathlineto{\pgfqpoint{9.617679in}{6.659396in}}%
\pgfpathlineto{\pgfqpoint{9.618869in}{6.666575in}}%
\pgfpathlineto{\pgfqpoint{9.620180in}{6.670248in}}%
\pgfpathlineto{\pgfqpoint{9.619145in}{6.663912in}}%
\pgfpathlineto{\pgfqpoint{9.620354in}{6.666719in}}%
\pgfpathlineto{\pgfqpoint{9.620368in}{6.662567in}}%
\pgfpathlineto{\pgfqpoint{9.621836in}{6.668910in}}%
\pgfpathlineto{\pgfqpoint{9.621876in}{6.668866in}}%
\pgfpathlineto{\pgfqpoint{9.622049in}{6.666343in}}%
\pgfpathlineto{\pgfqpoint{9.622865in}{6.670657in}}%
\pgfpathlineto{\pgfqpoint{9.624495in}{6.674434in}}%
\pgfpathlineto{\pgfqpoint{9.623077in}{6.668016in}}%
\pgfpathlineto{\pgfqpoint{9.624666in}{6.672372in}}%
\pgfpathlineto{\pgfqpoint{9.625152in}{6.661371in}}%
\pgfpathlineto{\pgfqpoint{9.626211in}{6.664637in}}%
\pgfpathlineto{\pgfqpoint{9.626243in}{6.664431in}}%
\pgfpathlineto{\pgfqpoint{9.627356in}{6.668132in}}%
\pgfpathlineto{\pgfqpoint{9.628023in}{6.669877in}}%
\pgfpathlineto{\pgfqpoint{9.628211in}{6.663544in}}%
\pgfpathlineto{\pgfqpoint{9.628527in}{6.665043in}}%
\pgfpathlineto{\pgfqpoint{9.628573in}{6.664905in}}%
\pgfpathlineto{\pgfqpoint{9.629603in}{6.667304in}}%
\pgfpathlineto{\pgfqpoint{9.633474in}{6.676032in}}%
\pgfpathlineto{\pgfqpoint{9.633556in}{6.676235in}}%
\pgfpathlineto{\pgfqpoint{9.633796in}{6.674618in}}%
\pgfpathlineto{\pgfqpoint{9.633808in}{6.667814in}}%
\pgfpathlineto{\pgfqpoint{9.635328in}{6.675400in}}%
\pgfpathlineto{\pgfqpoint{9.635509in}{6.676269in}}%
\pgfpathlineto{\pgfqpoint{9.635697in}{6.671007in}}%
\pgfpathlineto{\pgfqpoint{9.636277in}{6.672429in}}%
\pgfpathlineto{\pgfqpoint{9.636308in}{6.669572in}}%
\pgfpathlineto{\pgfqpoint{9.637607in}{6.674145in}}%
\pgfpathlineto{\pgfqpoint{9.637817in}{6.672316in}}%
\pgfpathlineto{\pgfqpoint{9.638509in}{6.676821in}}%
\pgfpathlineto{\pgfqpoint{9.639421in}{6.676165in}}%
\pgfpathlineto{\pgfqpoint{9.639948in}{6.677738in}}%
\pgfpathlineto{\pgfqpoint{9.641158in}{6.682160in}}%
\pgfpathlineto{\pgfqpoint{9.641390in}{6.677209in}}%
\pgfpathlineto{\pgfqpoint{9.642089in}{6.679862in}}%
\pgfpathlineto{\pgfqpoint{9.642459in}{6.679515in}}%
\pgfpathlineto{\pgfqpoint{9.643324in}{6.681817in}}%
\pgfpathlineto{\pgfqpoint{9.644167in}{6.684544in}}%
\pgfpathlineto{\pgfqpoint{9.644366in}{6.683752in}}%
\pgfpathlineto{\pgfqpoint{9.644630in}{6.679163in}}%
\pgfpathlineto{\pgfqpoint{9.645904in}{6.683493in}}%
\pgfpathlineto{\pgfqpoint{9.647888in}{6.686151in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{6.682429in}}%
\pgfpathlineto{\pgfqpoint{9.647899in}{6.685555in}}%
\pgfpathlineto{\pgfqpoint{9.647905in}{6.683661in}}%
\pgfpathlineto{\pgfqpoint{9.649414in}{6.688718in}}%
\pgfpathlineto{\pgfqpoint{9.649431in}{6.688651in}}%
\pgfpathlineto{\pgfqpoint{9.649496in}{6.688986in}}%
\pgfpathlineto{\pgfqpoint{9.649613in}{6.687375in}}%
\pgfpathlineto{\pgfqpoint{9.649906in}{6.687768in}}%
\pgfpathlineto{\pgfqpoint{9.650257in}{6.685650in}}%
\pgfpathlineto{\pgfqpoint{9.651343in}{6.690813in}}%
\pgfpathlineto{\pgfqpoint{9.651436in}{6.690241in}}%
\pgfpathlineto{\pgfqpoint{9.651494in}{6.687056in}}%
\pgfpathlineto{\pgfqpoint{9.651883in}{6.692261in}}%
\pgfpathlineto{\pgfqpoint{9.652914in}{6.691228in}}%
\pgfpathlineto{\pgfqpoint{9.653007in}{6.690929in}}%
\pgfpathlineto{\pgfqpoint{9.653070in}{6.689839in}}%
\pgfpathlineto{\pgfqpoint{9.653076in}{6.688423in}}%
\pgfpathlineto{\pgfqpoint{9.654504in}{6.695619in}}%
\pgfpathlineto{\pgfqpoint{9.654590in}{6.695113in}}%
\pgfpathlineto{\pgfqpoint{9.654676in}{6.691059in}}%
\pgfpathlineto{\pgfqpoint{9.655768in}{6.699338in}}%
\pgfpathlineto{\pgfqpoint{9.655939in}{6.696404in}}%
\pgfpathlineto{\pgfqpoint{9.657246in}{6.702771in}}%
\pgfpathlineto{\pgfqpoint{9.657490in}{6.701505in}}%
\pgfpathlineto{\pgfqpoint{9.658027in}{6.699107in}}%
\pgfpathlineto{\pgfqpoint{9.658624in}{6.704624in}}%
\pgfpathlineto{\pgfqpoint{9.658838in}{6.704039in}}%
\pgfpathlineto{\pgfqpoint{9.660330in}{6.708195in}}%
\pgfpathlineto{\pgfqpoint{9.659226in}{6.702203in}}%
\pgfpathlineto{\pgfqpoint{9.660514in}{6.707593in}}%
\pgfpathlineto{\pgfqpoint{9.660960in}{6.704567in}}%
\pgfpathlineto{\pgfqpoint{9.661567in}{6.709003in}}%
\pgfpathlineto{\pgfqpoint{9.662033in}{6.711878in}}%
\pgfpathlineto{\pgfqpoint{9.662526in}{6.704751in}}%
\pgfpathlineto{\pgfqpoint{9.662891in}{6.707031in}}%
\pgfpathlineto{\pgfqpoint{9.662913in}{6.704330in}}%
\pgfpathlineto{\pgfqpoint{9.664377in}{6.709996in}}%
\pgfpathlineto{\pgfqpoint{9.666517in}{6.716290in}}%
\pgfpathlineto{\pgfqpoint{9.664689in}{6.709519in}}%
\pgfpathlineto{\pgfqpoint{9.666566in}{6.715955in}}%
\pgfpathlineto{\pgfqpoint{9.667779in}{6.710008in}}%
\pgfpathlineto{\pgfqpoint{9.666615in}{6.716991in}}%
\pgfpathlineto{\pgfqpoint{9.668432in}{6.714793in}}%
\pgfpathlineto{\pgfqpoint{9.670746in}{6.722103in}}%
\pgfpathlineto{\pgfqpoint{9.668717in}{6.712878in}}%
\pgfpathlineto{\pgfqpoint{9.670965in}{6.721616in}}%
\pgfpathlineto{\pgfqpoint{9.671156in}{6.716218in}}%
\pgfpathlineto{\pgfqpoint{9.670981in}{6.724155in}}%
\pgfpathlineto{\pgfqpoint{9.672525in}{6.721313in}}%
\pgfpathlineto{\pgfqpoint{9.675147in}{6.725983in}}%
\pgfpathlineto{\pgfqpoint{9.672715in}{6.720379in}}%
\pgfpathlineto{\pgfqpoint{9.675252in}{6.724592in}}%
\pgfpathlineto{\pgfqpoint{9.675450in}{6.718865in}}%
\pgfpathlineto{\pgfqpoint{9.676792in}{6.723806in}}%
\pgfpathlineto{\pgfqpoint{9.677150in}{6.725070in}}%
\pgfpathlineto{\pgfqpoint{9.677305in}{6.722795in}}%
\pgfpathlineto{\pgfqpoint{9.678697in}{6.727623in}}%
\pgfpathlineto{\pgfqpoint{9.678959in}{6.725698in}}%
\pgfpathlineto{\pgfqpoint{9.680530in}{6.730497in}}%
\pgfpathlineto{\pgfqpoint{9.681563in}{6.733074in}}%
\pgfpathlineto{\pgfqpoint{9.681710in}{6.729978in}}%
\pgfpathlineto{\pgfqpoint{9.681715in}{6.725528in}}%
\pgfpathlineto{\pgfqpoint{9.683105in}{6.730154in}}%
\pgfpathlineto{\pgfqpoint{9.683251in}{6.729537in}}%
\pgfpathlineto{\pgfqpoint{9.683261in}{6.729524in}}%
\pgfpathlineto{\pgfqpoint{9.683860in}{6.731309in}}%
\pgfpathlineto{\pgfqpoint{9.684070in}{6.731278in}}%
\pgfpathlineto{\pgfqpoint{9.685276in}{6.735017in}}%
\pgfpathlineto{\pgfqpoint{9.685670in}{6.732831in}}%
\pgfpathlineto{\pgfqpoint{9.685675in}{6.730596in}}%
\pgfpathlineto{\pgfqpoint{9.687174in}{6.736495in}}%
\pgfpathlineto{\pgfqpoint{9.687204in}{6.736441in}}%
\pgfpathlineto{\pgfqpoint{9.687323in}{6.732688in}}%
\pgfpathlineto{\pgfqpoint{9.688240in}{6.738678in}}%
\pgfpathlineto{\pgfqpoint{9.690328in}{6.745438in}}%
\pgfpathlineto{\pgfqpoint{9.688437in}{6.736461in}}%
\pgfpathlineto{\pgfqpoint{9.690401in}{6.744854in}}%
\pgfpathlineto{\pgfqpoint{9.690464in}{6.743842in}}%
\pgfpathlineto{\pgfqpoint{9.691529in}{6.747475in}}%
\pgfpathlineto{\pgfqpoint{9.691786in}{6.747058in}}%
\pgfpathlineto{\pgfqpoint{9.692299in}{6.743901in}}%
\pgfpathlineto{\pgfqpoint{9.693359in}{6.748345in}}%
\pgfpathlineto{\pgfqpoint{9.694822in}{6.751171in}}%
\pgfpathlineto{\pgfqpoint{9.693537in}{6.747173in}}%
\pgfpathlineto{\pgfqpoint{9.694946in}{6.749629in}}%
\pgfpathlineto{\pgfqpoint{9.695142in}{6.744482in}}%
\pgfpathlineto{\pgfqpoint{9.696488in}{6.749363in}}%
\pgfpathlineto{\pgfqpoint{9.696583in}{6.748633in}}%
\pgfpathlineto{\pgfqpoint{9.697524in}{6.752314in}}%
\pgfpathlineto{\pgfqpoint{9.697604in}{6.752148in}}%
\pgfpathlineto{\pgfqpoint{9.697637in}{6.752095in}}%
\pgfpathlineto{\pgfqpoint{9.698292in}{6.754257in}}%
\pgfpathlineto{\pgfqpoint{9.698424in}{6.752992in}}%
\pgfpathlineto{\pgfqpoint{9.699778in}{6.755945in}}%
\pgfpathlineto{\pgfqpoint{9.698579in}{6.750516in}}%
\pgfpathlineto{\pgfqpoint{9.699970in}{6.755496in}}%
\pgfpathlineto{\pgfqpoint{9.701755in}{6.760150in}}%
\pgfpathlineto{\pgfqpoint{9.700231in}{6.754505in}}%
\pgfpathlineto{\pgfqpoint{9.701857in}{6.760101in}}%
\pgfpathlineto{\pgfqpoint{9.703061in}{6.763051in}}%
\pgfpathlineto{\pgfqpoint{9.702550in}{6.757400in}}%
\pgfpathlineto{\pgfqpoint{9.703176in}{6.759164in}}%
\pgfpathlineto{\pgfqpoint{9.703181in}{6.757672in}}%
\pgfpathlineto{\pgfqpoint{9.704529in}{6.764949in}}%
\pgfpathlineto{\pgfqpoint{9.704703in}{6.763509in}}%
\pgfpathlineto{\pgfqpoint{9.705888in}{6.768811in}}%
\pgfpathlineto{\pgfqpoint{9.706015in}{6.764642in}}%
\pgfpathlineto{\pgfqpoint{9.706369in}{6.754835in}}%
\pgfpathlineto{\pgfqpoint{9.707558in}{6.759763in}}%
\pgfpathlineto{\pgfqpoint{9.709708in}{6.762416in}}%
\pgfpathlineto{\pgfqpoint{9.707752in}{6.757792in}}%
\pgfpathlineto{\pgfqpoint{9.709735in}{6.762397in}}%
\pgfpathlineto{\pgfqpoint{9.709820in}{6.762304in}}%
\pgfpathlineto{\pgfqpoint{9.710319in}{6.764132in}}%
\pgfpathlineto{\pgfqpoint{9.712504in}{6.767602in}}%
\pgfpathlineto{\pgfqpoint{9.712601in}{6.766738in}}%
\pgfpathlineto{\pgfqpoint{9.712773in}{6.763759in}}%
\pgfpathlineto{\pgfqpoint{9.714042in}{6.768458in}}%
\pgfpathlineto{\pgfqpoint{9.714134in}{6.767866in}}%
\pgfpathlineto{\pgfqpoint{9.715613in}{6.763611in}}%
\pgfpathlineto{\pgfqpoint{9.714497in}{6.771198in}}%
\pgfpathlineto{\pgfqpoint{9.715752in}{6.766935in}}%
\pgfpathlineto{\pgfqpoint{9.720664in}{6.776957in}}%
\pgfpathlineto{\pgfqpoint{9.715922in}{6.764240in}}%
\pgfpathlineto{\pgfqpoint{9.720673in}{6.776717in}}%
\pgfpathlineto{\pgfqpoint{9.720677in}{6.766077in}}%
\pgfpathlineto{\pgfqpoint{9.722218in}{6.770008in}}%
\pgfpathlineto{\pgfqpoint{9.725652in}{6.779416in}}%
\pgfpathlineto{\pgfqpoint{9.725752in}{6.778305in}}%
\pgfpathlineto{\pgfqpoint{9.725764in}{6.776080in}}%
\pgfpathlineto{\pgfqpoint{9.727246in}{6.779295in}}%
\pgfpathlineto{\pgfqpoint{9.727270in}{6.779278in}}%
\pgfpathlineto{\pgfqpoint{9.727794in}{6.779989in}}%
\pgfpathlineto{\pgfqpoint{9.727962in}{6.779367in}}%
\pgfpathlineto{\pgfqpoint{9.728094in}{6.781422in}}%
\pgfpathlineto{\pgfqpoint{9.728939in}{6.775034in}}%
\pgfpathlineto{\pgfqpoint{9.729499in}{6.776807in}}%
\pgfpathlineto{\pgfqpoint{9.731373in}{6.780156in}}%
\pgfpathlineto{\pgfqpoint{9.733837in}{6.784504in}}%
\pgfpathlineto{\pgfqpoint{9.733869in}{6.783250in}}%
\pgfpathlineto{\pgfqpoint{9.734716in}{6.779814in}}%
\pgfpathlineto{\pgfqpoint{9.734169in}{6.783992in}}%
\pgfpathlineto{\pgfqpoint{9.735408in}{6.783457in}}%
\pgfpathlineto{\pgfqpoint{9.735480in}{6.779271in}}%
\pgfpathlineto{\pgfqpoint{9.736898in}{6.783602in}}%
\pgfpathlineto{\pgfqpoint{9.736957in}{6.783446in}}%
\pgfpathlineto{\pgfqpoint{9.737028in}{6.783143in}}%
\pgfpathlineto{\pgfqpoint{9.738079in}{6.785748in}}%
\pgfpathlineto{\pgfqpoint{9.739898in}{6.798119in}}%
\pgfpathlineto{\pgfqpoint{9.740131in}{6.791203in}}%
\pgfpathlineto{\pgfqpoint{9.740135in}{6.788221in}}%
\pgfpathlineto{\pgfqpoint{9.741666in}{6.795489in}}%
\pgfpathlineto{\pgfqpoint{9.741674in}{6.795372in}}%
\pgfpathlineto{\pgfqpoint{9.742715in}{6.801859in}}%
\pgfpathlineto{\pgfqpoint{9.742884in}{6.800487in}}%
\pgfpathlineto{\pgfqpoint{9.742896in}{6.800999in}}%
\pgfpathlineto{\pgfqpoint{9.743026in}{6.798832in}}%
\pgfpathlineto{\pgfqpoint{9.744385in}{6.799045in}}%
\pgfpathlineto{\pgfqpoint{9.748386in}{6.809145in}}%
\pgfpathlineto{\pgfqpoint{9.745333in}{6.797392in}}%
\pgfpathlineto{\pgfqpoint{9.748528in}{6.805016in}}%
\pgfpathlineto{\pgfqpoint{9.748536in}{6.804891in}}%
\pgfpathlineto{\pgfqpoint{9.749861in}{6.808782in}}%
\pgfpathlineto{\pgfqpoint{9.750634in}{6.812085in}}%
\pgfpathlineto{\pgfqpoint{9.751075in}{6.814064in}}%
\pgfpathlineto{\pgfqpoint{9.751634in}{6.804848in}}%
\pgfpathlineto{\pgfqpoint{9.751870in}{6.806604in}}%
\pgfpathlineto{\pgfqpoint{9.752157in}{6.805046in}}%
\pgfpathlineto{\pgfqpoint{9.753242in}{6.811471in}}%
\pgfpathlineto{\pgfqpoint{9.753363in}{6.810030in}}%
\pgfpathlineto{\pgfqpoint{9.753469in}{6.811352in}}%
\pgfpathlineto{\pgfqpoint{9.754929in}{6.814700in}}%
\pgfpathlineto{\pgfqpoint{9.753663in}{6.810719in}}%
\pgfpathlineto{\pgfqpoint{9.755052in}{6.814227in}}%
\pgfpathlineto{\pgfqpoint{9.755630in}{6.806371in}}%
\pgfpathlineto{\pgfqpoint{9.755310in}{6.816884in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{6.809457in}}%
\pgfpathlineto{\pgfqpoint{9.758720in}{6.814701in}}%
\pgfpathlineto{\pgfqpoint{9.756895in}{6.809359in}}%
\pgfpathlineto{\pgfqpoint{9.758723in}{6.814602in}}%
\pgfpathlineto{\pgfqpoint{9.759013in}{6.811399in}}%
\pgfpathlineto{\pgfqpoint{9.759416in}{6.816691in}}%
\pgfpathlineto{\pgfqpoint{9.760227in}{6.816450in}}%
\pgfpathlineto{\pgfqpoint{9.760401in}{6.815217in}}%
\pgfpathlineto{\pgfqpoint{9.761382in}{6.818954in}}%
\pgfpathlineto{\pgfqpoint{9.761587in}{6.820074in}}%
\pgfpathlineto{\pgfqpoint{9.761668in}{6.816471in}}%
\pgfpathlineto{\pgfqpoint{9.762889in}{6.818076in}}%
\pgfpathlineto{\pgfqpoint{9.763289in}{6.816873in}}%
\pgfpathlineto{\pgfqpoint{9.764138in}{6.824167in}}%
\pgfpathlineto{\pgfqpoint{9.764264in}{6.822583in}}%
\pgfpathlineto{\pgfqpoint{9.765827in}{6.826846in}}%
\pgfpathlineto{\pgfqpoint{9.764490in}{6.819606in}}%
\pgfpathlineto{\pgfqpoint{9.765890in}{6.826365in}}%
\pgfpathlineto{\pgfqpoint{9.765938in}{6.825877in}}%
\pgfpathlineto{\pgfqpoint{9.767132in}{6.829491in}}%
\pgfpathlineto{\pgfqpoint{9.767239in}{6.829161in}}%
\pgfpathlineto{\pgfqpoint{9.768707in}{6.826916in}}%
\pgfpathlineto{\pgfqpoint{9.768802in}{6.830095in}}%
\pgfpathlineto{\pgfqpoint{9.768823in}{6.830208in}}%
\pgfpathlineto{\pgfqpoint{9.768901in}{6.828252in}}%
\pgfpathlineto{\pgfqpoint{9.768915in}{6.827870in}}%
\pgfpathlineto{\pgfqpoint{9.769889in}{6.832596in}}%
\pgfpathlineto{\pgfqpoint{9.770371in}{6.831480in}}%
\pgfpathlineto{\pgfqpoint{9.771069in}{6.835772in}}%
\pgfpathlineto{\pgfqpoint{9.771616in}{6.825030in}}%
\pgfpathlineto{\pgfqpoint{9.771751in}{6.827003in}}%
\pgfpathlineto{\pgfqpoint{9.771866in}{6.825950in}}%
\pgfpathlineto{\pgfqpoint{9.773239in}{6.828961in}}%
\pgfpathlineto{\pgfqpoint{9.776004in}{6.833377in}}%
\pgfpathlineto{\pgfqpoint{9.780284in}{6.839487in}}%
\pgfpathlineto{\pgfqpoint{9.780290in}{6.839047in}}%
\pgfpathlineto{\pgfqpoint{9.780533in}{6.825436in}}%
\pgfpathlineto{\pgfqpoint{9.781835in}{6.828880in}}%
\pgfpathlineto{\pgfqpoint{9.783985in}{6.832235in}}%
\pgfpathlineto{\pgfqpoint{9.786666in}{6.838168in}}%
\pgfpathlineto{\pgfqpoint{9.786770in}{6.835111in}}%
\pgfpathlineto{\pgfqpoint{9.786773in}{6.833821in}}%
\pgfpathlineto{\pgfqpoint{9.787766in}{6.838799in}}%
\pgfpathlineto{\pgfqpoint{9.788307in}{6.836378in}}%
\pgfpathlineto{\pgfqpoint{9.788386in}{6.834915in}}%
\pgfpathlineto{\pgfqpoint{9.789639in}{6.837504in}}%
\pgfpathlineto{\pgfqpoint{9.792323in}{6.841622in}}%
\pgfpathlineto{\pgfqpoint{9.793627in}{6.845419in}}%
\pgfpathlineto{\pgfqpoint{9.793719in}{6.842765in}}%
\pgfpathlineto{\pgfqpoint{9.793722in}{6.840673in}}%
\pgfpathlineto{\pgfqpoint{9.795203in}{6.844405in}}%
\pgfpathlineto{\pgfqpoint{9.795257in}{6.844285in}}%
\pgfpathlineto{\pgfqpoint{9.795290in}{6.844231in}}%
\pgfpathlineto{\pgfqpoint{9.796004in}{6.846144in}}%
\pgfpathlineto{\pgfqpoint{9.796080in}{6.845523in}}%
\pgfpathlineto{\pgfqpoint{9.796327in}{6.848421in}}%
\pgfpathlineto{\pgfqpoint{9.796863in}{6.840653in}}%
\pgfpathlineto{\pgfqpoint{9.797617in}{6.842671in}}%
\pgfpathlineto{\pgfqpoint{9.803561in}{6.852085in}}%
\pgfpathlineto{\pgfqpoint{9.803637in}{6.849139in}}%
\pgfpathlineto{\pgfqpoint{9.804185in}{6.845979in}}%
\pgfpathlineto{\pgfqpoint{9.805172in}{6.852115in}}%
\pgfpathlineto{\pgfqpoint{9.805597in}{6.852781in}}%
\pgfpathlineto{\pgfqpoint{9.805684in}{6.848038in}}%
\pgfpathlineto{\pgfqpoint{9.806367in}{6.850303in}}%
\pgfpathlineto{\pgfqpoint{9.806376in}{6.850226in}}%
\pgfpathlineto{\pgfqpoint{9.807700in}{6.853895in}}%
\pgfpathlineto{\pgfqpoint{9.811265in}{6.863695in}}%
\pgfpathlineto{\pgfqpoint{9.807803in}{6.853698in}}%
\pgfpathlineto{\pgfqpoint{9.811313in}{6.861363in}}%
\pgfpathlineto{\pgfqpoint{9.811316in}{6.860542in}}%
\pgfpathlineto{\pgfqpoint{9.812510in}{6.864895in}}%
\pgfpathlineto{\pgfqpoint{9.812846in}{6.863968in}}%
\pgfpathlineto{\pgfqpoint{9.813725in}{6.856164in}}%
\pgfpathlineto{\pgfqpoint{9.813301in}{6.866034in}}%
\pgfpathlineto{\pgfqpoint{9.814659in}{6.858722in}}%
\pgfpathlineto{\pgfqpoint{9.817172in}{6.862577in}}%
\pgfpathlineto{\pgfqpoint{9.821736in}{6.869448in}}%
\pgfpathlineto{\pgfqpoint{9.822109in}{6.868710in}}%
\pgfpathlineto{\pgfqpoint{9.822728in}{6.864518in}}%
\pgfpathlineto{\pgfqpoint{9.822302in}{6.870538in}}%
\pgfpathlineto{\pgfqpoint{9.823651in}{6.868280in}}%
\pgfpathlineto{\pgfqpoint{9.823726in}{6.867652in}}%
\pgfpathlineto{\pgfqpoint{9.824630in}{6.870625in}}%
\pgfpathlineto{\pgfqpoint{9.827875in}{6.878149in}}%
\pgfpathlineto{\pgfqpoint{9.828008in}{6.873810in}}%
\pgfpathlineto{\pgfqpoint{9.828019in}{6.872530in}}%
\pgfpathlineto{\pgfqpoint{9.829531in}{6.875392in}}%
\pgfpathlineto{\pgfqpoint{9.831850in}{6.879266in}}%
\pgfpathlineto{\pgfqpoint{9.831853in}{6.880808in}}%
\pgfpathlineto{\pgfqpoint{9.832399in}{6.864714in}}%
\pgfpathlineto{\pgfqpoint{9.833372in}{6.867760in}}%
\pgfpathlineto{\pgfqpoint{9.833757in}{6.863930in}}%
\pgfpathlineto{\pgfqpoint{9.833522in}{6.867844in}}%
\pgfpathlineto{\pgfqpoint{9.834982in}{6.867587in}}%
\pgfpathlineto{\pgfqpoint{9.836877in}{6.870849in}}%
\pgfpathlineto{\pgfqpoint{9.840030in}{6.876599in}}%
\pgfpathlineto{\pgfqpoint{9.841105in}{6.882536in}}%
\pgfpathlineto{\pgfqpoint{9.841221in}{6.875569in}}%
\pgfpathlineto{\pgfqpoint{9.841368in}{6.876190in}}%
\pgfpathlineto{\pgfqpoint{9.841371in}{6.875682in}}%
\pgfpathlineto{\pgfqpoint{9.842887in}{6.879412in}}%
\pgfpathlineto{\pgfqpoint{9.842894in}{6.879410in}}%
\pgfpathlineto{\pgfqpoint{9.842960in}{6.879349in}}%
\pgfpathlineto{\pgfqpoint{9.843718in}{6.880708in}}%
\pgfpathlineto{\pgfqpoint{9.847032in}{6.887758in}}%
\pgfpathlineto{\pgfqpoint{9.847039in}{6.887219in}}%
\pgfpathlineto{\pgfqpoint{9.847305in}{6.885903in}}%
\pgfpathlineto{\pgfqpoint{9.848150in}{6.889521in}}%
\pgfpathlineto{\pgfqpoint{9.848557in}{6.888358in}}%
\pgfpathlineto{\pgfqpoint{9.849457in}{6.890111in}}%
\pgfpathlineto{\pgfqpoint{9.848881in}{6.887910in}}%
\pgfpathlineto{\pgfqpoint{9.850117in}{6.889485in}}%
\pgfpathlineto{\pgfqpoint{9.850954in}{6.890520in}}%
\pgfpathlineto{\pgfqpoint{9.850959in}{6.890759in}}%
\pgfpathlineto{\pgfqpoint{9.851039in}{6.893707in}}%
\pgfpathlineto{\pgfqpoint{9.851295in}{6.878588in}}%
\pgfpathlineto{\pgfqpoint{9.852329in}{6.880727in}}%
\pgfpathlineto{\pgfqpoint{9.856797in}{6.888109in}}%
\pgfpathlineto{\pgfqpoint{9.857324in}{6.891738in}}%
\pgfpathlineto{\pgfqpoint{9.857721in}{6.886454in}}%
\pgfpathlineto{\pgfqpoint{9.858443in}{6.888499in}}%
\pgfpathlineto{\pgfqpoint{9.858475in}{6.888332in}}%
\pgfpathlineto{\pgfqpoint{9.859605in}{6.891430in}}%
\pgfpathlineto{\pgfqpoint{9.859659in}{6.891491in}}%
\pgfpathlineto{\pgfqpoint{9.860134in}{6.881629in}}%
\pgfpathlineto{\pgfqpoint{9.860734in}{6.883605in}}%
\pgfpathlineto{\pgfqpoint{9.860815in}{6.883514in}}%
\pgfpathlineto{\pgfqpoint{9.862973in}{6.886438in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{6.889555in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{6.889555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{5.085992in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{5.172288in}}%
\pgfpathlineto{\pgfqpoint{8.061960in}{5.172689in}}%
\pgfpathlineto{\pgfqpoint{8.504027in}{5.174203in}}%
\pgfpathlineto{\pgfqpoint{8.527147in}{5.173905in}}%
\pgfpathlineto{\pgfqpoint{8.544572in}{5.173757in}}%
\pgfpathlineto{\pgfqpoint{8.614934in}{5.173599in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{5.173730in}}%
\pgfpathlineto{\pgfqpoint{8.625567in}{5.173973in}}%
\pgfpathlineto{\pgfqpoint{8.657357in}{5.173633in}}%
\pgfpathlineto{\pgfqpoint{8.671188in}{5.173201in}}%
\pgfpathlineto{\pgfqpoint{8.680425in}{5.173483in}}%
\pgfpathlineto{\pgfqpoint{8.703461in}{5.173573in}}%
\pgfpathlineto{\pgfqpoint{8.997733in}{5.175109in}}%
\pgfpathlineto{\pgfqpoint{9.011621in}{5.175184in}}%
\pgfpathlineto{\pgfqpoint{9.554983in}{5.173639in}}%
\pgfpathlineto{\pgfqpoint{9.627596in}{5.174142in}}%
\pgfpathlineto{\pgfqpoint{9.740656in}{5.174275in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{5.174069in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{5.174069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.992261in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{5.085992in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{5.085992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{6.979789in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{6.979789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.596377in,y=7.063122in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{Sheriff}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297715in}{6.475208in}}%
\pgfpathlineto{\pgfqpoint{8.201182in}{6.475208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{6.475208in}}{\pgfqpoint{8.228960in}{6.502986in}}%
\pgfpathlineto{\pgfqpoint{8.228960in}{6.882567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{6.910345in}}{\pgfqpoint{8.201182in}{6.910345in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{6.910345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{6.910345in}}{\pgfqpoint{7.269937in}{6.882567in}}%
\pgfpathlineto{\pgfqpoint{7.269937in}{6.502986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{6.475208in}}{\pgfqpoint{7.297715in}{6.475208in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{6.475208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{6.806178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=6.757567in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{6.609443in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{6.609443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=6.560832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{2.793619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693852in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693852in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962838in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962838in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962838in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231823in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231823in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231823in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570874in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635786in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075855in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299312in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457857in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580835in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681315in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766269in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839860in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904772in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344840in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568298in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726843in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849821in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950300in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035255in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108846in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173758in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.837872in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.837872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{2.837872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=2.790790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{3.202917in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{3.202917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{3.202917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=3.155834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{3.567962in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{3.567962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{3.567962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=3.520879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{3.933006in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{3.933006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{3.933006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=3.885924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{4.298051in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{4.298051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{4.298051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=4.250968in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{4.663096in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{4.663096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{4.663096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=4.616013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236706in,y=3.740517in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Trigger regret (\textbf{CFR/RM})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{3.343611in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{4.244929in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{4.324931in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{4.479661in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{4.601334in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{4.598498in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{4.598499in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{4.598500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{2.993777in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{3.221929in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{3.465291in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{3.638573in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{4.174740in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{4.547464in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{4.521999in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{4.552419in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{4.552419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{3.126866in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{3.202917in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{3.324599in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{3.419476in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{3.641930in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{3.779989in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{4.023352in}}%
\pgfpathlineto{\pgfqpoint{1.839860in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.015364in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.221863in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.255274in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.286775in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.371729in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.397367in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.467818in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.530275in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.586369in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.620824in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.637277in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.653252in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.740452in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.766700in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.779370in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.791755in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.827323in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.838687in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.849821in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.892235in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.912278in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.922032in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.931617in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.950300in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.959410in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.019280in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.043072in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.065880in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.073278in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.080578in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.087782in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.094893in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.101914in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.115692in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.122454in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.142257in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.148703in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.173758in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.185871in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.203555in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.220689in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{4.005137in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{4.005137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358722in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.793619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358032in}{2.863063in}}%
\pgfpathlineto{\pgfqpoint{3.261500in}{2.863063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289278in}{2.863063in}}{\pgfqpoint{3.289278in}{2.890841in}}%
\pgfpathlineto{\pgfqpoint{3.289278in}{3.467157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289278in}{3.494935in}}{\pgfqpoint{3.261500in}{3.494935in}}%
\pgfpathlineto{\pgfqpoint{2.358032in}{3.494935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330254in}{3.494935in}}{\pgfqpoint{2.330254in}{3.467157in}}%
\pgfpathlineto{\pgfqpoint{2.330254in}{2.890841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330254in}{2.863063in}}{\pgfqpoint{2.358032in}{2.863063in}}%
\pgfpathlineto{\pgfqpoint{2.358032in}{2.863063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{3.390768in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{3.390768in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{3.390768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=3.342157in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{3.194033in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{3.194033in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{3.194033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=3.145422in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{2.997298in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{2.997298in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{2.997298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=2.948687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{2.793619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{4.010621in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010621in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010621in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834857in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834857in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834857in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659093in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659093in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659093in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483329in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483329in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.483329in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930745in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972906in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258741in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403882in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506861in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586738in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652002in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707182in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754981in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797142in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082977in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228118in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331097in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410973in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476237in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531417in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579216in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621378in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907213in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052354in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155333in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235209in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300473in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355653in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403452in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445614in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.940551in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.940551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{2.940551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717056in, y=2.893469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{3.269967in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{3.269967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{3.269967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=3.222884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{3.599383in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{3.599383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{3.599383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=3.552300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{3.928798in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{3.928798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{3.928798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=3.881716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{4.258214in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{4.258214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{4.258214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=4.211131in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{4.587630in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{4.587630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{4.587630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=4.540547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{2.969718in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{3.133464in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{3.152571in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{3.178496in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{3.164023in}}%
\pgfpathlineto{\pgfqpoint{4.754981in}{3.209052in}}%
\pgfpathlineto{\pgfqpoint{4.797142in}{3.154548in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{3.172727in}}%
\pgfpathlineto{\pgfqpoint{4.868975in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.177466in}}%
\pgfpathlineto{\pgfqpoint{4.928773in}{3.263811in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{3.185265in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{3.272133in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{3.200074in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{3.294883in}}%
\pgfpathlineto{\pgfqpoint{5.045262in}{3.205115in}}%
\pgfpathlineto{\pgfqpoint{5.064616in}{3.207882in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{3.214842in}}%
\pgfpathlineto{\pgfqpoint{5.100442in}{3.306939in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{3.224779in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{3.236887in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{3.259099in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{3.247121in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{3.245950in}}%
\pgfpathlineto{\pgfqpoint{5.190403in}{3.354236in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.257467in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{3.278012in}}%
\pgfpathlineto{\pgfqpoint{5.228118in}{3.347009in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{5.251220in}{3.259739in}}%
\pgfpathlineto{\pgfqpoint{5.262235in}{3.386784in}}%
\pgfpathlineto{\pgfqpoint{5.272921in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{5.283298in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{5.293382in}{3.283001in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{3.298809in}}%
\pgfpathlineto{\pgfqpoint{5.312736in}{3.298809in}}%
\pgfpathlineto{\pgfqpoint{5.322034in}{3.365520in}}%
\pgfpathlineto{\pgfqpoint{5.331097in}{3.299550in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{3.309217in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.309217in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{3.319647in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{3.319647in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{3.340224in}}%
\pgfpathlineto{\pgfqpoint{5.388824in}{3.430111in}}%
\pgfpathlineto{\pgfqpoint{5.396361in}{3.330022in}}%
\pgfpathlineto{\pgfqpoint{5.403742in}{3.312407in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{3.400215in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{3.440046in}}%
\pgfpathlineto{\pgfqpoint{5.425013in}{3.322751in}}%
\pgfpathlineto{\pgfqpoint{5.431831in}{3.322751in}}%
\pgfpathlineto{\pgfqpoint{5.438522in}{3.344774in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{3.386686in}}%
\pgfpathlineto{\pgfqpoint{5.451541in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{3.333008in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{3.339662in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{3.340559in}}%
\pgfpathlineto{\pgfqpoint{5.482154in}{3.343297in}}%
\pgfpathlineto{\pgfqpoint{5.487975in}{3.343297in}}%
\pgfpathlineto{\pgfqpoint{5.493702in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{5.499340in}{3.489497in}}%
\pgfpathlineto{\pgfqpoint{5.504890in}{3.353532in}}%
\pgfpathlineto{\pgfqpoint{5.515738in}{3.353470in}}%
\pgfpathlineto{\pgfqpoint{5.521041in}{3.360003in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{3.348932in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{3.363706in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{3.363706in}}%
\pgfpathlineto{\pgfqpoint{5.541501in}{3.369071in}}%
\pgfpathlineto{\pgfqpoint{5.546439in}{3.369195in}}%
\pgfpathlineto{\pgfqpoint{5.551309in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{5.560855in}{3.376652in}}%
\pgfpathlineto{\pgfqpoint{5.565535in}{3.451240in}}%
\pgfpathlineto{\pgfqpoint{5.570154in}{3.380243in}}%
\pgfpathlineto{\pgfqpoint{5.574714in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{5.583663in}{3.386771in}}%
\pgfpathlineto{\pgfqpoint{5.588055in}{3.385450in}}%
\pgfpathlineto{\pgfqpoint{5.592394in}{3.392895in}}%
\pgfpathlineto{\pgfqpoint{5.596681in}{3.388406in}}%
\pgfpathlineto{\pgfqpoint{5.600918in}{3.396846in}}%
\pgfpathlineto{\pgfqpoint{5.609243in}{3.396670in}}%
\pgfpathlineto{\pgfqpoint{5.613334in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{5.617379in}{3.519102in}}%
\pgfpathlineto{\pgfqpoint{5.621378in}{3.406876in}}%
\pgfpathlineto{\pgfqpoint{5.629246in}{3.406876in}}%
\pgfpathlineto{\pgfqpoint{5.633116in}{3.560472in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{3.467211in}}%
\pgfpathlineto{\pgfqpoint{5.640732in}{3.416795in}}%
\pgfpathlineto{\pgfqpoint{5.651861in}{3.416469in}}%
\pgfpathlineto{\pgfqpoint{5.655496in}{3.422781in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{3.573406in}}%
\pgfpathlineto{\pgfqpoint{5.662655in}{3.426876in}}%
\pgfpathlineto{\pgfqpoint{5.669674in}{3.426876in}}%
\pgfpathlineto{\pgfqpoint{5.673133in}{3.440038in}}%
\pgfpathlineto{\pgfqpoint{5.676558in}{3.432688in}}%
\pgfpathlineto{\pgfqpoint{5.679951in}{3.496925in}}%
\pgfpathlineto{\pgfqpoint{5.683312in}{3.436825in}}%
\pgfpathlineto{\pgfqpoint{5.689941in}{3.436825in}}%
\pgfpathlineto{\pgfqpoint{5.693210in}{3.530095in}}%
\pgfpathlineto{\pgfqpoint{5.696450in}{3.442448in}}%
\pgfpathlineto{\pgfqpoint{5.699660in}{3.479524in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{3.446751in}}%
\pgfpathlineto{\pgfqpoint{5.709122in}{3.446751in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{3.487720in}}%
\pgfpathlineto{\pgfqpoint{5.715294in}{3.452319in}}%
\pgfpathlineto{\pgfqpoint{5.718341in}{3.559382in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.456646in}}%
\pgfpathlineto{\pgfqpoint{5.724357in}{3.456646in}}%
\pgfpathlineto{\pgfqpoint{5.727328in}{3.479146in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{3.475811in}}%
\pgfpathlineto{\pgfqpoint{5.733196in}{3.484619in}}%
\pgfpathlineto{\pgfqpoint{5.736095in}{3.658204in}}%
\pgfpathlineto{\pgfqpoint{5.738970in}{3.489016in}}%
\pgfpathlineto{\pgfqpoint{5.747459in}{3.489016in}}%
\pgfpathlineto{\pgfqpoint{5.750245in}{3.640707in}}%
\pgfpathlineto{\pgfqpoint{5.753009in}{3.488236in}}%
\pgfpathlineto{\pgfqpoint{5.755752in}{3.485230in}}%
\pgfpathlineto{\pgfqpoint{5.758475in}{3.498864in}}%
\pgfpathlineto{\pgfqpoint{5.763857in}{3.498864in}}%
\pgfpathlineto{\pgfqpoint{5.766519in}{3.489619in}}%
\pgfpathlineto{\pgfqpoint{5.769161in}{3.504074in}}%
\pgfpathlineto{\pgfqpoint{5.771783in}{3.680003in}}%
\pgfpathlineto{\pgfqpoint{5.774387in}{3.508681in}}%
\pgfpathlineto{\pgfqpoint{5.782085in}{3.508681in}}%
\pgfpathlineto{\pgfqpoint{5.784615in}{3.639175in}}%
\pgfpathlineto{\pgfqpoint{5.787127in}{3.513752in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{3.661027in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{3.518485in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{3.518485in}}%
\pgfpathlineto{\pgfqpoint{5.801839in}{3.698586in}}%
\pgfpathlineto{\pgfqpoint{5.804234in}{3.523345in}}%
\pgfpathlineto{\pgfqpoint{5.806612in}{3.638536in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{3.528256in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{3.528256in}}%
\pgfpathlineto{\pgfqpoint{5.818273in}{3.694762in}}%
\pgfpathlineto{\pgfqpoint{5.820561in}{3.524639in}}%
\pgfpathlineto{\pgfqpoint{5.822833in}{3.675515in}}%
\pgfpathlineto{\pgfqpoint{5.825092in}{3.529608in}}%
\pgfpathlineto{\pgfqpoint{5.831783in}{3.529608in}}%
\pgfpathlineto{\pgfqpoint{5.833986in}{3.599530in}}%
\pgfpathlineto{\pgfqpoint{5.836175in}{3.534285in}}%
\pgfpathlineto{\pgfqpoint{5.838351in}{3.723352in}}%
\pgfpathlineto{\pgfqpoint{5.840514in}{3.539342in}}%
\pgfpathlineto{\pgfqpoint{5.849037in}{3.537800in}}%
\pgfpathlineto{\pgfqpoint{5.851137in}{3.535263in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.550771in}}%
\pgfpathlineto{\pgfqpoint{5.855299in}{3.529805in}}%
\pgfpathlineto{\pgfqpoint{5.857362in}{3.549061in}}%
\pgfpathlineto{\pgfqpoint{5.863482in}{3.549061in}}%
\pgfpathlineto{\pgfqpoint{5.865498in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{5.869498in}{3.749786in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{3.558761in}}%
\pgfpathlineto{\pgfqpoint{5.879306in}{3.558760in}}%
\pgfpathlineto{\pgfqpoint{5.881235in}{3.689008in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{3.561906in}}%
\pgfpathlineto{\pgfqpoint{5.885064in}{3.680645in}}%
\pgfpathlineto{\pgfqpoint{5.886963in}{3.568440in}}%
\pgfpathlineto{\pgfqpoint{5.892600in}{3.568440in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{3.566065in}}%
\pgfpathlineto{\pgfqpoint{5.896310in}{3.558206in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{3.564678in}}%
\pgfpathlineto{\pgfqpoint{5.899981in}{3.617377in}}%
\pgfpathlineto{\pgfqpoint{5.901803in}{3.578103in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{3.578103in}}%
\pgfpathlineto{\pgfqpoint{5.910775in}{3.568348in}}%
\pgfpathlineto{\pgfqpoint{5.912542in}{3.575121in}}%
\pgfpathlineto{\pgfqpoint{5.914301in}{3.648491in}}%
\pgfpathlineto{\pgfqpoint{5.916052in}{3.587745in}}%
\pgfpathlineto{\pgfqpoint{5.922969in}{3.587545in}}%
\pgfpathlineto{\pgfqpoint{5.924678in}{3.701003in}}%
\pgfpathlineto{\pgfqpoint{5.926378in}{3.590956in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{3.754604in}}%
\pgfpathlineto{\pgfqpoint{5.929755in}{3.597375in}}%
\pgfpathlineto{\pgfqpoint{5.936415in}{3.597375in}}%
\pgfpathlineto{\pgfqpoint{5.938061in}{3.796758in}}%
\pgfpathlineto{\pgfqpoint{5.939699in}{3.601149in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{3.797300in}}%
\pgfpathlineto{\pgfqpoint{5.942954in}{3.604615in}}%
\pgfpathlineto{\pgfqpoint{5.946179in}{3.606989in}}%
\pgfpathlineto{\pgfqpoint{5.949375in}{3.606989in}}%
\pgfpathlineto{\pgfqpoint{5.950962in}{3.592352in}}%
\pgfpathlineto{\pgfqpoint{5.952542in}{3.604533in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{3.602175in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{3.703671in}}%
\pgfpathlineto{\pgfqpoint{5.957242in}{3.616585in}}%
\pgfpathlineto{\pgfqpoint{5.963414in}{3.616585in}}%
\pgfpathlineto{\pgfqpoint{5.964941in}{3.798242in}}%
\pgfpathlineto{\pgfqpoint{5.966461in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{5.967974in}{3.770602in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{3.613428in}}%
\pgfpathlineto{\pgfqpoint{5.972477in}{3.626168in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{3.626168in}}%
\pgfpathlineto{\pgfqpoint{5.978394in}{3.826940in}}%
\pgfpathlineto{\pgfqpoint{5.979858in}{3.632158in}}%
\pgfpathlineto{\pgfqpoint{5.981316in}{3.842782in}}%
\pgfpathlineto{\pgfqpoint{5.982768in}{3.635712in}}%
\pgfpathlineto{\pgfqpoint{5.984214in}{3.638386in}}%
\pgfpathlineto{\pgfqpoint{5.989942in}{3.638246in}}%
\pgfpathlineto{\pgfqpoint{5.991360in}{3.815028in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{3.641596in}}%
\pgfpathlineto{\pgfqpoint{5.994178in}{3.858499in}}%
\pgfpathlineto{\pgfqpoint{5.995579in}{3.645771in}}%
\pgfpathlineto{\pgfqpoint{5.996975in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{6.002503in}{3.647941in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{3.856963in}}%
\pgfpathlineto{\pgfqpoint{6.005236in}{3.651015in}}%
\pgfpathlineto{\pgfqpoint{6.006594in}{3.847466in}}%
\pgfpathlineto{\pgfqpoint{6.007948in}{3.649063in}}%
\pgfpathlineto{\pgfqpoint{6.009296in}{3.657483in}}%
\pgfpathlineto{\pgfqpoint{6.014639in}{3.657483in}}%
\pgfpathlineto{\pgfqpoint{6.015962in}{3.840501in}}%
\pgfpathlineto{\pgfqpoint{6.017280in}{3.660399in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{3.723137in}}%
\pgfpathlineto{\pgfqpoint{6.021207in}{3.667012in}}%
\pgfpathlineto{\pgfqpoint{6.026376in}{3.667012in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{3.649378in}}%
\pgfpathlineto{\pgfqpoint{6.028933in}{3.651895in}}%
\pgfpathlineto{\pgfqpoint{6.030205in}{3.668857in}}%
\pgfpathlineto{\pgfqpoint{6.031472in}{3.887136in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{3.676208in}}%
\pgfpathlineto{\pgfqpoint{6.033993in}{3.676526in}}%
\pgfpathlineto{\pgfqpoint{6.038982in}{3.676526in}}%
\pgfpathlineto{\pgfqpoint{6.040218in}{3.884861in}}%
\pgfpathlineto{\pgfqpoint{6.041450in}{3.679159in}}%
\pgfpathlineto{\pgfqpoint{6.042678in}{3.733937in}}%
\pgfpathlineto{\pgfqpoint{6.047549in}{3.686029in}}%
\pgfpathlineto{\pgfqpoint{6.051158in}{3.684903in}}%
\pgfpathlineto{\pgfqpoint{6.052354in}{3.867939in}}%
\pgfpathlineto{\pgfqpoint{6.053545in}{3.688528in}}%
\pgfpathlineto{\pgfqpoint{6.054732in}{3.880404in}}%
\pgfpathlineto{\pgfqpoint{6.055915in}{3.678420in}}%
\pgfpathlineto{\pgfqpoint{6.057095in}{3.695523in}}%
\pgfpathlineto{\pgfqpoint{6.061774in}{3.695523in}}%
\pgfpathlineto{\pgfqpoint{6.062934in}{3.687478in}}%
\pgfpathlineto{\pgfqpoint{6.064091in}{3.790447in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{3.697850in}}%
\pgfpathlineto{\pgfqpoint{6.066393in}{3.918870in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{3.695026in}}%
\pgfpathlineto{\pgfqpoint{6.068680in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{6.073212in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{6.074335in}{3.697488in}}%
\pgfpathlineto{\pgfqpoint{6.075456in}{3.818126in}}%
\pgfpathlineto{\pgfqpoint{6.076573in}{3.707221in}}%
\pgfpathlineto{\pgfqpoint{6.077686in}{3.917696in}}%
\pgfpathlineto{\pgfqpoint{6.078796in}{3.698870in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{3.714470in}}%
\pgfpathlineto{\pgfqpoint{6.085385in}{3.713640in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{3.926358in}}%
\pgfpathlineto{\pgfqpoint{6.087554in}{3.716533in}}%
\pgfpathlineto{\pgfqpoint{6.088634in}{3.842371in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{3.715521in}}%
\pgfpathlineto{\pgfqpoint{6.090784in}{3.723928in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{3.723928in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{3.911675in}}%
\pgfpathlineto{\pgfqpoint{6.099257in}{3.715973in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{3.927753in}}%
\pgfpathlineto{\pgfqpoint{6.101344in}{3.733215in}}%
\pgfpathlineto{\pgfqpoint{6.102383in}{3.733375in}}%
\pgfpathlineto{\pgfqpoint{6.106509in}{3.733375in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{3.721623in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{3.844833in}}%
\pgfpathlineto{\pgfqpoint{6.109573in}{3.735153in}}%
\pgfpathlineto{\pgfqpoint{6.110589in}{3.921575in}}%
\pgfpathlineto{\pgfqpoint{6.111601in}{3.711475in}}%
\pgfpathlineto{\pgfqpoint{6.112611in}{3.742814in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{3.742814in}}%
\pgfpathlineto{\pgfqpoint{6.118611in}{3.865188in}}%
\pgfpathlineto{\pgfqpoint{6.119601in}{3.741468in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{3.742445in}}%
\pgfpathlineto{\pgfqpoint{6.121573in}{3.988676in}}%
\pgfpathlineto{\pgfqpoint{6.122555in}{3.747570in}}%
\pgfpathlineto{\pgfqpoint{6.123534in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{6.128392in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{6.129355in}{3.981551in}}%
\pgfpathlineto{\pgfqpoint{6.131274in}{3.742690in}}%
\pgfpathlineto{\pgfqpoint{6.132230in}{3.971992in}}%
\pgfpathlineto{\pgfqpoint{6.133184in}{3.760869in}}%
\pgfpathlineto{\pgfqpoint{6.134134in}{3.761657in}}%
\pgfpathlineto{\pgfqpoint{6.138851in}{3.761635in}}%
\pgfpathlineto{\pgfqpoint{6.139786in}{4.003592in}}%
\pgfpathlineto{\pgfqpoint{6.141651in}{3.749449in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.979393in}}%
\pgfpathlineto{\pgfqpoint{6.143506in}{3.770278in}}%
\pgfpathlineto{\pgfqpoint{6.144429in}{3.771065in}}%
\pgfpathlineto{\pgfqpoint{6.149013in}{3.771065in}}%
\pgfpathlineto{\pgfqpoint{6.149922in}{3.991991in}}%
\pgfpathlineto{\pgfqpoint{6.151735in}{3.767044in}}%
\pgfpathlineto{\pgfqpoint{6.152638in}{4.019374in}}%
\pgfpathlineto{\pgfqpoint{6.153538in}{3.775963in}}%
\pgfpathlineto{\pgfqpoint{6.154437in}{3.780464in}}%
\pgfpathlineto{\pgfqpoint{6.155333in}{3.780464in}}%
\pgfpathlineto{\pgfqpoint{6.157118in}{3.796784in}}%
\pgfpathlineto{\pgfqpoint{6.158894in}{3.796784in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{3.866657in}}%
\pgfpathlineto{\pgfqpoint{6.160662in}{3.785132in}}%
\pgfpathlineto{\pgfqpoint{6.161543in}{3.797658in}}%
\pgfpathlineto{\pgfqpoint{6.162421in}{4.025201in}}%
\pgfpathlineto{\pgfqpoint{6.163297in}{3.777593in}}%
\pgfpathlineto{\pgfqpoint{6.164172in}{3.806172in}}%
\pgfpathlineto{\pgfqpoint{6.168511in}{3.806172in}}%
\pgfpathlineto{\pgfqpoint{6.169372in}{3.799793in}}%
\pgfpathlineto{\pgfqpoint{6.170232in}{4.016684in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{3.803212in}}%
\pgfpathlineto{\pgfqpoint{6.172798in}{3.987023in}}%
\pgfpathlineto{\pgfqpoint{6.173649in}{3.815377in}}%
\pgfpathlineto{\pgfqpoint{6.174498in}{3.815554in}}%
\pgfpathlineto{\pgfqpoint{6.178714in}{3.815554in}}%
\pgfpathlineto{\pgfqpoint{6.179552in}{3.919700in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{6.181221in}{3.816152in}}%
\pgfpathlineto{\pgfqpoint{6.182052in}{4.036215in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{3.786750in}}%
\pgfpathlineto{\pgfqpoint{6.183709in}{3.824925in}}%
\pgfpathlineto{\pgfqpoint{6.188635in}{3.824843in}}%
\pgfpathlineto{\pgfqpoint{6.189450in}{4.072755in}}%
\pgfpathlineto{\pgfqpoint{6.191073in}{3.821604in}}%
\pgfpathlineto{\pgfqpoint{6.191882in}{4.086641in}}%
\pgfpathlineto{\pgfqpoint{6.192689in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{6.193495in}{3.834291in}}%
\pgfpathlineto{\pgfqpoint{6.197494in}{3.834291in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{3.832474in}}%
\pgfpathlineto{\pgfqpoint{6.199082in}{4.089842in}}%
\pgfpathlineto{\pgfqpoint{6.200662in}{3.825353in}}%
\pgfpathlineto{\pgfqpoint{6.201450in}{4.093071in}}%
\pgfpathlineto{\pgfqpoint{6.202236in}{3.836047in}}%
\pgfpathlineto{\pgfqpoint{6.203802in}{3.843646in}}%
\pgfpathlineto{\pgfqpoint{6.206915in}{3.843646in}}%
\pgfpathlineto{\pgfqpoint{6.207689in}{3.842055in}}%
\pgfpathlineto{\pgfqpoint{6.208461in}{4.103021in}}%
\pgfpathlineto{\pgfqpoint{6.209232in}{3.843889in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{3.837267in}}%
\pgfpathlineto{\pgfqpoint{6.210768in}{4.108944in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{3.840930in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{3.852994in}}%
\pgfpathlineto{\pgfqpoint{6.216848in}{3.852962in}}%
\pgfpathlineto{\pgfqpoint{6.217601in}{4.091883in}}%
\pgfpathlineto{\pgfqpoint{6.218352in}{3.851616in}}%
\pgfpathlineto{\pgfqpoint{6.219102in}{3.852187in}}%
\pgfpathlineto{\pgfqpoint{6.219850in}{4.101385in}}%
\pgfpathlineto{\pgfqpoint{6.220597in}{3.827129in}}%
\pgfpathlineto{\pgfqpoint{6.221342in}{3.862333in}}%
\pgfpathlineto{\pgfqpoint{6.225779in}{3.862333in}}%
\pgfpathlineto{\pgfqpoint{6.226513in}{3.899810in}}%
\pgfpathlineto{\pgfqpoint{6.227246in}{3.847309in}}%
\pgfpathlineto{\pgfqpoint{6.227978in}{3.862305in}}%
\pgfpathlineto{\pgfqpoint{6.229436in}{4.014956in}}%
\pgfpathlineto{\pgfqpoint{6.230162in}{3.871496in}}%
\pgfpathlineto{\pgfqpoint{6.231612in}{3.871666in}}%
\pgfpathlineto{\pgfqpoint{6.234493in}{3.871666in}}%
\pgfpathlineto{\pgfqpoint{6.235209in}{3.868567in}}%
\pgfpathlineto{\pgfqpoint{6.235925in}{4.136218in}}%
\pgfpathlineto{\pgfqpoint{6.236638in}{3.871427in}}%
\pgfpathlineto{\pgfqpoint{6.237351in}{3.867266in}}%
\pgfpathlineto{\pgfqpoint{6.238062in}{4.141170in}}%
\pgfpathlineto{\pgfqpoint{6.238771in}{3.856842in}}%
\pgfpathlineto{\pgfqpoint{6.240891in}{3.880991in}}%
\pgfpathlineto{\pgfqpoint{6.243699in}{3.880991in}}%
\pgfpathlineto{\pgfqpoint{6.244397in}{3.835585in}}%
\pgfpathlineto{\pgfqpoint{6.245094in}{3.980907in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.880630in}}%
\pgfpathlineto{\pgfqpoint{6.246485in}{3.853150in}}%
\pgfpathlineto{\pgfqpoint{6.247178in}{4.116527in}}%
\pgfpathlineto{\pgfqpoint{6.247869in}{3.886656in}}%
\pgfpathlineto{\pgfqpoint{6.248560in}{3.890308in}}%
\pgfpathlineto{\pgfqpoint{6.250623in}{3.868802in}}%
\pgfpathlineto{\pgfqpoint{6.252674in}{3.868802in}}%
\pgfpathlineto{\pgfqpoint{6.253355in}{3.999110in}}%
\pgfpathlineto{\pgfqpoint{6.254035in}{3.846143in}}%
\pgfpathlineto{\pgfqpoint{6.254714in}{3.868306in}}%
\pgfpathlineto{\pgfqpoint{6.256067in}{4.039727in}}%
\pgfpathlineto{\pgfqpoint{6.256742in}{3.877502in}}%
\pgfpathlineto{\pgfqpoint{6.258088in}{3.878115in}}%
\pgfpathlineto{\pgfqpoint{6.261430in}{3.878115in}}%
\pgfpathlineto{\pgfqpoint{6.262095in}{4.052491in}}%
\pgfpathlineto{\pgfqpoint{6.262758in}{3.862195in}}%
\pgfpathlineto{\pgfqpoint{6.263421in}{3.877437in}}%
\pgfpathlineto{\pgfqpoint{6.264742in}{4.041617in}}%
\pgfpathlineto{\pgfqpoint{6.265400in}{3.886860in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.887420in}}%
\pgfpathlineto{\pgfqpoint{6.269977in}{3.887420in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{4.001856in}}%
\pgfpathlineto{\pgfqpoint{6.271274in}{3.855853in}}%
\pgfpathlineto{\pgfqpoint{6.272566in}{3.924891in}}%
\pgfpathlineto{\pgfqpoint{6.273211in}{4.109204in}}%
\pgfpathlineto{\pgfqpoint{6.273854in}{3.893677in}}%
\pgfpathlineto{\pgfqpoint{6.275777in}{3.896717in}}%
\pgfpathlineto{\pgfqpoint{6.278324in}{3.896717in}}%
\pgfpathlineto{\pgfqpoint{6.278958in}{3.856915in}}%
\pgfpathlineto{\pgfqpoint{6.279591in}{4.058031in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{3.895737in}}%
\pgfpathlineto{\pgfqpoint{6.280854in}{3.880704in}}%
\pgfpathlineto{\pgfqpoint{6.281484in}{4.177946in}}%
\pgfpathlineto{\pgfqpoint{6.282112in}{3.886496in}}%
\pgfpathlineto{\pgfqpoint{6.283991in}{3.906010in}}%
\pgfpathlineto{\pgfqpoint{6.286482in}{3.906010in}}%
\pgfpathlineto{\pgfqpoint{6.287101in}{3.903692in}}%
\pgfpathlineto{\pgfqpoint{6.287720in}{4.182582in}}%
\pgfpathlineto{\pgfqpoint{6.288338in}{3.903443in}}%
\pgfpathlineto{\pgfqpoint{6.288955in}{3.904573in}}%
\pgfpathlineto{\pgfqpoint{6.289570in}{4.108858in}}%
\pgfpathlineto{\pgfqpoint{6.290185in}{3.997078in}}%
\pgfpathlineto{\pgfqpoint{6.290798in}{3.915239in}}%
\pgfpathlineto{\pgfqpoint{6.292022in}{3.915294in}}%
\pgfpathlineto{\pgfqpoint{6.295063in}{3.915294in}}%
\pgfpathlineto{\pgfqpoint{6.295668in}{3.873186in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{4.046766in}}%
\pgfpathlineto{\pgfqpoint{6.296876in}{3.914005in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{3.898740in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{4.201424in}}%
\pgfpathlineto{\pgfqpoint{6.298679in}{3.900320in}}%
\pgfpathlineto{\pgfqpoint{6.300473in}{3.924573in}}%
\pgfpathlineto{\pgfqpoint{6.303444in}{3.924562in}}%
\pgfpathlineto{\pgfqpoint{6.304035in}{4.122832in}}%
\pgfpathlineto{\pgfqpoint{6.304625in}{3.903550in}}%
\pgfpathlineto{\pgfqpoint{6.305803in}{3.948294in}}%
\pgfpathlineto{\pgfqpoint{6.306390in}{4.171851in}}%
\pgfpathlineto{\pgfqpoint{6.306977in}{3.927087in}}%
\pgfpathlineto{\pgfqpoint{6.308730in}{3.933845in}}%
\pgfpathlineto{\pgfqpoint{6.311633in}{3.932961in}}%
\pgfpathlineto{\pgfqpoint{6.312211in}{4.196292in}}%
\pgfpathlineto{\pgfqpoint{6.312788in}{3.925540in}}%
\pgfpathlineto{\pgfqpoint{6.313364in}{3.932234in}}%
\pgfpathlineto{\pgfqpoint{6.314513in}{4.146950in}}%
\pgfpathlineto{\pgfqpoint{6.315086in}{3.939658in}}%
\pgfpathlineto{\pgfqpoint{6.316230in}{3.943111in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{3.942148in}}%
\pgfpathlineto{\pgfqpoint{6.320204in}{4.205949in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{3.933543in}}%
\pgfpathlineto{\pgfqpoint{6.321331in}{3.941344in}}%
\pgfpathlineto{\pgfqpoint{6.322455in}{4.175513in}}%
\pgfpathlineto{\pgfqpoint{6.323016in}{3.946977in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{3.952372in}}%
\pgfpathlineto{\pgfqpoint{6.327470in}{3.952344in}}%
\pgfpathlineto{\pgfqpoint{6.328022in}{4.148747in}}%
\pgfpathlineto{\pgfqpoint{6.328574in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{6.329125in}{3.950481in}}%
\pgfpathlineto{\pgfqpoint{6.329676in}{3.914972in}}%
\pgfpathlineto{\pgfqpoint{6.330225in}{4.235900in}}%
\pgfpathlineto{\pgfqpoint{6.330774in}{3.944068in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{3.961626in}}%
\pgfpathlineto{\pgfqpoint{6.335133in}{3.961626in}}%
\pgfpathlineto{\pgfqpoint{6.335674in}{3.912615in}}%
\pgfpathlineto{\pgfqpoint{6.337830in}{4.237587in}}%
\pgfpathlineto{\pgfqpoint{6.338367in}{3.953526in}}%
\pgfpathlineto{\pgfqpoint{6.339439in}{3.970875in}}%
\pgfpathlineto{\pgfqpoint{6.342635in}{3.970875in}}%
\pgfpathlineto{\pgfqpoint{6.343165in}{3.967453in}}%
\pgfpathlineto{\pgfqpoint{6.343694in}{4.256181in}}%
\pgfpathlineto{\pgfqpoint{6.344222in}{3.962940in}}%
\pgfpathlineto{\pgfqpoint{6.344750in}{3.968634in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{4.225811in}}%
\pgfpathlineto{\pgfqpoint{6.346328in}{3.970677in}}%
\pgfpathlineto{\pgfqpoint{6.347376in}{3.980118in}}%
\pgfpathlineto{\pgfqpoint{6.350503in}{3.980118in}}%
\pgfpathlineto{\pgfqpoint{6.351021in}{3.935956in}}%
\pgfpathlineto{\pgfqpoint{6.353087in}{4.218714in}}%
\pgfpathlineto{\pgfqpoint{6.354116in}{3.988843in}}%
\pgfpathlineto{\pgfqpoint{6.355142in}{3.989355in}}%
\pgfpathlineto{\pgfqpoint{6.358201in}{3.989355in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{4.094288in}}%
\pgfpathlineto{\pgfqpoint{6.359721in}{3.986829in}}%
\pgfpathlineto{\pgfqpoint{6.360226in}{3.976967in}}%
\pgfpathlineto{\pgfqpoint{6.360731in}{4.279292in}}%
\pgfpathlineto{\pgfqpoint{6.361235in}{3.965706in}}%
\pgfpathlineto{\pgfqpoint{6.361738in}{3.998587in}}%
\pgfpathlineto{\pgfqpoint{6.365737in}{3.998567in}}%
\pgfpathlineto{\pgfqpoint{6.366234in}{4.165960in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{3.992129in}}%
\pgfpathlineto{\pgfqpoint{6.367226in}{3.995881in}}%
\pgfpathlineto{\pgfqpoint{6.367721in}{3.982180in}}%
\pgfpathlineto{\pgfqpoint{6.368215in}{4.296401in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{3.950025in}}%
\pgfpathlineto{\pgfqpoint{6.369201in}{4.007812in}}%
\pgfpathlineto{\pgfqpoint{6.373118in}{4.007812in}}%
\pgfpathlineto{\pgfqpoint{6.373605in}{4.129364in}}%
\pgfpathlineto{\pgfqpoint{6.374576in}{4.004968in}}%
\pgfpathlineto{\pgfqpoint{6.375061in}{3.997144in}}%
\pgfpathlineto{\pgfqpoint{6.375545in}{4.290188in}}%
\pgfpathlineto{\pgfqpoint{6.376511in}{4.016925in}}%
\pgfpathlineto{\pgfqpoint{6.380350in}{4.017032in}}%
\pgfpathlineto{\pgfqpoint{6.380827in}{3.960970in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{4.239067in}}%
\pgfpathlineto{\pgfqpoint{6.382729in}{4.215794in}}%
\pgfpathlineto{\pgfqpoint{6.383202in}{4.202512in}}%
\pgfpathlineto{\pgfqpoint{6.383676in}{4.022545in}}%
\pgfpathlineto{\pgfqpoint{6.385091in}{4.026248in}}%
\pgfpathlineto{\pgfqpoint{6.387439in}{4.026248in}}%
\pgfpathlineto{\pgfqpoint{6.387906in}{4.018047in}}%
\pgfpathlineto{\pgfqpoint{6.388373in}{4.328863in}}%
\pgfpathlineto{\pgfqpoint{6.388840in}{4.015745in}}%
\pgfpathlineto{\pgfqpoint{6.389305in}{4.023078in}}%
\pgfpathlineto{\pgfqpoint{6.389771in}{3.979769in}}%
\pgfpathlineto{\pgfqpoint{6.390235in}{4.331476in}}%
\pgfpathlineto{\pgfqpoint{6.391163in}{4.035457in}}%
\pgfpathlineto{\pgfqpoint{6.394848in}{4.035457in}}%
\pgfpathlineto{\pgfqpoint{6.395764in}{4.203053in}}%
\pgfpathlineto{\pgfqpoint{6.396221in}{4.032139in}}%
\pgfpathlineto{\pgfqpoint{6.396677in}{4.030314in}}%
\pgfpathlineto{\pgfqpoint{6.397133in}{4.251489in}}%
\pgfpathlineto{\pgfqpoint{6.398042in}{4.040847in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{4.044662in}}%
\pgfpathlineto{\pgfqpoint{6.402107in}{4.043142in}}%
\pgfpathlineto{\pgfqpoint{6.402556in}{4.298726in}}%
\pgfpathlineto{\pgfqpoint{6.403005in}{4.009320in}}%
\pgfpathlineto{\pgfqpoint{6.403452in}{4.041180in}}%
\pgfpathlineto{\pgfqpoint{6.403899in}{4.026717in}}%
\pgfpathlineto{\pgfqpoint{6.404346in}{4.345293in}}%
\pgfpathlineto{\pgfqpoint{6.405238in}{4.053707in}}%
\pgfpathlineto{\pgfqpoint{6.408782in}{4.055584in}}%
\pgfpathlineto{\pgfqpoint{6.409222in}{4.047178in}}%
\pgfpathlineto{\pgfqpoint{6.409662in}{4.360823in}}%
\pgfpathlineto{\pgfqpoint{6.410102in}{4.040358in}}%
\pgfpathlineto{\pgfqpoint{6.410541in}{4.051936in}}%
\pgfpathlineto{\pgfqpoint{6.410979in}{4.023320in}}%
\pgfpathlineto{\pgfqpoint{6.411417in}{4.371090in}}%
\pgfpathlineto{\pgfqpoint{6.411854in}{4.008625in}}%
\pgfpathlineto{\pgfqpoint{6.412291in}{4.064780in}}%
\pgfpathlineto{\pgfqpoint{6.415767in}{4.064780in}}%
\pgfpathlineto{\pgfqpoint{6.416199in}{4.054321in}}%
\pgfpathlineto{\pgfqpoint{6.416630in}{4.374774in}}%
\pgfpathlineto{\pgfqpoint{6.417061in}{4.050271in}}%
\pgfpathlineto{\pgfqpoint{6.417492in}{4.060989in}}%
\pgfpathlineto{\pgfqpoint{6.417922in}{4.032911in}}%
\pgfpathlineto{\pgfqpoint{6.418351in}{4.381563in}}%
\pgfpathlineto{\pgfqpoint{6.418780in}{4.013120in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{4.073963in}}%
\pgfpathlineto{\pgfqpoint{6.422618in}{4.073970in}}%
\pgfpathlineto{\pgfqpoint{6.423042in}{4.069776in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{4.358413in}}%
\pgfpathlineto{\pgfqpoint{6.423888in}{4.043810in}}%
\pgfpathlineto{\pgfqpoint{6.424310in}{4.070013in}}%
\pgfpathlineto{\pgfqpoint{6.424732in}{4.056349in}}%
\pgfpathlineto{\pgfqpoint{6.425154in}{4.372011in}}%
\pgfpathlineto{\pgfqpoint{6.425995in}{4.082386in}}%
\pgfpathlineto{\pgfqpoint{6.428089in}{4.083156in}}%
\pgfpathlineto{\pgfqpoint{6.429756in}{4.083091in}}%
\pgfpathlineto{\pgfqpoint{6.430172in}{4.223471in}}%
\pgfpathlineto{\pgfqpoint{6.431001in}{4.079035in}}%
\pgfpathlineto{\pgfqpoint{6.431415in}{4.077335in}}%
\pgfpathlineto{\pgfqpoint{6.432242in}{4.314511in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{4.082428in}}%
\pgfpathlineto{\pgfqpoint{6.434301in}{4.092337in}}%
\pgfpathlineto{\pgfqpoint{6.436347in}{4.092337in}}%
\pgfpathlineto{\pgfqpoint{6.436755in}{4.063164in}}%
\pgfpathlineto{\pgfqpoint{6.437163in}{4.406229in}}%
\pgfpathlineto{\pgfqpoint{6.437976in}{4.088058in}}%
\pgfpathlineto{\pgfqpoint{6.438382in}{4.049986in}}%
\pgfpathlineto{\pgfqpoint{6.438788in}{4.416237in}}%
\pgfpathlineto{\pgfqpoint{6.439193in}{4.041943in}}%
\pgfpathlineto{\pgfqpoint{6.439598in}{4.101501in}}%
\pgfpathlineto{\pgfqpoint{6.443220in}{4.101429in}}%
\pgfpathlineto{\pgfqpoint{6.443620in}{4.236943in}}%
\pgfpathlineto{\pgfqpoint{6.444419in}{4.097079in}}%
\pgfpathlineto{\pgfqpoint{6.444818in}{4.096124in}}%
\pgfpathlineto{\pgfqpoint{6.445614in}{4.370487in}}%
\pgfpathlineto{\pgfqpoint{6.446012in}{4.093442in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{4.110687in}}%
\pgfpathlineto{\pgfqpoint{6.449569in}{4.110687in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{4.106043in}}%
\pgfpathlineto{\pgfqpoint{6.450355in}{4.393306in}}%
\pgfpathlineto{\pgfqpoint{6.450748in}{4.068354in}}%
\pgfpathlineto{\pgfqpoint{6.451139in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{6.451531in}{4.099586in}}%
\pgfpathlineto{\pgfqpoint{6.451922in}{4.368032in}}%
\pgfpathlineto{\pgfqpoint{6.453092in}{4.119856in}}%
\pgfpathlineto{\pgfqpoint{6.456195in}{4.119856in}}%
\pgfpathlineto{\pgfqpoint{6.456581in}{4.108429in}}%
\pgfpathlineto{\pgfqpoint{6.456966in}{4.434824in}}%
\pgfpathlineto{\pgfqpoint{6.457352in}{4.093486in}}%
\pgfpathlineto{\pgfqpoint{6.457736in}{4.115112in}}%
\pgfpathlineto{\pgfqpoint{6.458121in}{4.104115in}}%
\pgfpathlineto{\pgfqpoint{6.458504in}{4.403431in}}%
\pgfpathlineto{\pgfqpoint{6.459654in}{4.129020in}}%
\pgfpathlineto{\pgfqpoint{6.462700in}{4.129020in}}%
\pgfpathlineto{\pgfqpoint{6.463079in}{4.119370in}}%
\pgfpathlineto{\pgfqpoint{6.463458in}{4.438488in}}%
\pgfpathlineto{\pgfqpoint{6.463836in}{4.096166in}}%
\pgfpathlineto{\pgfqpoint{6.464591in}{4.116330in}}%
\pgfpathlineto{\pgfqpoint{6.464968in}{4.392060in}}%
\pgfpathlineto{\pgfqpoint{6.466097in}{4.138181in}}%
\pgfpathlineto{\pgfqpoint{6.469089in}{4.138181in}}%
\pgfpathlineto{\pgfqpoint{6.469461in}{4.135887in}}%
\pgfpathlineto{\pgfqpoint{6.469833in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{6.470947in}{4.131371in}}%
\pgfpathlineto{\pgfqpoint{6.471687in}{4.415928in}}%
\pgfpathlineto{\pgfqpoint{6.472057in}{4.126259in}}%
\pgfpathlineto{\pgfqpoint{6.472426in}{4.147337in}}%
\pgfpathlineto{\pgfqpoint{6.475732in}{4.147337in}}%
\pgfpathlineto{\pgfqpoint{6.476097in}{4.149820in}}%
\pgfpathlineto{\pgfqpoint{6.477555in}{4.092789in}}%
\pgfpathlineto{\pgfqpoint{6.477919in}{4.482934in}}%
\pgfpathlineto{\pgfqpoint{6.478282in}{4.096245in}}%
\pgfpathlineto{\pgfqpoint{6.479731in}{4.156489in}}%
\pgfpathlineto{\pgfqpoint{6.481894in}{4.156489in}}%
\pgfpathlineto{\pgfqpoint{6.482254in}{4.145813in}}%
\pgfpathlineto{\pgfqpoint{6.482612in}{4.468422in}}%
\pgfpathlineto{\pgfqpoint{6.482971in}{4.116211in}}%
\pgfpathlineto{\pgfqpoint{6.484044in}{4.378118in}}%
\pgfpathlineto{\pgfqpoint{6.484401in}{4.406911in}}%
\pgfpathlineto{\pgfqpoint{6.484758in}{4.149673in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{4.165637in}}%
\pgfpathlineto{\pgfqpoint{6.488306in}{4.165637in}}%
\pgfpathlineto{\pgfqpoint{6.488659in}{4.106524in}}%
\pgfpathlineto{\pgfqpoint{6.490418in}{4.486779in}}%
\pgfpathlineto{\pgfqpoint{6.491119in}{4.171772in}}%
\pgfpathlineto{\pgfqpoint{6.492168in}{4.174781in}}%
\pgfpathlineto{\pgfqpoint{6.494604in}{4.174702in}}%
\pgfpathlineto{\pgfqpoint{6.495297in}{4.399588in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{4.168684in}}%
\pgfpathlineto{\pgfqpoint{6.495989in}{4.169068in}}%
\pgfpathlineto{\pgfqpoint{6.496334in}{4.119662in}}%
\pgfpathlineto{\pgfqpoint{6.496679in}{4.515481in}}%
\pgfpathlineto{\pgfqpoint{6.497713in}{4.183922in}}%
\pgfpathlineto{\pgfqpoint{6.500794in}{4.183562in}}%
\pgfpathlineto{\pgfqpoint{6.501475in}{4.376873in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{4.177860in}}%
\pgfpathlineto{\pgfqpoint{6.502155in}{4.178012in}}%
\pgfpathlineto{\pgfqpoint{6.502495in}{4.124227in}}%
\pgfpathlineto{\pgfqpoint{6.502834in}{4.527042in}}%
\pgfpathlineto{\pgfqpoint{6.503849in}{4.193059in}}%
\pgfpathlineto{\pgfqpoint{6.506878in}{4.192995in}}%
\pgfpathlineto{\pgfqpoint{6.507548in}{4.441669in}}%
\pgfpathlineto{\pgfqpoint{6.507883in}{4.186151in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{4.187028in}}%
\pgfpathlineto{\pgfqpoint{6.508550in}{4.149876in}}%
\pgfpathlineto{\pgfqpoint{6.508884in}{4.529287in}}%
\pgfpathlineto{\pgfqpoint{6.509882in}{4.202191in}}%
\pgfpathlineto{\pgfqpoint{6.512861in}{4.202191in}}%
\pgfpathlineto{\pgfqpoint{6.513191in}{4.149604in}}%
\pgfpathlineto{\pgfqpoint{6.513520in}{4.535045in}}%
\pgfpathlineto{\pgfqpoint{6.514833in}{4.476880in}}%
\pgfpathlineto{\pgfqpoint{6.515488in}{4.197539in}}%
\pgfpathlineto{\pgfqpoint{6.517772in}{4.211321in}}%
\pgfpathlineto{\pgfqpoint{6.518746in}{4.211321in}}%
\pgfpathlineto{\pgfqpoint{6.519070in}{4.202934in}}%
\pgfpathlineto{\pgfqpoint{6.519394in}{4.504802in}}%
\pgfpathlineto{\pgfqpoint{6.519717in}{4.198568in}}%
\pgfpathlineto{\pgfqpoint{6.520686in}{4.277223in}}%
\pgfpathlineto{\pgfqpoint{6.521008in}{4.553078in}}%
\pgfpathlineto{\pgfqpoint{6.521330in}{4.160895in}}%
\pgfpathlineto{\pgfqpoint{6.521973in}{4.220447in}}%
\pgfpathlineto{\pgfqpoint{6.524854in}{4.220447in}}%
\pgfpathlineto{\pgfqpoint{6.525172in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{6.525491in}{4.544341in}}%
\pgfpathlineto{\pgfqpoint{6.526761in}{4.495911in}}%
\pgfpathlineto{\pgfqpoint{6.527395in}{4.213300in}}%
\pgfpathlineto{\pgfqpoint{6.530232in}{4.229570in}}%
\pgfpathlineto{\pgfqpoint{6.530859in}{4.228241in}}%
\pgfpathlineto{\pgfqpoint{6.531486in}{4.417455in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{4.222579in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{4.222896in}}%
\pgfpathlineto{\pgfqpoint{6.532423in}{4.182823in}}%
\pgfpathlineto{\pgfqpoint{6.532735in}{4.570590in}}%
\pgfpathlineto{\pgfqpoint{6.533980in}{4.238689in}}%
\pgfpathlineto{\pgfqpoint{6.536458in}{4.238689in}}%
\pgfpathlineto{\pgfqpoint{6.536766in}{4.232763in}}%
\pgfpathlineto{\pgfqpoint{6.537074in}{4.504187in}}%
\pgfpathlineto{\pgfqpoint{6.537997in}{4.231753in}}%
\pgfpathlineto{\pgfqpoint{6.538304in}{4.180844in}}%
\pgfpathlineto{\pgfqpoint{6.538611in}{4.592152in}}%
\pgfpathlineto{\pgfqpoint{6.539836in}{4.247806in}}%
\pgfpathlineto{\pgfqpoint{6.542273in}{4.247806in}}%
\pgfpathlineto{\pgfqpoint{6.542577in}{4.241190in}}%
\pgfpathlineto{\pgfqpoint{6.542880in}{4.518060in}}%
\pgfpathlineto{\pgfqpoint{6.543788in}{4.240742in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{4.184785in}}%
\pgfpathlineto{\pgfqpoint{6.544392in}{4.601334in}}%
\pgfpathlineto{\pgfqpoint{6.545598in}{4.256918in}}%
\pgfpathlineto{\pgfqpoint{6.547996in}{4.256918in}}%
\pgfpathlineto{\pgfqpoint{6.548295in}{4.254692in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{4.449563in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{4.449563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{2.936362in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{3.008215in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{3.054579in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{3.057966in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{3.087395in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{3.055083in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{3.069478in}}%
\pgfpathlineto{\pgfqpoint{4.754981in}{3.058840in}}%
\pgfpathlineto{\pgfqpoint{4.797142in}{3.118816in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{3.082267in}}%
\pgfpathlineto{\pgfqpoint{4.868975in}{3.095908in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.161093in}}%
\pgfpathlineto{\pgfqpoint{4.928773in}{3.115700in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{3.162859in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{3.141137in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{3.166281in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{3.153139in}}%
\pgfpathlineto{\pgfqpoint{5.045262in}{3.229746in}}%
\pgfpathlineto{\pgfqpoint{5.064616in}{3.162418in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{3.176378in}}%
\pgfpathlineto{\pgfqpoint{5.100442in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{3.176746in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{3.185547in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{3.188450in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{3.185493in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{3.185902in}}%
\pgfpathlineto{\pgfqpoint{5.190403in}{3.200003in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.244607in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{5.228118in}{3.211527in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{3.259574in}}%
\pgfpathlineto{\pgfqpoint{5.251220in}{3.208677in}}%
\pgfpathlineto{\pgfqpoint{5.262235in}{3.222924in}}%
\pgfpathlineto{\pgfqpoint{5.272921in}{3.216563in}}%
\pgfpathlineto{\pgfqpoint{5.283298in}{3.219945in}}%
\pgfpathlineto{\pgfqpoint{5.293382in}{3.234109in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{3.234179in}}%
\pgfpathlineto{\pgfqpoint{5.312736in}{3.284906in}}%
\pgfpathlineto{\pgfqpoint{5.322034in}{3.231092in}}%
\pgfpathlineto{\pgfqpoint{5.331097in}{3.245470in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{3.287277in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.242297in}}%
\pgfpathlineto{\pgfqpoint{5.356985in}{3.254320in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{3.256525in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{3.363411in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{3.253370in}}%
\pgfpathlineto{\pgfqpoint{5.388824in}{3.267574in}}%
\pgfpathlineto{\pgfqpoint{5.396361in}{3.267574in}}%
\pgfpathlineto{\pgfqpoint{5.403742in}{3.357995in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{3.264394in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{3.278591in}}%
\pgfpathlineto{\pgfqpoint{5.425013in}{3.278591in}}%
\pgfpathlineto{\pgfqpoint{5.431831in}{3.379551in}}%
\pgfpathlineto{\pgfqpoint{5.438522in}{3.275373in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{5.451541in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{5.457876in}{3.399795in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{3.286265in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{3.367044in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{3.300396in}}%
\pgfpathlineto{\pgfqpoint{5.482154in}{3.288179in}}%
\pgfpathlineto{\pgfqpoint{5.493702in}{3.297103in}}%
\pgfpathlineto{\pgfqpoint{5.499340in}{3.311294in}}%
\pgfpathlineto{\pgfqpoint{5.504890in}{3.311294in}}%
\pgfpathlineto{\pgfqpoint{5.510355in}{3.430456in}}%
\pgfpathlineto{\pgfqpoint{5.515738in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{5.521041in}{3.431760in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{3.322065in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{3.319252in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{3.388275in}}%
\pgfpathlineto{\pgfqpoint{5.541501in}{3.318597in}}%
\pgfpathlineto{\pgfqpoint{5.546439in}{3.331448in}}%
\pgfpathlineto{\pgfqpoint{5.551309in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{5.556114in}{3.322356in}}%
\pgfpathlineto{\pgfqpoint{5.560855in}{3.350238in}}%
\pgfpathlineto{\pgfqpoint{5.565535in}{3.329268in}}%
\pgfpathlineto{\pgfqpoint{5.570154in}{3.343473in}}%
\pgfpathlineto{\pgfqpoint{5.574714in}{3.343498in}}%
\pgfpathlineto{\pgfqpoint{5.579216in}{3.334199in}}%
\pgfpathlineto{\pgfqpoint{5.583663in}{3.383762in}}%
\pgfpathlineto{\pgfqpoint{5.588055in}{3.339911in}}%
\pgfpathlineto{\pgfqpoint{5.592394in}{3.343316in}}%
\pgfpathlineto{\pgfqpoint{5.596681in}{3.354206in}}%
\pgfpathlineto{\pgfqpoint{5.600918in}{3.352400in}}%
\pgfpathlineto{\pgfqpoint{5.605104in}{3.462990in}}%
\pgfpathlineto{\pgfqpoint{5.609243in}{3.350493in}}%
\pgfpathlineto{\pgfqpoint{5.613334in}{3.456589in}}%
\pgfpathlineto{\pgfqpoint{5.617379in}{3.364775in}}%
\pgfpathlineto{\pgfqpoint{5.621378in}{3.364775in}}%
\pgfpathlineto{\pgfqpoint{5.625334in}{3.476659in}}%
\pgfpathlineto{\pgfqpoint{5.629246in}{3.360002in}}%
\pgfpathlineto{\pgfqpoint{5.633116in}{3.361034in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{3.375438in}}%
\pgfpathlineto{\pgfqpoint{5.640732in}{3.375438in}}%
\pgfpathlineto{\pgfqpoint{5.644480in}{3.368184in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{3.464936in}}%
\pgfpathlineto{\pgfqpoint{5.651861in}{3.371540in}}%
\pgfpathlineto{\pgfqpoint{5.655496in}{3.448231in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{3.385992in}}%
\pgfpathlineto{\pgfqpoint{5.662655in}{3.385992in}}%
\pgfpathlineto{\pgfqpoint{5.666182in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{5.669674in}{3.367396in}}%
\pgfpathlineto{\pgfqpoint{5.673133in}{3.382021in}}%
\pgfpathlineto{\pgfqpoint{5.676558in}{3.464953in}}%
\pgfpathlineto{\pgfqpoint{5.679951in}{3.396486in}}%
\pgfpathlineto{\pgfqpoint{5.683312in}{3.396486in}}%
\pgfpathlineto{\pgfqpoint{5.686642in}{3.497717in}}%
\pgfpathlineto{\pgfqpoint{5.689941in}{3.386146in}}%
\pgfpathlineto{\pgfqpoint{5.693210in}{3.392448in}}%
\pgfpathlineto{\pgfqpoint{5.696450in}{3.386987in}}%
\pgfpathlineto{\pgfqpoint{5.699660in}{3.407066in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{3.407066in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{3.506134in}}%
\pgfpathlineto{\pgfqpoint{5.709122in}{3.394144in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{3.402856in}}%
\pgfpathlineto{\pgfqpoint{5.715294in}{3.507554in}}%
\pgfpathlineto{\pgfqpoint{5.718341in}{3.417519in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.417519in}}%
\pgfpathlineto{\pgfqpoint{5.724357in}{3.457945in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{3.413234in}}%
\pgfpathlineto{\pgfqpoint{5.733196in}{3.471098in}}%
\pgfpathlineto{\pgfqpoint{5.736095in}{3.427979in}}%
\pgfpathlineto{\pgfqpoint{5.738970in}{3.427979in}}%
\pgfpathlineto{\pgfqpoint{5.741822in}{3.419638in}}%
\pgfpathlineto{\pgfqpoint{5.744652in}{3.553570in}}%
\pgfpathlineto{\pgfqpoint{5.747459in}{3.423585in}}%
\pgfpathlineto{\pgfqpoint{5.750245in}{3.423585in}}%
\pgfpathlineto{\pgfqpoint{5.753009in}{3.438430in}}%
\pgfpathlineto{\pgfqpoint{5.758475in}{3.438429in}}%
\pgfpathlineto{\pgfqpoint{5.761176in}{3.538940in}}%
\pgfpathlineto{\pgfqpoint{5.763857in}{3.418178in}}%
\pgfpathlineto{\pgfqpoint{5.766519in}{3.433915in}}%
\pgfpathlineto{\pgfqpoint{5.769161in}{3.517111in}}%
\pgfpathlineto{\pgfqpoint{5.771783in}{3.448861in}}%
\pgfpathlineto{\pgfqpoint{5.774387in}{3.448861in}}%
\pgfpathlineto{\pgfqpoint{5.776971in}{3.445377in}}%
\pgfpathlineto{\pgfqpoint{5.779537in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{5.782085in}{3.443058in}}%
\pgfpathlineto{\pgfqpoint{5.784615in}{3.444226in}}%
\pgfpathlineto{\pgfqpoint{5.787127in}{3.533367in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{3.459206in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{3.459206in}}%
\pgfpathlineto{\pgfqpoint{5.794559in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{5.797002in}{3.590576in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{3.454477in}}%
\pgfpathlineto{\pgfqpoint{5.801839in}{3.454502in}}%
\pgfpathlineto{\pgfqpoint{5.804234in}{3.449671in}}%
\pgfpathlineto{\pgfqpoint{5.806612in}{3.469549in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{3.469549in}}%
\pgfpathlineto{\pgfqpoint{5.811322in}{3.453665in}}%
\pgfpathlineto{\pgfqpoint{5.813654in}{3.600547in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{3.464708in}}%
\pgfpathlineto{\pgfqpoint{5.818273in}{3.464757in}}%
\pgfpathlineto{\pgfqpoint{5.820561in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{5.822833in}{3.479886in}}%
\pgfpathlineto{\pgfqpoint{5.825092in}{3.479886in}}%
\pgfpathlineto{\pgfqpoint{5.827336in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{5.829566in}{3.629498in}}%
\pgfpathlineto{\pgfqpoint{5.831783in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{5.833986in}{3.474998in}}%
\pgfpathlineto{\pgfqpoint{5.836175in}{3.634154in}}%
\pgfpathlineto{\pgfqpoint{5.838351in}{3.490206in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{3.489441in}}%
\pgfpathlineto{\pgfqpoint{5.844801in}{3.622401in}}%
\pgfpathlineto{\pgfqpoint{5.846926in}{3.467279in}}%
\pgfpathlineto{\pgfqpoint{5.849037in}{3.485223in}}%
\pgfpathlineto{\pgfqpoint{5.851137in}{3.483810in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.500500in}}%
\pgfpathlineto{\pgfqpoint{5.857362in}{3.500500in}}%
\pgfpathlineto{\pgfqpoint{5.859414in}{3.477308in}}%
\pgfpathlineto{\pgfqpoint{5.861453in}{3.620116in}}%
\pgfpathlineto{\pgfqpoint{5.863482in}{3.495395in}}%
\pgfpathlineto{\pgfqpoint{5.865498in}{3.495430in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{3.641189in}}%
\pgfpathlineto{\pgfqpoint{5.869498in}{3.510774in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{3.510232in}}%
\pgfpathlineto{\pgfqpoint{5.875415in}{3.631195in}}%
\pgfpathlineto{\pgfqpoint{5.877365in}{3.495581in}}%
\pgfpathlineto{\pgfqpoint{5.879306in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{5.881235in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{5.885064in}{3.521060in}}%
\pgfpathlineto{\pgfqpoint{5.886963in}{3.521060in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{3.515640in}}%
\pgfpathlineto{\pgfqpoint{5.890731in}{3.677138in}}%
\pgfpathlineto{\pgfqpoint{5.892600in}{3.503643in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{3.515788in}}%
\pgfpathlineto{\pgfqpoint{5.896310in}{3.515333in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{3.531275in}}%
\pgfpathlineto{\pgfqpoint{5.901803in}{3.531275in}}%
\pgfpathlineto{\pgfqpoint{5.903615in}{3.522095in}}%
\pgfpathlineto{\pgfqpoint{5.905419in}{3.692102in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{3.516304in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{3.525948in}}%
\pgfpathlineto{\pgfqpoint{5.910775in}{3.525386in}}%
\pgfpathlineto{\pgfqpoint{5.912542in}{3.541528in}}%
\pgfpathlineto{\pgfqpoint{5.916052in}{3.541528in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{3.535409in}}%
\pgfpathlineto{\pgfqpoint{5.919527in}{3.699311in}}%
\pgfpathlineto{\pgfqpoint{5.921252in}{3.518599in}}%
\pgfpathlineto{\pgfqpoint{5.922969in}{3.536093in}}%
\pgfpathlineto{\pgfqpoint{5.924678in}{3.536093in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{3.551739in}}%
\pgfpathlineto{\pgfqpoint{5.931432in}{3.550744in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{3.668902in}}%
\pgfpathlineto{\pgfqpoint{5.936415in}{3.546223in}}%
\pgfpathlineto{\pgfqpoint{5.938061in}{3.546223in}}%
\pgfpathlineto{\pgfqpoint{5.939699in}{3.710429in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{3.561902in}}%
\pgfpathlineto{\pgfqpoint{5.944570in}{3.561902in}}%
\pgfpathlineto{\pgfqpoint{5.946179in}{3.528770in}}%
\pgfpathlineto{\pgfqpoint{5.947780in}{3.712379in}}%
\pgfpathlineto{\pgfqpoint{5.949375in}{3.553470in}}%
\pgfpathlineto{\pgfqpoint{5.950962in}{3.556333in}}%
\pgfpathlineto{\pgfqpoint{5.952542in}{3.552658in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{3.572109in}}%
\pgfpathlineto{\pgfqpoint{5.957242in}{3.572109in}}%
\pgfpathlineto{\pgfqpoint{5.958795in}{3.570000in}}%
\pgfpathlineto{\pgfqpoint{5.960341in}{3.701197in}}%
\pgfpathlineto{\pgfqpoint{5.963414in}{3.566438in}}%
\pgfpathlineto{\pgfqpoint{5.964941in}{3.566438in}}%
\pgfpathlineto{\pgfqpoint{5.966461in}{3.738694in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{3.582258in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{3.582258in}}%
\pgfpathlineto{\pgfqpoint{5.972477in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{5.973965in}{3.751341in}}%
\pgfpathlineto{\pgfqpoint{5.975448in}{3.556512in}}%
\pgfpathlineto{\pgfqpoint{5.978394in}{3.576526in}}%
\pgfpathlineto{\pgfqpoint{5.979858in}{3.680682in}}%
\pgfpathlineto{\pgfqpoint{5.982768in}{3.592442in}}%
\pgfpathlineto{\pgfqpoint{5.984214in}{3.592442in}}%
\pgfpathlineto{\pgfqpoint{5.985655in}{3.568218in}}%
\pgfpathlineto{\pgfqpoint{5.987090in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{3.573923in}}%
\pgfpathlineto{\pgfqpoint{5.989942in}{3.586611in}}%
\pgfpathlineto{\pgfqpoint{5.991360in}{3.586611in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{5.995579in}{3.602542in}}%
\pgfpathlineto{\pgfqpoint{5.996975in}{3.602542in}}%
\pgfpathlineto{\pgfqpoint{5.998365in}{3.579500in}}%
\pgfpathlineto{\pgfqpoint{5.999750in}{3.776763in}}%
\pgfpathlineto{\pgfqpoint{6.001129in}{3.580206in}}%
\pgfpathlineto{\pgfqpoint{6.002503in}{3.596678in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{3.596678in}}%
\pgfpathlineto{\pgfqpoint{6.005236in}{3.743165in}}%
\pgfpathlineto{\pgfqpoint{6.007948in}{3.612674in}}%
\pgfpathlineto{\pgfqpoint{6.009296in}{3.612674in}}%
\pgfpathlineto{\pgfqpoint{6.010639in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{6.011977in}{3.779934in}}%
\pgfpathlineto{\pgfqpoint{6.013310in}{3.580552in}}%
\pgfpathlineto{\pgfqpoint{6.014639in}{3.606741in}}%
\pgfpathlineto{\pgfqpoint{6.015962in}{3.606741in}}%
\pgfpathlineto{\pgfqpoint{6.017280in}{3.739954in}}%
\pgfpathlineto{\pgfqpoint{6.019903in}{3.622818in}}%
\pgfpathlineto{\pgfqpoint{6.022506in}{3.621321in}}%
\pgfpathlineto{\pgfqpoint{6.025091in}{3.730137in}}%
\pgfpathlineto{\pgfqpoint{6.026376in}{3.615834in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{3.616794in}}%
\pgfpathlineto{\pgfqpoint{6.028933in}{3.616355in}}%
\pgfpathlineto{\pgfqpoint{6.031472in}{3.632908in}}%
\pgfpathlineto{\pgfqpoint{6.033993in}{3.632908in}}%
\pgfpathlineto{\pgfqpoint{6.035246in}{3.607705in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{3.812805in}}%
\pgfpathlineto{\pgfqpoint{6.037741in}{3.601956in}}%
\pgfpathlineto{\pgfqpoint{6.038982in}{3.626838in}}%
\pgfpathlineto{\pgfqpoint{6.040218in}{3.626838in}}%
\pgfpathlineto{\pgfqpoint{6.041450in}{3.778485in}}%
\pgfpathlineto{\pgfqpoint{6.043902in}{3.643029in}}%
\pgfpathlineto{\pgfqpoint{6.046337in}{3.642516in}}%
\pgfpathlineto{\pgfqpoint{6.048756in}{3.793998in}}%
\pgfpathlineto{\pgfqpoint{6.049959in}{3.631387in}}%
\pgfpathlineto{\pgfqpoint{6.051158in}{3.636865in}}%
\pgfpathlineto{\pgfqpoint{6.052354in}{3.636865in}}%
\pgfpathlineto{\pgfqpoint{6.053545in}{3.767277in}}%
\pgfpathlineto{\pgfqpoint{6.055915in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{6.057095in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{6.058270in}{3.649769in}}%
\pgfpathlineto{\pgfqpoint{6.059442in}{3.768383in}}%
\pgfpathlineto{\pgfqpoint{6.060610in}{3.761500in}}%
\pgfpathlineto{\pgfqpoint{6.061774in}{3.645276in}}%
\pgfpathlineto{\pgfqpoint{6.062934in}{3.646890in}}%
\pgfpathlineto{\pgfqpoint{6.064091in}{3.646890in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{3.650779in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{3.663186in}}%
\pgfpathlineto{\pgfqpoint{6.068680in}{3.663186in}}%
\pgfpathlineto{\pgfqpoint{6.069819in}{3.658434in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{3.789933in}}%
\pgfpathlineto{\pgfqpoint{6.072084in}{3.765128in}}%
\pgfpathlineto{\pgfqpoint{6.073212in}{3.655383in}}%
\pgfpathlineto{\pgfqpoint{6.074335in}{3.656902in}}%
\pgfpathlineto{\pgfqpoint{6.075456in}{3.656902in}}%
\pgfpathlineto{\pgfqpoint{6.076573in}{3.708514in}}%
\pgfpathlineto{\pgfqpoint{6.078796in}{3.673258in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{3.673258in}}%
\pgfpathlineto{\pgfqpoint{6.081006in}{3.670728in}}%
\pgfpathlineto{\pgfqpoint{6.083202in}{3.811243in}}%
\pgfpathlineto{\pgfqpoint{6.084295in}{3.662206in}}%
\pgfpathlineto{\pgfqpoint{6.085385in}{3.666915in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{3.666915in}}%
\pgfpathlineto{\pgfqpoint{6.087554in}{3.858574in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{3.683320in}}%
\pgfpathlineto{\pgfqpoint{6.091854in}{3.683117in}}%
\pgfpathlineto{\pgfqpoint{6.092921in}{3.675231in}}%
\pgfpathlineto{\pgfqpoint{6.093985in}{3.867051in}}%
\pgfpathlineto{\pgfqpoint{6.095045in}{3.656855in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{3.676919in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{3.676919in}}%
\pgfpathlineto{\pgfqpoint{6.098208in}{3.672444in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{3.693398in}}%
\pgfpathlineto{\pgfqpoint{6.102383in}{3.693398in}}%
\pgfpathlineto{\pgfqpoint{6.103419in}{3.678543in}}%
\pgfpathlineto{\pgfqpoint{6.104452in}{3.861939in}}%
\pgfpathlineto{\pgfqpoint{6.106509in}{3.686335in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{3.686911in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{3.686911in}}%
\pgfpathlineto{\pgfqpoint{6.109573in}{3.784434in}}%
\pgfpathlineto{\pgfqpoint{6.111601in}{3.703431in}}%
\pgfpathlineto{\pgfqpoint{6.113618in}{3.703098in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{3.696081in}}%
\pgfpathlineto{\pgfqpoint{6.115623in}{3.892458in}}%
\pgfpathlineto{\pgfqpoint{6.116622in}{3.671809in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{3.696897in}}%
\pgfpathlineto{\pgfqpoint{6.118611in}{3.696897in}}%
\pgfpathlineto{\pgfqpoint{6.119601in}{3.683686in}}%
\pgfpathlineto{\pgfqpoint{6.121573in}{3.713496in}}%
\pgfpathlineto{\pgfqpoint{6.123534in}{3.713496in}}%
\pgfpathlineto{\pgfqpoint{6.124511in}{3.709696in}}%
\pgfpathlineto{\pgfqpoint{6.126457in}{3.870005in}}%
\pgfpathlineto{\pgfqpoint{6.127425in}{3.697215in}}%
\pgfpathlineto{\pgfqpoint{6.128392in}{3.706875in}}%
\pgfpathlineto{\pgfqpoint{6.129355in}{3.706875in}}%
\pgfpathlineto{\pgfqpoint{6.130316in}{3.766484in}}%
\pgfpathlineto{\pgfqpoint{6.132230in}{3.723506in}}%
\pgfpathlineto{\pgfqpoint{6.134134in}{3.723506in}}%
\pgfpathlineto{\pgfqpoint{6.135083in}{3.715928in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{3.859033in}}%
\pgfpathlineto{\pgfqpoint{6.137912in}{3.710412in}}%
\pgfpathlineto{\pgfqpoint{6.138851in}{3.716848in}}%
\pgfpathlineto{\pgfqpoint{6.139786in}{3.716848in}}%
\pgfpathlineto{\pgfqpoint{6.140720in}{3.820656in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.733540in}}%
\pgfpathlineto{\pgfqpoint{6.144429in}{3.733540in}}%
\pgfpathlineto{\pgfqpoint{6.145351in}{3.726858in}}%
\pgfpathlineto{\pgfqpoint{6.147186in}{3.883488in}}%
\pgfpathlineto{\pgfqpoint{6.148101in}{3.717535in}}%
\pgfpathlineto{\pgfqpoint{6.149013in}{3.726813in}}%
\pgfpathlineto{\pgfqpoint{6.149922in}{3.726813in}}%
\pgfpathlineto{\pgfqpoint{6.150830in}{3.696143in}}%
\pgfpathlineto{\pgfqpoint{6.152638in}{3.743571in}}%
\pgfpathlineto{\pgfqpoint{6.154437in}{3.743571in}}%
\pgfpathlineto{\pgfqpoint{6.155333in}{3.741184in}}%
\pgfpathlineto{\pgfqpoint{6.157118in}{3.930421in}}%
\pgfpathlineto{\pgfqpoint{6.158007in}{3.713848in}}%
\pgfpathlineto{\pgfqpoint{6.158894in}{3.736777in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{3.736777in}}%
\pgfpathlineto{\pgfqpoint{6.160662in}{3.734662in}}%
\pgfpathlineto{\pgfqpoint{6.161543in}{3.724540in}}%
\pgfpathlineto{\pgfqpoint{6.163297in}{3.753596in}}%
\pgfpathlineto{\pgfqpoint{6.165044in}{3.753534in}}%
\pgfpathlineto{\pgfqpoint{6.165913in}{3.714797in}}%
\pgfpathlineto{\pgfqpoint{6.166781in}{3.952138in}}%
\pgfpathlineto{\pgfqpoint{6.167647in}{3.768110in}}%
\pgfpathlineto{\pgfqpoint{6.168511in}{3.746185in}}%
\pgfpathlineto{\pgfqpoint{6.169372in}{3.746728in}}%
\pgfpathlineto{\pgfqpoint{6.170232in}{3.746728in}}%
\pgfpathlineto{\pgfqpoint{6.171089in}{3.959411in}}%
\pgfpathlineto{\pgfqpoint{6.172798in}{3.763585in}}%
\pgfpathlineto{\pgfqpoint{6.174498in}{3.763585in}}%
\pgfpathlineto{\pgfqpoint{6.175345in}{3.756923in}}%
\pgfpathlineto{\pgfqpoint{6.177034in}{3.935375in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{3.739993in}}%
\pgfpathlineto{\pgfqpoint{6.178714in}{3.756678in}}%
\pgfpathlineto{\pgfqpoint{6.179552in}{3.756678in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{3.753819in}}%
\pgfpathlineto{\pgfqpoint{6.181221in}{3.740510in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{3.773616in}}%
\pgfpathlineto{\pgfqpoint{6.184535in}{3.773615in}}%
\pgfpathlineto{\pgfqpoint{6.185359in}{3.747444in}}%
\pgfpathlineto{\pgfqpoint{6.186181in}{3.957796in}}%
\pgfpathlineto{\pgfqpoint{6.187001in}{3.862395in}}%
\pgfpathlineto{\pgfqpoint{6.187819in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{6.188635in}{3.766617in}}%
\pgfpathlineto{\pgfqpoint{6.189450in}{3.766617in}}%
\pgfpathlineto{\pgfqpoint{6.190263in}{3.753816in}}%
\pgfpathlineto{\pgfqpoint{6.191882in}{3.783610in}}%
\pgfpathlineto{\pgfqpoint{6.194298in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{6.195100in}{3.737677in}}%
\pgfpathlineto{\pgfqpoint{6.195900in}{3.988144in}}%
\pgfpathlineto{\pgfqpoint{6.196698in}{3.808974in}}%
\pgfpathlineto{\pgfqpoint{6.197494in}{3.775367in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{3.776557in}}%
\pgfpathlineto{\pgfqpoint{6.199082in}{3.776557in}}%
\pgfpathlineto{\pgfqpoint{6.199873in}{3.898588in}}%
\pgfpathlineto{\pgfqpoint{6.200662in}{3.793579in}}%
\pgfpathlineto{\pgfqpoint{6.203802in}{3.793098in}}%
\pgfpathlineto{\pgfqpoint{6.204583in}{3.741970in}}%
\pgfpathlineto{\pgfqpoint{6.205362in}{4.001426in}}%
\pgfpathlineto{\pgfqpoint{6.206139in}{3.811690in}}%
\pgfpathlineto{\pgfqpoint{6.206915in}{3.785322in}}%
\pgfpathlineto{\pgfqpoint{6.207689in}{3.786492in}}%
\pgfpathlineto{\pgfqpoint{6.208461in}{3.786492in}}%
\pgfpathlineto{\pgfqpoint{6.209232in}{3.875402in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{3.803570in}}%
\pgfpathlineto{\pgfqpoint{6.213060in}{3.803439in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{3.763992in}}%
\pgfpathlineto{\pgfqpoint{6.214580in}{4.004295in}}%
\pgfpathlineto{\pgfqpoint{6.215338in}{3.873998in}}%
\pgfpathlineto{\pgfqpoint{6.216094in}{3.792850in}}%
\pgfpathlineto{\pgfqpoint{6.217601in}{3.796424in}}%
\pgfpathlineto{\pgfqpoint{6.218352in}{3.768456in}}%
\pgfpathlineto{\pgfqpoint{6.220597in}{3.813563in}}%
\pgfpathlineto{\pgfqpoint{6.222085in}{3.813563in}}%
\pgfpathlineto{\pgfqpoint{6.222827in}{3.795069in}}%
\pgfpathlineto{\pgfqpoint{6.223567in}{3.970937in}}%
\pgfpathlineto{\pgfqpoint{6.224306in}{3.968851in}}%
\pgfpathlineto{\pgfqpoint{6.225043in}{3.791475in}}%
\pgfpathlineto{\pgfqpoint{6.226513in}{3.806350in}}%
\pgfpathlineto{\pgfqpoint{6.227246in}{3.806289in}}%
\pgfpathlineto{\pgfqpoint{6.227978in}{3.939703in}}%
\pgfpathlineto{\pgfqpoint{6.228707in}{3.823530in}}%
\pgfpathlineto{\pgfqpoint{6.230888in}{3.823530in}}%
\pgfpathlineto{\pgfqpoint{6.231612in}{3.820401in}}%
\pgfpathlineto{\pgfqpoint{6.232334in}{3.847522in}}%
\pgfpathlineto{\pgfqpoint{6.233055in}{4.037744in}}%
\pgfpathlineto{\pgfqpoint{6.233775in}{3.782978in}}%
\pgfpathlineto{\pgfqpoint{6.235209in}{3.816271in}}%
\pgfpathlineto{\pgfqpoint{6.235925in}{3.816271in}}%
\pgfpathlineto{\pgfqpoint{6.236638in}{3.881465in}}%
\pgfpathlineto{\pgfqpoint{6.237351in}{3.832996in}}%
\pgfpathlineto{\pgfqpoint{6.240186in}{3.833515in}}%
\pgfpathlineto{\pgfqpoint{6.240891in}{3.813275in}}%
\pgfpathlineto{\pgfqpoint{6.242298in}{3.997570in}}%
\pgfpathlineto{\pgfqpoint{6.242999in}{3.807723in}}%
\pgfpathlineto{\pgfqpoint{6.244397in}{3.826188in}}%
\pgfpathlineto{\pgfqpoint{6.245094in}{3.826188in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{4.046732in}}%
\pgfpathlineto{\pgfqpoint{6.246485in}{3.843489in}}%
\pgfpathlineto{\pgfqpoint{6.249249in}{3.843102in}}%
\pgfpathlineto{\pgfqpoint{6.249937in}{3.798897in}}%
\pgfpathlineto{\pgfqpoint{6.250623in}{4.048825in}}%
\pgfpathlineto{\pgfqpoint{6.251308in}{3.938986in}}%
\pgfpathlineto{\pgfqpoint{6.251992in}{3.828994in}}%
\pgfpathlineto{\pgfqpoint{6.253355in}{3.836102in}}%
\pgfpathlineto{\pgfqpoint{6.254035in}{3.835359in}}%
\pgfpathlineto{\pgfqpoint{6.254714in}{3.933039in}}%
\pgfpathlineto{\pgfqpoint{6.255391in}{3.853441in}}%
\pgfpathlineto{\pgfqpoint{6.258088in}{3.852147in}}%
\pgfpathlineto{\pgfqpoint{6.258759in}{3.797937in}}%
\pgfpathlineto{\pgfqpoint{6.259428in}{4.070120in}}%
\pgfpathlineto{\pgfqpoint{6.260097in}{3.914471in}}%
\pgfpathlineto{\pgfqpoint{6.260764in}{3.841375in}}%
\pgfpathlineto{\pgfqpoint{6.262095in}{3.846009in}}%
\pgfpathlineto{\pgfqpoint{6.262758in}{3.843860in}}%
\pgfpathlineto{\pgfqpoint{6.263421in}{3.898927in}}%
\pgfpathlineto{\pgfqpoint{6.264082in}{3.863430in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.862289in}}%
\pgfpathlineto{\pgfqpoint{6.267369in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{6.268023in}{4.078989in}}%
\pgfpathlineto{\pgfqpoint{6.268675in}{3.943490in}}%
\pgfpathlineto{\pgfqpoint{6.269327in}{3.849411in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{3.855911in}}%
\pgfpathlineto{\pgfqpoint{6.271274in}{3.855694in}}%
\pgfpathlineto{\pgfqpoint{6.271921in}{4.015831in}}%
\pgfpathlineto{\pgfqpoint{6.272566in}{3.873367in}}%
\pgfpathlineto{\pgfqpoint{6.275137in}{3.873139in}}%
\pgfpathlineto{\pgfqpoint{6.275777in}{3.835820in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{4.067439in}}%
\pgfpathlineto{\pgfqpoint{6.277053in}{4.016134in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{3.850043in}}%
\pgfpathlineto{\pgfqpoint{6.278958in}{3.865812in}}%
\pgfpathlineto{\pgfqpoint{6.279591in}{3.865812in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{4.094794in}}%
\pgfpathlineto{\pgfqpoint{6.280854in}{3.883324in}}%
\pgfpathlineto{\pgfqpoint{6.283366in}{3.883324in}}%
\pgfpathlineto{\pgfqpoint{6.283991in}{3.868979in}}%
\pgfpathlineto{\pgfqpoint{6.285239in}{4.094188in}}%
\pgfpathlineto{\pgfqpoint{6.285861in}{3.829493in}}%
\pgfpathlineto{\pgfqpoint{6.287101in}{3.875707in}}%
\pgfpathlineto{\pgfqpoint{6.287720in}{3.875707in}}%
\pgfpathlineto{\pgfqpoint{6.288338in}{3.842320in}}%
\pgfpathlineto{\pgfqpoint{6.288955in}{3.869600in}}%
\pgfpathlineto{\pgfqpoint{6.290798in}{3.893278in}}%
\pgfpathlineto{\pgfqpoint{6.292022in}{3.891815in}}%
\pgfpathlineto{\pgfqpoint{6.292632in}{3.834846in}}%
\pgfpathlineto{\pgfqpoint{6.293242in}{4.110775in}}%
\pgfpathlineto{\pgfqpoint{6.293850in}{3.998400in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.874944in}}%
\pgfpathlineto{\pgfqpoint{6.295668in}{3.885599in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{3.885599in}}%
\pgfpathlineto{\pgfqpoint{6.296876in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{3.903209in}}%
\pgfpathlineto{\pgfqpoint{6.299876in}{3.903209in}}%
\pgfpathlineto{\pgfqpoint{6.300473in}{3.893507in}}%
\pgfpathlineto{\pgfqpoint{6.301665in}{4.130539in}}%
\pgfpathlineto{\pgfqpoint{6.302259in}{3.880020in}}%
\pgfpathlineto{\pgfqpoint{6.303444in}{3.895492in}}%
\pgfpathlineto{\pgfqpoint{6.304625in}{3.894092in}}%
\pgfpathlineto{\pgfqpoint{6.305215in}{4.034287in}}%
\pgfpathlineto{\pgfqpoint{6.305803in}{3.913147in}}%
\pgfpathlineto{\pgfqpoint{6.308146in}{3.913142in}}%
\pgfpathlineto{\pgfqpoint{6.308730in}{3.892871in}}%
\pgfpathlineto{\pgfqpoint{6.309894in}{4.125265in}}%
\pgfpathlineto{\pgfqpoint{6.310475in}{3.857168in}}%
\pgfpathlineto{\pgfqpoint{6.311633in}{3.905375in}}%
\pgfpathlineto{\pgfqpoint{6.312211in}{3.905375in}}%
\pgfpathlineto{\pgfqpoint{6.312788in}{3.895606in}}%
\pgfpathlineto{\pgfqpoint{6.313364in}{3.908990in}}%
\pgfpathlineto{\pgfqpoint{6.315086in}{3.923087in}}%
\pgfpathlineto{\pgfqpoint{6.316230in}{3.923053in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{3.898648in}}%
\pgfpathlineto{\pgfqpoint{6.317938in}{4.131608in}}%
\pgfpathlineto{\pgfqpoint{6.318506in}{3.869573in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{3.915261in}}%
\pgfpathlineto{\pgfqpoint{6.320204in}{3.915261in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{3.906988in}}%
\pgfpathlineto{\pgfqpoint{6.321331in}{3.951539in}}%
\pgfpathlineto{\pgfqpoint{6.322455in}{3.933029in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{3.933025in}}%
\pgfpathlineto{\pgfqpoint{6.324692in}{3.914142in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{4.156806in}}%
\pgfpathlineto{\pgfqpoint{6.326361in}{3.866055in}}%
\pgfpathlineto{\pgfqpoint{6.327470in}{3.925139in}}%
\pgfpathlineto{\pgfqpoint{6.328574in}{3.924545in}}%
\pgfpathlineto{\pgfqpoint{6.329125in}{4.122245in}}%
\pgfpathlineto{\pgfqpoint{6.329676in}{3.942969in}}%
\pgfpathlineto{\pgfqpoint{6.331869in}{3.942969in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{3.934674in}}%
\pgfpathlineto{\pgfqpoint{6.332960in}{3.980339in}}%
\pgfpathlineto{\pgfqpoint{6.333504in}{4.180544in}}%
\pgfpathlineto{\pgfqpoint{6.334048in}{3.992234in}}%
\pgfpathlineto{\pgfqpoint{6.334591in}{3.927800in}}%
\pgfpathlineto{\pgfqpoint{6.335674in}{3.935017in}}%
\pgfpathlineto{\pgfqpoint{6.336214in}{3.935017in}}%
\pgfpathlineto{\pgfqpoint{6.336754in}{4.141341in}}%
\pgfpathlineto{\pgfqpoint{6.337292in}{3.952608in}}%
\pgfpathlineto{\pgfqpoint{6.339439in}{3.952899in}}%
\pgfpathlineto{\pgfqpoint{6.339974in}{3.951828in}}%
\pgfpathlineto{\pgfqpoint{6.340508in}{3.904374in}}%
\pgfpathlineto{\pgfqpoint{6.341041in}{4.156285in}}%
\pgfpathlineto{\pgfqpoint{6.341573in}{4.129390in}}%
\pgfpathlineto{\pgfqpoint{6.342104in}{3.913810in}}%
\pgfpathlineto{\pgfqpoint{6.343165in}{3.944891in}}%
\pgfpathlineto{\pgfqpoint{6.343694in}{3.944891in}}%
\pgfpathlineto{\pgfqpoint{6.344222in}{3.932003in}}%
\pgfpathlineto{\pgfqpoint{6.344750in}{3.971255in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{3.962816in}}%
\pgfpathlineto{\pgfqpoint{6.347376in}{3.962816in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{3.952151in}}%
\pgfpathlineto{\pgfqpoint{6.348943in}{4.204137in}}%
\pgfpathlineto{\pgfqpoint{6.349464in}{4.012225in}}%
\pgfpathlineto{\pgfqpoint{6.349983in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{6.351021in}{3.954762in}}%
\pgfpathlineto{\pgfqpoint{6.351539in}{3.954762in}}%
\pgfpathlineto{\pgfqpoint{6.352056in}{4.085879in}}%
\pgfpathlineto{\pgfqpoint{6.353087in}{3.972742in}}%
\pgfpathlineto{\pgfqpoint{6.355142in}{3.972630in}}%
\pgfpathlineto{\pgfqpoint{6.355653in}{3.945660in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{4.200371in}}%
\pgfpathlineto{\pgfqpoint{6.357184in}{3.906834in}}%
\pgfpathlineto{\pgfqpoint{6.358201in}{3.964635in}}%
\pgfpathlineto{\pgfqpoint{6.359215in}{3.964635in}}%
\pgfpathlineto{\pgfqpoint{6.359721in}{4.215925in}}%
\pgfpathlineto{\pgfqpoint{6.360731in}{3.982682in}}%
\pgfpathlineto{\pgfqpoint{6.362742in}{3.982078in}}%
\pgfpathlineto{\pgfqpoint{6.363243in}{3.943342in}}%
\pgfpathlineto{\pgfqpoint{6.364243in}{4.195109in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{3.922620in}}%
\pgfpathlineto{\pgfqpoint{6.365737in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{3.974488in}}%
\pgfpathlineto{\pgfqpoint{6.367226in}{4.231669in}}%
\pgfpathlineto{\pgfqpoint{6.368215in}{3.992572in}}%
\pgfpathlineto{\pgfqpoint{6.370184in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{6.370675in}{3.953312in}}%
\pgfpathlineto{\pgfqpoint{6.371654in}{4.210394in}}%
\pgfpathlineto{\pgfqpoint{6.372143in}{3.927788in}}%
\pgfpathlineto{\pgfqpoint{6.374576in}{4.235220in}}%
\pgfpathlineto{\pgfqpoint{6.375061in}{4.002471in}}%
\pgfpathlineto{\pgfqpoint{6.376511in}{4.002514in}}%
\pgfpathlineto{\pgfqpoint{6.377475in}{4.002368in}}%
\pgfpathlineto{\pgfqpoint{6.377956in}{3.975425in}}%
\pgfpathlineto{\pgfqpoint{6.378915in}{4.242160in}}%
\pgfpathlineto{\pgfqpoint{6.379394in}{3.979887in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{3.994216in}}%
\pgfpathlineto{\pgfqpoint{6.381779in}{4.098380in}}%
\pgfpathlineto{\pgfqpoint{6.382729in}{4.012404in}}%
\pgfpathlineto{\pgfqpoint{6.384620in}{4.012404in}}%
\pgfpathlineto{\pgfqpoint{6.385091in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{6.385562in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{6.386032in}{4.260967in}}%
\pgfpathlineto{\pgfqpoint{6.386970in}{3.986480in}}%
\pgfpathlineto{\pgfqpoint{6.388373in}{4.004078in}}%
\pgfpathlineto{\pgfqpoint{6.388840in}{3.993066in}}%
\pgfpathlineto{\pgfqpoint{6.389305in}{4.121063in}}%
\pgfpathlineto{\pgfqpoint{6.390235in}{4.022311in}}%
\pgfpathlineto{\pgfqpoint{6.392088in}{4.020937in}}%
\pgfpathlineto{\pgfqpoint{6.392549in}{3.974769in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{4.242704in}}%
\pgfpathlineto{\pgfqpoint{6.393930in}{3.953650in}}%
\pgfpathlineto{\pgfqpoint{6.396221in}{4.185869in}}%
\pgfpathlineto{\pgfqpoint{6.396677in}{4.026071in}}%
\pgfpathlineto{\pgfqpoint{6.398042in}{4.032221in}}%
\pgfpathlineto{\pgfqpoint{6.398950in}{4.032221in}}%
\pgfpathlineto{\pgfqpoint{6.399402in}{4.023155in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{6.400306in}{4.278723in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{3.997012in}}%
\pgfpathlineto{\pgfqpoint{6.402556in}{4.023787in}}%
\pgfpathlineto{\pgfqpoint{6.403005in}{4.023309in}}%
\pgfpathlineto{\pgfqpoint{6.403452in}{4.283591in}}%
\pgfpathlineto{\pgfqpoint{6.404346in}{4.042139in}}%
\pgfpathlineto{\pgfqpoint{6.406127in}{4.042103in}}%
\pgfpathlineto{\pgfqpoint{6.406571in}{4.022532in}}%
\pgfpathlineto{\pgfqpoint{6.407457in}{4.298170in}}%
\pgfpathlineto{\pgfqpoint{6.407899in}{4.117450in}}%
\pgfpathlineto{\pgfqpoint{6.408341in}{4.018600in}}%
\pgfpathlineto{\pgfqpoint{6.409662in}{4.033637in}}%
\pgfpathlineto{\pgfqpoint{6.410102in}{4.027347in}}%
\pgfpathlineto{\pgfqpoint{6.410541in}{4.223934in}}%
\pgfpathlineto{\pgfqpoint{6.411417in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{6.413163in}{4.051880in}}%
\pgfpathlineto{\pgfqpoint{6.413599in}{4.026962in}}%
\pgfpathlineto{\pgfqpoint{6.414467in}{4.308717in}}%
\pgfpathlineto{\pgfqpoint{6.414901in}{4.105806in}}%
\pgfpathlineto{\pgfqpoint{6.415334in}{4.030569in}}%
\pgfpathlineto{\pgfqpoint{6.416630in}{4.043487in}}%
\pgfpathlineto{\pgfqpoint{6.417061in}{4.036242in}}%
\pgfpathlineto{\pgfqpoint{6.417492in}{4.233104in}}%
\pgfpathlineto{\pgfqpoint{6.418351in}{4.061929in}}%
\pgfpathlineto{\pgfqpoint{6.420064in}{4.061855in}}%
\pgfpathlineto{\pgfqpoint{6.420491in}{4.040512in}}%
\pgfpathlineto{\pgfqpoint{6.421343in}{4.321677in}}%
\pgfpathlineto{\pgfqpoint{6.421769in}{4.148533in}}%
\pgfpathlineto{\pgfqpoint{6.422193in}{4.035438in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{4.053330in}}%
\pgfpathlineto{\pgfqpoint{6.423888in}{4.052229in}}%
\pgfpathlineto{\pgfqpoint{6.424310in}{4.315711in}}%
\pgfpathlineto{\pgfqpoint{6.425154in}{4.071825in}}%
\pgfpathlineto{\pgfqpoint{6.426834in}{4.071825in}}%
\pgfpathlineto{\pgfqpoint{6.427253in}{4.060310in}}%
\pgfpathlineto{\pgfqpoint{6.427671in}{4.076589in}}%
\pgfpathlineto{\pgfqpoint{6.428089in}{4.324156in}}%
\pgfpathlineto{\pgfqpoint{6.428924in}{4.028122in}}%
\pgfpathlineto{\pgfqpoint{6.431001in}{4.265757in}}%
\pgfpathlineto{\pgfqpoint{6.431415in}{4.074264in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{4.081740in}}%
\pgfpathlineto{\pgfqpoint{6.433479in}{4.081740in}}%
\pgfpathlineto{\pgfqpoint{6.433890in}{4.079029in}}%
\pgfpathlineto{\pgfqpoint{6.434301in}{4.025550in}}%
\pgfpathlineto{\pgfqpoint{6.435121in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{6.435530in}{4.023576in}}%
\pgfpathlineto{\pgfqpoint{6.437163in}{4.073023in}}%
\pgfpathlineto{\pgfqpoint{6.437570in}{4.049704in}}%
\pgfpathlineto{\pgfqpoint{6.437976in}{4.180430in}}%
\pgfpathlineto{\pgfqpoint{6.439193in}{4.091625in}}%
\pgfpathlineto{\pgfqpoint{6.440406in}{4.091601in}}%
\pgfpathlineto{\pgfqpoint{6.440809in}{4.074715in}}%
\pgfpathlineto{\pgfqpoint{6.441614in}{4.353032in}}%
\pgfpathlineto{\pgfqpoint{6.442016in}{4.235599in}}%
\pgfpathlineto{\pgfqpoint{6.442418in}{4.050925in}}%
\pgfpathlineto{\pgfqpoint{6.443620in}{4.082859in}}%
\pgfpathlineto{\pgfqpoint{6.444020in}{4.082859in}}%
\pgfpathlineto{\pgfqpoint{6.444419in}{4.255085in}}%
\pgfpathlineto{\pgfqpoint{6.445216in}{4.101512in}}%
\pgfpathlineto{\pgfqpoint{6.447201in}{4.100496in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{4.062703in}}%
\pgfpathlineto{\pgfqpoint{6.448387in}{4.364210in}}%
\pgfpathlineto{\pgfqpoint{6.448782in}{4.144576in}}%
\pgfpathlineto{\pgfqpoint{6.449176in}{4.078300in}}%
\pgfpathlineto{\pgfqpoint{6.450355in}{4.092701in}}%
\pgfpathlineto{\pgfqpoint{6.450748in}{4.092386in}}%
\pgfpathlineto{\pgfqpoint{6.451139in}{4.372545in}}%
\pgfpathlineto{\pgfqpoint{6.452312in}{4.111406in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{4.111406in}}%
\pgfpathlineto{\pgfqpoint{6.453871in}{4.108453in}}%
\pgfpathlineto{\pgfqpoint{6.454259in}{4.055236in}}%
\pgfpathlineto{\pgfqpoint{6.455035in}{4.362833in}}%
\pgfpathlineto{\pgfqpoint{6.455809in}{4.093469in}}%
\pgfpathlineto{\pgfqpoint{6.456966in}{4.102540in}}%
\pgfpathlineto{\pgfqpoint{6.457352in}{4.100312in}}%
\pgfpathlineto{\pgfqpoint{6.457736in}{4.374882in}}%
\pgfpathlineto{\pgfqpoint{6.458888in}{4.121295in}}%
\pgfpathlineto{\pgfqpoint{6.460036in}{4.121295in}}%
\pgfpathlineto{\pgfqpoint{6.460418in}{4.117786in}}%
\pgfpathlineto{\pgfqpoint{6.460799in}{4.061758in}}%
\pgfpathlineto{\pgfqpoint{6.461561in}{4.373470in}}%
\pgfpathlineto{\pgfqpoint{6.462321in}{4.102912in}}%
\pgfpathlineto{\pgfqpoint{6.463458in}{4.112371in}}%
\pgfpathlineto{\pgfqpoint{6.463836in}{4.111250in}}%
\pgfpathlineto{\pgfqpoint{6.464214in}{4.395230in}}%
\pgfpathlineto{\pgfqpoint{6.465345in}{4.131164in}}%
\pgfpathlineto{\pgfqpoint{6.466472in}{4.131164in}}%
\pgfpathlineto{\pgfqpoint{6.466847in}{4.129161in}}%
\pgfpathlineto{\pgfqpoint{6.467222in}{4.083798in}}%
\pgfpathlineto{\pgfqpoint{6.467970in}{4.397472in}}%
\pgfpathlineto{\pgfqpoint{6.468716in}{4.106299in}}%
\pgfpathlineto{\pgfqpoint{6.470205in}{4.122201in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{4.363059in}}%
\pgfpathlineto{\pgfqpoint{6.471687in}{4.141048in}}%
\pgfpathlineto{\pgfqpoint{6.473163in}{4.140725in}}%
\pgfpathlineto{\pgfqpoint{6.473531in}{4.114746in}}%
\pgfpathlineto{\pgfqpoint{6.474266in}{4.414137in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{4.096512in}}%
\pgfpathlineto{\pgfqpoint{6.476462in}{4.132036in}}%
\pgfpathlineto{\pgfqpoint{6.476827in}{4.061809in}}%
\pgfpathlineto{\pgfqpoint{6.477555in}{4.150942in}}%
\pgfpathlineto{\pgfqpoint{6.479370in}{4.150942in}}%
\pgfpathlineto{\pgfqpoint{6.479731in}{4.143061in}}%
\pgfpathlineto{\pgfqpoint{6.480093in}{4.068803in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{4.392545in}}%
\pgfpathlineto{\pgfqpoint{6.481535in}{4.134196in}}%
\pgfpathlineto{\pgfqpoint{6.482612in}{4.141864in}}%
\pgfpathlineto{\pgfqpoint{6.482971in}{4.141297in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{4.429654in}}%
\pgfpathlineto{\pgfqpoint{6.484401in}{4.160809in}}%
\pgfpathlineto{\pgfqpoint{6.485826in}{4.160416in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{4.133842in}}%
\pgfpathlineto{\pgfqpoint{6.486891in}{4.436444in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{4.109945in}}%
\pgfpathlineto{\pgfqpoint{6.489011in}{4.151695in}}%
\pgfpathlineto{\pgfqpoint{6.489363in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{6.489715in}{4.310358in}}%
\pgfpathlineto{\pgfqpoint{6.490768in}{4.170694in}}%
\pgfpathlineto{\pgfqpoint{6.491819in}{4.170694in}}%
\pgfpathlineto{\pgfqpoint{6.492168in}{4.168263in}}%
\pgfpathlineto{\pgfqpoint{6.492517in}{4.121908in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{4.448002in}}%
\pgfpathlineto{\pgfqpoint{6.493910in}{4.137328in}}%
\pgfpathlineto{\pgfqpoint{6.495297in}{4.161517in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{4.109918in}}%
\pgfpathlineto{\pgfqpoint{6.496334in}{4.180579in}}%
\pgfpathlineto{\pgfqpoint{6.496679in}{4.180579in}}%
\pgfpathlineto{\pgfqpoint{6.498056in}{4.180579in}}%
\pgfpathlineto{\pgfqpoint{6.498400in}{4.176181in}}%
\pgfpathlineto{\pgfqpoint{6.498743in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{6.499428in}{4.453598in}}%
\pgfpathlineto{\pgfqpoint{6.500112in}{4.151946in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{6.502155in}{4.112541in}}%
\pgfpathlineto{\pgfqpoint{6.502495in}{4.190440in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{4.190440in}}%
\pgfpathlineto{\pgfqpoint{6.504187in}{4.190440in}}%
\pgfpathlineto{\pgfqpoint{6.504525in}{4.186374in}}%
\pgfpathlineto{\pgfqpoint{6.504862in}{4.131439in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{4.468318in}}%
\pgfpathlineto{\pgfqpoint{6.506207in}{4.158129in}}%
\pgfpathlineto{\pgfqpoint{6.507548in}{4.181164in}}%
\pgfpathlineto{\pgfqpoint{6.507883in}{4.112366in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{4.222269in}}%
\pgfpathlineto{\pgfqpoint{6.508884in}{4.200313in}}%
\pgfpathlineto{\pgfqpoint{6.510215in}{4.200313in}}%
\pgfpathlineto{\pgfqpoint{6.510546in}{4.198469in}}%
\pgfpathlineto{\pgfqpoint{6.510878in}{4.157813in}}%
\pgfpathlineto{\pgfqpoint{6.511540in}{4.485843in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{4.152938in}}%
\pgfpathlineto{\pgfqpoint{6.514177in}{4.448396in}}%
\pgfpathlineto{\pgfqpoint{6.515816in}{4.210190in}}%
\pgfpathlineto{\pgfqpoint{6.516469in}{4.210006in}}%
\pgfpathlineto{\pgfqpoint{6.516795in}{4.189510in}}%
\pgfpathlineto{\pgfqpoint{6.517121in}{4.226556in}}%
\pgfpathlineto{\pgfqpoint{6.517446in}{4.479362in}}%
\pgfpathlineto{\pgfqpoint{6.518097in}{4.125252in}}%
\pgfpathlineto{\pgfqpoint{6.518421in}{4.194321in}}%
\pgfpathlineto{\pgfqpoint{6.519717in}{4.200800in}}%
\pgfpathlineto{\pgfqpoint{6.520040in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{6.520363in}{4.196687in}}%
\pgfpathlineto{\pgfqpoint{6.521008in}{4.220065in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{4.220065in}}%
\pgfpathlineto{\pgfqpoint{6.522616in}{4.215290in}}%
\pgfpathlineto{\pgfqpoint{6.522936in}{4.158550in}}%
\pgfpathlineto{\pgfqpoint{6.523577in}{4.505490in}}%
\pgfpathlineto{\pgfqpoint{6.524535in}{4.210212in}}%
\pgfpathlineto{\pgfqpoint{6.525491in}{4.210621in}}%
\pgfpathlineto{\pgfqpoint{6.525809in}{4.191454in}}%
\pgfpathlineto{\pgfqpoint{6.526127in}{4.457117in}}%
\pgfpathlineto{\pgfqpoint{6.527395in}{4.229936in}}%
\pgfpathlineto{\pgfqpoint{6.528343in}{4.229869in}}%
\pgfpathlineto{\pgfqpoint{6.528974in}{4.196347in}}%
\pgfpathlineto{\pgfqpoint{6.529289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.529918in}{4.184117in}}%
\pgfpathlineto{\pgfqpoint{6.530232in}{4.208212in}}%
\pgfpathlineto{\pgfqpoint{6.531486in}{4.220441in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{4.188815in}}%
\pgfpathlineto{\pgfqpoint{6.532423in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{6.532735in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{6.534291in}{4.239179in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{4.211845in}}%
\pgfpathlineto{\pgfqpoint{6.534911in}{4.291372in}}%
\pgfpathlineto{\pgfqpoint{6.535221in}{4.520688in}}%
\pgfpathlineto{\pgfqpoint{6.535840in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{6.536149in}{4.223512in}}%
\pgfpathlineto{\pgfqpoint{6.537382in}{4.230255in}}%
\pgfpathlineto{\pgfqpoint{6.537690in}{4.359495in}}%
\pgfpathlineto{\pgfqpoint{6.537997in}{4.189844in}}%
\pgfpathlineto{\pgfqpoint{6.538918in}{4.249667in}}%
\pgfpathlineto{\pgfqpoint{6.540142in}{4.248612in}}%
\pgfpathlineto{\pgfqpoint{6.540447in}{4.216800in}}%
\pgfpathlineto{\pgfqpoint{6.540752in}{4.324038in}}%
\pgfpathlineto{\pgfqpoint{6.541057in}{4.536504in}}%
\pgfpathlineto{\pgfqpoint{6.541666in}{4.169260in}}%
\pgfpathlineto{\pgfqpoint{6.541970in}{4.234008in}}%
\pgfpathlineto{\pgfqpoint{6.543183in}{4.240067in}}%
\pgfpathlineto{\pgfqpoint{6.543486in}{4.361535in}}%
\pgfpathlineto{\pgfqpoint{6.543788in}{4.193925in}}%
\pgfpathlineto{\pgfqpoint{6.544694in}{4.259528in}}%
\pgfpathlineto{\pgfqpoint{6.545898in}{4.258860in}}%
\pgfpathlineto{\pgfqpoint{6.546199in}{4.231629in}}%
\pgfpathlineto{\pgfqpoint{6.546499in}{4.302057in}}%
\pgfpathlineto{\pgfqpoint{6.546799in}{4.540299in}}%
\pgfpathlineto{\pgfqpoint{6.547398in}{4.164562in}}%
\pgfpathlineto{\pgfqpoint{6.547697in}{4.240622in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{4.249879in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{4.249879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{2.996878in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{3.024731in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{3.020084in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{3.020087in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{3.044263in}}%
\pgfpathlineto{\pgfqpoint{4.754981in}{3.044263in}}%
\pgfpathlineto{\pgfqpoint{4.797142in}{3.016694in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.016758in}}%
\pgfpathlineto{\pgfqpoint{4.928773in}{3.052169in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{3.042413in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{3.053740in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{3.001312in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{3.052778in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{3.052778in}}%
\pgfpathlineto{\pgfqpoint{5.100442in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{3.098806in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{3.098806in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{3.049041in}}%
\pgfpathlineto{\pgfqpoint{5.487975in}{3.049041in}}%
\pgfpathlineto{\pgfqpoint{5.493702in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{5.510355in}{3.006444in}}%
\pgfpathlineto{\pgfqpoint{5.570154in}{3.006444in}}%
\pgfpathlineto{\pgfqpoint{5.574714in}{3.003075in}}%
\pgfpathlineto{\pgfqpoint{5.579216in}{3.051285in}}%
\pgfpathlineto{\pgfqpoint{5.617379in}{3.051285in}}%
\pgfpathlineto{\pgfqpoint{5.621378in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{5.787127in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{3.102797in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{3.052659in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{3.052659in}}%
\pgfpathlineto{\pgfqpoint{5.919527in}{3.028842in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{3.028842in}}%
\pgfpathlineto{\pgfqpoint{6.006594in}{3.073790in}}%
\pgfpathlineto{\pgfqpoint{6.046337in}{3.073790in}}%
\pgfpathlineto{\pgfqpoint{6.048756in}{3.107896in}}%
\pgfpathlineto{\pgfqpoint{6.219850in}{3.107896in}}%
\pgfpathlineto{\pgfqpoint{6.222085in}{3.073790in}}%
\pgfpathlineto{\pgfqpoint{6.348421in}{3.073790in}}%
\pgfpathlineto{\pgfqpoint{6.349983in}{3.048745in}}%
\pgfpathlineto{\pgfqpoint{6.435121in}{3.048745in}}%
\pgfpathlineto{\pgfqpoint{6.436755in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{3.097540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675492in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.793619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980945in}{3.986099in}}%
\pgfpathlineto{\pgfqpoint{4.884413in}{3.986099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{3.986099in}}{\pgfqpoint{4.912190in}{4.013877in}}%
\pgfpathlineto{\pgfqpoint{4.912190in}{4.590193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{4.617971in}}{\pgfqpoint{4.884413in}{4.617971in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{4.617971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{4.617971in}}{\pgfqpoint{3.953167in}{4.590193in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{4.013877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{3.986099in}}{\pgfqpoint{3.980945in}{3.986099in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{3.986099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{4.513804in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{4.513804in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{4.513804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=4.465193in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{4.317069in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{4.317069in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{4.317069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=4.268458in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{4.120334in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{4.120334in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{4.120334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=4.071723in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{2.793619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834985in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{7.834985in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834985in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834985in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850174in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{8.850174in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.850174in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.850174in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865363in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.865363in}{2.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.865363in,y=2.696396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.878789in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.878789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{2.878789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.033826in, y=2.831706in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{3.345085in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{3.345085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{3.345085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=3.298003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{3.811382in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{3.811382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{3.811382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=3.764299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{4.277678in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{4.277678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{4.277678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825492in, y=4.230595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{2.883664in}}%
\pgfpathlineto{\pgfqpoint{7.480192in}{2.884075in}}%
\pgfpathlineto{\pgfqpoint{7.722376in}{2.892595in}}%
\pgfpathlineto{\pgfqpoint{8.104761in}{2.894267in}}%
\pgfpathlineto{\pgfqpoint{8.185325in}{2.895759in}}%
\pgfpathlineto{\pgfqpoint{8.194144in}{2.896370in}}%
\pgfpathlineto{\pgfqpoint{8.206744in}{2.937364in}}%
\pgfpathlineto{\pgfqpoint{8.210789in}{2.960725in}}%
\pgfpathlineto{\pgfqpoint{8.222497in}{2.987693in}}%
\pgfpathlineto{\pgfqpoint{8.226265in}{2.995915in}}%
\pgfpathlineto{\pgfqpoint{8.237199in}{2.997856in}}%
\pgfpathlineto{\pgfqpoint{8.244198in}{2.996298in}}%
\pgfpathlineto{\pgfqpoint{8.254296in}{2.982647in}}%
\pgfpathlineto{\pgfqpoint{8.279161in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{8.287808in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{8.293389in}{2.982950in}}%
\pgfpathlineto{\pgfqpoint{8.296127in}{2.984795in}}%
\pgfpathlineto{\pgfqpoint{8.301504in}{2.994071in}}%
\pgfpathlineto{\pgfqpoint{8.309331in}{2.992819in}}%
\pgfpathlineto{\pgfqpoint{8.338126in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{8.349096in}{2.988366in}}%
\pgfpathlineto{\pgfqpoint{8.355425in}{2.986660in}}%
\pgfpathlineto{\pgfqpoint{8.361577in}{2.999887in}}%
\pgfpathlineto{\pgfqpoint{8.384601in}{3.001164in}}%
\pgfpathlineto{\pgfqpoint{8.416753in}{3.002705in}}%
\pgfpathlineto{\pgfqpoint{8.422964in}{3.003461in}}%
\pgfpathlineto{\pgfqpoint{8.424489in}{3.005373in}}%
\pgfpathlineto{\pgfqpoint{8.426004in}{3.010372in}}%
\pgfpathlineto{\pgfqpoint{8.427509in}{3.008683in}}%
\pgfpathlineto{\pgfqpoint{8.429004in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{8.431963in}{3.017642in}}%
\pgfpathlineto{\pgfqpoint{8.437764in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{8.444808in}{3.010295in}}%
\pgfpathlineto{\pgfqpoint{8.447563in}{3.008582in}}%
\pgfpathlineto{\pgfqpoint{8.450285in}{3.002874in}}%
\pgfpathlineto{\pgfqpoint{8.459554in}{3.003111in}}%
\pgfpathlineto{\pgfqpoint{8.495381in}{3.001831in}}%
\pgfpathlineto{\pgfqpoint{8.500824in}{3.001404in}}%
\pgfpathlineto{\pgfqpoint{8.504027in}{3.001515in}}%
\pgfpathlineto{\pgfqpoint{8.509263in}{3.093014in}}%
\pgfpathlineto{\pgfqpoint{8.510296in}{3.097971in}}%
\pgfpathlineto{\pgfqpoint{8.511324in}{3.097574in}}%
\pgfpathlineto{\pgfqpoint{8.516391in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{8.521346in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{8.522323in}{3.080942in}}%
\pgfpathlineto{\pgfqpoint{8.523296in}{3.082807in}}%
\pgfpathlineto{\pgfqpoint{8.525230in}{3.076057in}}%
\pgfpathlineto{\pgfqpoint{8.538311in}{3.014087in}}%
\pgfpathlineto{\pgfqpoint{8.594818in}{3.015338in}}%
\pgfpathlineto{\pgfqpoint{8.596218in}{3.016791in}}%
\pgfpathlineto{\pgfqpoint{8.598991in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{8.599679in}{3.027754in}}%
\pgfpathlineto{\pgfqpoint{8.603086in}{3.073998in}}%
\pgfpathlineto{\pgfqpoint{8.606441in}{3.075174in}}%
\pgfpathlineto{\pgfqpoint{8.610402in}{3.070668in}}%
\pgfpathlineto{\pgfqpoint{8.646522in}{3.069145in}}%
\pgfpathlineto{\pgfqpoint{8.649281in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{8.650375in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{8.651464in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{8.654698in}{3.166518in}}%
\pgfpathlineto{\pgfqpoint{8.657885in}{3.164391in}}%
\pgfpathlineto{\pgfqpoint{8.660507in}{3.158183in}}%
\pgfpathlineto{\pgfqpoint{8.663097in}{3.141048in}}%
\pgfpathlineto{\pgfqpoint{8.671684in}{3.069339in}}%
\pgfpathlineto{\pgfqpoint{8.676098in}{3.070137in}}%
\pgfpathlineto{\pgfqpoint{8.676583in}{3.073147in}}%
\pgfpathlineto{\pgfqpoint{8.678512in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{8.678992in}{3.106950in}}%
\pgfpathlineto{\pgfqpoint{8.680425in}{3.107445in}}%
\pgfpathlineto{\pgfqpoint{8.680900in}{3.106775in}}%
\pgfpathlineto{\pgfqpoint{8.684669in}{3.123426in}}%
\pgfpathlineto{\pgfqpoint{8.685135in}{3.123260in}}%
\pgfpathlineto{\pgfqpoint{8.686992in}{3.118347in}}%
\pgfpathlineto{\pgfqpoint{8.689290in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{8.692018in}{3.087937in}}%
\pgfpathlineto{\pgfqpoint{8.712288in}{3.087923in}}%
\pgfpathlineto{\pgfqpoint{8.713521in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{8.716774in}{3.199410in}}%
\pgfpathlineto{\pgfqpoint{8.717178in}{3.197725in}}%
\pgfpathlineto{\pgfqpoint{8.730471in}{3.069860in}}%
\pgfpathlineto{\pgfqpoint{8.746916in}{3.068554in}}%
\pgfpathlineto{\pgfqpoint{8.749019in}{3.156225in}}%
\pgfpathlineto{\pgfqpoint{8.751102in}{3.142279in}}%
\pgfpathlineto{\pgfqpoint{8.751447in}{3.146689in}}%
\pgfpathlineto{\pgfqpoint{8.752823in}{3.145537in}}%
\pgfpathlineto{\pgfqpoint{8.754531in}{3.138828in}}%
\pgfpathlineto{\pgfqpoint{8.759908in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.763203in}{3.044534in}}%
\pgfpathlineto{\pgfqpoint{8.764182in}{3.044890in}}%
\pgfpathlineto{\pgfqpoint{8.766771in}{3.044925in}}%
\pgfpathlineto{\pgfqpoint{8.770600in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{8.771232in}{3.222431in}}%
\pgfpathlineto{\pgfqpoint{8.771547in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{8.773116in}{3.211103in}}%
\pgfpathlineto{\pgfqpoint{8.773740in}{3.217805in}}%
\pgfpathlineto{\pgfqpoint{8.774674in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{8.775294in}{3.218093in}}%
\pgfpathlineto{\pgfqpoint{8.777144in}{3.207507in}}%
\pgfpathlineto{\pgfqpoint{8.779890in}{3.171549in}}%
\pgfpathlineto{\pgfqpoint{8.787928in}{3.061458in}}%
\pgfpathlineto{\pgfqpoint{8.803722in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{8.803994in}{3.063265in}}%
\pgfpathlineto{\pgfqpoint{8.806157in}{3.169584in}}%
\pgfpathlineto{\pgfqpoint{8.806695in}{3.167853in}}%
\pgfpathlineto{\pgfqpoint{8.809629in}{3.155029in}}%
\pgfpathlineto{\pgfqpoint{8.812263in}{3.120354in}}%
\pgfpathlineto{\pgfqpoint{8.816926in}{3.054983in}}%
\pgfpathlineto{\pgfqpoint{8.825473in}{3.056046in}}%
\pgfpathlineto{\pgfqpoint{8.825720in}{3.057822in}}%
\pgfpathlineto{\pgfqpoint{8.828656in}{3.265774in}}%
\pgfpathlineto{\pgfqpoint{8.829384in}{3.263989in}}%
\pgfpathlineto{\pgfqpoint{8.831073in}{3.269749in}}%
\pgfpathlineto{\pgfqpoint{8.831553in}{3.269272in}}%
\pgfpathlineto{\pgfqpoint{8.833939in}{3.261434in}}%
\pgfpathlineto{\pgfqpoint{8.836064in}{3.234522in}}%
\pgfpathlineto{\pgfqpoint{8.845720in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{8.854539in}{3.077944in}}%
\pgfpathlineto{\pgfqpoint{8.856262in}{3.213716in}}%
\pgfpathlineto{\pgfqpoint{8.857331in}{3.211721in}}%
\pgfpathlineto{\pgfqpoint{8.857971in}{3.214244in}}%
\pgfpathlineto{\pgfqpoint{8.858820in}{3.216126in}}%
\pgfpathlineto{\pgfqpoint{8.859455in}{3.215164in}}%
\pgfpathlineto{\pgfqpoint{8.860930in}{3.204596in}}%
\pgfpathlineto{\pgfqpoint{8.863435in}{3.156887in}}%
\pgfpathlineto{\pgfqpoint{8.867751in}{3.084114in}}%
\pgfpathlineto{\pgfqpoint{8.888150in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{8.894010in}{3.086912in}}%
\pgfpathlineto{\pgfqpoint{8.894190in}{3.086912in}}%
\pgfpathlineto{\pgfqpoint{8.897060in}{3.314346in}}%
\pgfpathlineto{\pgfqpoint{8.899189in}{3.300636in}}%
\pgfpathlineto{\pgfqpoint{8.901820in}{3.247196in}}%
\pgfpathlineto{\pgfqpoint{8.908857in}{3.084284in}}%
\pgfpathlineto{\pgfqpoint{8.916820in}{3.082770in}}%
\pgfpathlineto{\pgfqpoint{8.920536in}{3.082516in}}%
\pgfpathlineto{\pgfqpoint{8.920856in}{3.082516in}}%
\pgfpathlineto{\pgfqpoint{8.921336in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{8.923084in}{3.263470in}}%
\pgfpathlineto{\pgfqpoint{8.923717in}{3.258578in}}%
\pgfpathlineto{\pgfqpoint{8.925291in}{3.263874in}}%
\pgfpathlineto{\pgfqpoint{8.925760in}{3.263095in}}%
\pgfpathlineto{\pgfqpoint{8.927164in}{3.251385in}}%
\pgfpathlineto{\pgfqpoint{8.929945in}{3.192827in}}%
\pgfpathlineto{\pgfqpoint{8.934803in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{8.936598in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{8.936896in}{3.099314in}}%
\pgfpathlineto{\pgfqpoint{8.939997in}{3.345029in}}%
\pgfpathlineto{\pgfqpoint{8.940583in}{3.340898in}}%
\pgfpathlineto{\pgfqpoint{8.943634in}{3.277840in}}%
\pgfpathlineto{\pgfqpoint{8.950732in}{3.090569in}}%
\pgfpathlineto{\pgfqpoint{8.955705in}{3.089004in}}%
\pgfpathlineto{\pgfqpoint{8.958014in}{3.088940in}}%
\pgfpathlineto{\pgfqpoint{8.959093in}{3.088940in}}%
\pgfpathlineto{\pgfqpoint{8.962032in}{3.264706in}}%
\pgfpathlineto{\pgfqpoint{8.963487in}{3.244800in}}%
\pgfpathlineto{\pgfqpoint{8.967149in}{3.117507in}}%
\pgfpathlineto{\pgfqpoint{8.969085in}{3.091875in}}%
\pgfpathlineto{\pgfqpoint{8.971768in}{3.397902in}}%
\pgfpathlineto{\pgfqpoint{8.972275in}{3.393485in}}%
\pgfpathlineto{\pgfqpoint{8.977162in}{3.306909in}}%
\pgfpathlineto{\pgfqpoint{8.983994in}{3.095833in}}%
\pgfpathlineto{\pgfqpoint{9.002202in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{9.004184in}{3.324189in}}%
\pgfpathlineto{\pgfqpoint{9.005059in}{3.317474in}}%
\pgfpathlineto{\pgfqpoint{9.008419in}{3.266570in}}%
\pgfpathlineto{\pgfqpoint{9.006040in}{3.320775in}}%
\pgfpathlineto{\pgfqpoint{9.008526in}{3.279869in}}%
\pgfpathlineto{\pgfqpoint{9.010665in}{3.413203in}}%
\pgfpathlineto{\pgfqpoint{9.011091in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{9.013310in}{3.322081in}}%
\pgfpathlineto{\pgfqpoint{9.019123in}{3.110020in}}%
\pgfpathlineto{\pgfqpoint{9.034168in}{3.110020in}}%
\pgfpathlineto{\pgfqpoint{9.034646in}{3.174901in}}%
\pgfpathlineto{\pgfqpoint{9.036168in}{3.365102in}}%
\pgfpathlineto{\pgfqpoint{9.037114in}{3.346118in}}%
\pgfpathlineto{\pgfqpoint{9.040580in}{3.284354in}}%
\pgfpathlineto{\pgfqpoint{9.042983in}{3.172662in}}%
\pgfpathlineto{\pgfqpoint{9.045633in}{3.109558in}}%
\pgfpathlineto{\pgfqpoint{9.062670in}{3.109558in}}%
\pgfpathlineto{\pgfqpoint{9.064762in}{3.455647in}}%
\pgfpathlineto{\pgfqpoint{9.065593in}{3.452713in}}%
\pgfpathlineto{\pgfqpoint{9.067904in}{3.424210in}}%
\pgfpathlineto{\pgfqpoint{9.070515in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{9.074535in}{3.118842in}}%
\pgfpathlineto{\pgfqpoint{9.087979in}{3.118841in}}%
\pgfpathlineto{\pgfqpoint{9.088952in}{3.282140in}}%
\pgfpathlineto{\pgfqpoint{9.090736in}{3.350256in}}%
\pgfpathlineto{\pgfqpoint{9.090884in}{3.349829in}}%
\pgfpathlineto{\pgfqpoint{9.092064in}{3.325239in}}%
\pgfpathlineto{\pgfqpoint{9.094988in}{3.181656in}}%
\pgfpathlineto{\pgfqpoint{9.097371in}{3.118936in}}%
\pgfpathlineto{\pgfqpoint{9.108437in}{3.118935in}}%
\pgfpathlineto{\pgfqpoint{9.112968in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{9.114036in}{3.330133in}}%
\pgfpathlineto{\pgfqpoint{9.117210in}{3.215538in}}%
\pgfpathlineto{\pgfqpoint{9.118192in}{3.229055in}}%
\pgfpathlineto{\pgfqpoint{9.121500in}{3.308247in}}%
\pgfpathlineto{\pgfqpoint{9.122464in}{3.297520in}}%
\pgfpathlineto{\pgfqpoint{9.126277in}{3.183614in}}%
\pgfpathlineto{\pgfqpoint{9.127471in}{3.162147in}}%
\pgfpathlineto{\pgfqpoint{9.128159in}{3.171693in}}%
\pgfpathlineto{\pgfqpoint{9.129777in}{3.264865in}}%
\pgfpathlineto{\pgfqpoint{9.131507in}{3.355387in}}%
\pgfpathlineto{\pgfqpoint{9.132244in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{9.133893in}{3.267050in}}%
\pgfpathlineto{\pgfqpoint{9.136073in}{3.186022in}}%
\pgfpathlineto{\pgfqpoint{9.136675in}{3.190015in}}%
\pgfpathlineto{\pgfqpoint{9.138709in}{3.238742in}}%
\pgfpathlineto{\pgfqpoint{9.140901in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{9.141490in}{3.279066in}}%
\pgfpathlineto{\pgfqpoint{9.143306in}{3.230083in}}%
\pgfpathlineto{\pgfqpoint{9.147064in}{3.143614in}}%
\pgfpathlineto{\pgfqpoint{9.147179in}{3.143919in}}%
\pgfpathlineto{\pgfqpoint{9.148664in}{3.510881in}}%
\pgfpathlineto{\pgfqpoint{9.150308in}{3.433689in}}%
\pgfpathlineto{\pgfqpoint{9.152724in}{3.261962in}}%
\pgfpathlineto{\pgfqpoint{9.154006in}{3.278383in}}%
\pgfpathlineto{\pgfqpoint{9.155831in}{3.307079in}}%
\pgfpathlineto{\pgfqpoint{9.156546in}{3.298586in}}%
\pgfpathlineto{\pgfqpoint{9.158515in}{3.213708in}}%
\pgfpathlineto{\pgfqpoint{9.161273in}{3.155066in}}%
\pgfpathlineto{\pgfqpoint{9.164581in}{3.126147in}}%
\pgfpathlineto{\pgfqpoint{9.170176in}{3.126147in}}%
\pgfpathlineto{\pgfqpoint{9.171770in}{3.533592in}}%
\pgfpathlineto{\pgfqpoint{9.172793in}{3.516377in}}%
\pgfpathlineto{\pgfqpoint{9.173201in}{3.510452in}}%
\pgfpathlineto{\pgfqpoint{9.174521in}{3.431870in}}%
\pgfpathlineto{\pgfqpoint{9.179575in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{9.180857in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{9.182670in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{9.183546in}{3.343138in}}%
\pgfpathlineto{\pgfqpoint{9.187781in}{3.130358in}}%
\pgfpathlineto{\pgfqpoint{9.192216in}{3.130359in}}%
\pgfpathlineto{\pgfqpoint{9.192823in}{3.315820in}}%
\pgfpathlineto{\pgfqpoint{9.194540in}{3.535790in}}%
\pgfpathlineto{\pgfqpoint{9.195002in}{3.530979in}}%
\pgfpathlineto{\pgfqpoint{9.195186in}{3.532243in}}%
\pgfpathlineto{\pgfqpoint{9.195692in}{3.521882in}}%
\pgfpathlineto{\pgfqpoint{9.197250in}{3.399150in}}%
\pgfpathlineto{\pgfqpoint{9.201187in}{3.138143in}}%
\pgfpathlineto{\pgfqpoint{9.208640in}{3.138143in}}%
\pgfpathlineto{\pgfqpoint{9.211012in}{3.545351in}}%
\pgfpathlineto{\pgfqpoint{9.212636in}{3.491822in}}%
\pgfpathlineto{\pgfqpoint{9.218518in}{3.146401in}}%
\pgfpathlineto{\pgfqpoint{9.220746in}{3.146401in}}%
\pgfpathlineto{\pgfqpoint{9.222585in}{3.412682in}}%
\pgfpathlineto{\pgfqpoint{9.223479in}{3.362931in}}%
\pgfpathlineto{\pgfqpoint{9.227217in}{3.151378in}}%
\pgfpathlineto{\pgfqpoint{9.229753in}{3.151378in}}%
\pgfpathlineto{\pgfqpoint{9.231128in}{3.566516in}}%
\pgfpathlineto{\pgfqpoint{9.232455in}{3.519562in}}%
\pgfpathlineto{\pgfqpoint{9.233813in}{3.397799in}}%
\pgfpathlineto{\pgfqpoint{9.237420in}{3.135317in}}%
\pgfpathlineto{\pgfqpoint{9.240930in}{3.135725in}}%
\pgfpathlineto{\pgfqpoint{9.243722in}{3.547623in}}%
\pgfpathlineto{\pgfqpoint{9.244349in}{3.525137in}}%
\pgfpathlineto{\pgfqpoint{9.246332in}{3.293029in}}%
\pgfpathlineto{\pgfqpoint{9.248839in}{3.154728in}}%
\pgfpathlineto{\pgfqpoint{9.252707in}{3.154831in}}%
\pgfpathlineto{\pgfqpoint{9.254370in}{3.421055in}}%
\pgfpathlineto{\pgfqpoint{9.255179in}{3.375348in}}%
\pgfpathlineto{\pgfqpoint{9.257275in}{3.142609in}}%
\pgfpathlineto{\pgfqpoint{9.257692in}{3.270566in}}%
\pgfpathlineto{\pgfqpoint{9.258973in}{3.558569in}}%
\pgfpathlineto{\pgfqpoint{9.259834in}{3.482024in}}%
\pgfpathlineto{\pgfqpoint{9.264426in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{9.267103in}{3.135161in}}%
\pgfpathlineto{\pgfqpoint{9.269485in}{3.364107in}}%
\pgfpathlineto{\pgfqpoint{9.270470in}{3.545058in}}%
\pgfpathlineto{\pgfqpoint{9.271385in}{3.460813in}}%
\pgfpathlineto{\pgfqpoint{9.274816in}{3.157450in}}%
\pgfpathlineto{\pgfqpoint{9.274976in}{3.182305in}}%
\pgfpathlineto{\pgfqpoint{9.276512in}{3.424746in}}%
\pgfpathlineto{\pgfqpoint{9.277466in}{3.372336in}}%
\pgfpathlineto{\pgfqpoint{9.280898in}{3.151472in}}%
\pgfpathlineto{\pgfqpoint{9.282454in}{3.152992in}}%
\pgfpathlineto{\pgfqpoint{9.284154in}{3.463632in}}%
\pgfpathlineto{\pgfqpoint{9.285045in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{9.288513in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{9.291272in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{9.293349in}{3.465220in}}%
\pgfpathlineto{\pgfqpoint{9.294556in}{3.353201in}}%
\pgfpathlineto{\pgfqpoint{9.297386in}{3.157953in}}%
\pgfpathlineto{\pgfqpoint{9.298687in}{3.159205in}}%
\pgfpathlineto{\pgfqpoint{9.301094in}{3.455563in}}%
\pgfpathlineto{\pgfqpoint{9.302260in}{3.357254in}}%
\pgfpathlineto{\pgfqpoint{9.304180in}{3.191226in}}%
\pgfpathlineto{\pgfqpoint{9.304882in}{3.209938in}}%
\pgfpathlineto{\pgfqpoint{9.306417in}{3.373561in}}%
\pgfpathlineto{\pgfqpoint{9.307278in}{3.430868in}}%
\pgfpathlineto{\pgfqpoint{9.308053in}{3.389276in}}%
\pgfpathlineto{\pgfqpoint{9.309814in}{3.251467in}}%
\pgfpathlineto{\pgfqpoint{9.310580in}{3.289332in}}%
\pgfpathlineto{\pgfqpoint{9.312104in}{3.444094in}}%
\pgfpathlineto{\pgfqpoint{9.312997in}{3.382401in}}%
\pgfpathlineto{\pgfqpoint{9.315334in}{3.183685in}}%
\pgfpathlineto{\pgfqpoint{9.316001in}{3.199714in}}%
\pgfpathlineto{\pgfqpoint{9.317144in}{3.337549in}}%
\pgfpathlineto{\pgfqpoint{9.318175in}{3.456508in}}%
\pgfpathlineto{\pgfqpoint{9.318992in}{3.401438in}}%
\pgfpathlineto{\pgfqpoint{9.321318in}{3.180013in}}%
\pgfpathlineto{\pgfqpoint{9.322253in}{3.188778in}}%
\pgfpathlineto{\pgfqpoint{9.323595in}{3.222832in}}%
\pgfpathlineto{\pgfqpoint{9.325390in}{3.432394in}}%
\pgfpathlineto{\pgfqpoint{9.326637in}{3.326164in}}%
\pgfpathlineto{\pgfqpoint{9.327928in}{3.216777in}}%
\pgfpathlineto{\pgfqpoint{9.328684in}{3.256848in}}%
\pgfpathlineto{\pgfqpoint{9.330188in}{3.362551in}}%
\pgfpathlineto{\pgfqpoint{9.330937in}{3.328864in}}%
\pgfpathlineto{\pgfqpoint{9.332870in}{3.169696in}}%
\pgfpathlineto{\pgfqpoint{9.333683in}{3.222832in}}%
\pgfpathlineto{\pgfqpoint{9.335812in}{3.458738in}}%
\pgfpathlineto{\pgfqpoint{9.336590in}{3.362934in}}%
\pgfpathlineto{\pgfqpoint{9.337945in}{3.218501in}}%
\pgfpathlineto{\pgfqpoint{9.338667in}{3.267855in}}%
\pgfpathlineto{\pgfqpoint{9.339866in}{3.393494in}}%
\pgfpathlineto{\pgfqpoint{9.340749in}{3.340493in}}%
\pgfpathlineto{\pgfqpoint{9.343212in}{3.159052in}}%
\pgfpathlineto{\pgfqpoint{9.343494in}{3.191609in}}%
\pgfpathlineto{\pgfqpoint{9.345438in}{3.410919in}}%
\pgfpathlineto{\pgfqpoint{9.346252in}{3.368853in}}%
\pgfpathlineto{\pgfqpoint{9.347987in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{9.347110in}{3.386135in}}%
\pgfpathlineto{\pgfqpoint{9.348171in}{3.339996in}}%
\pgfpathlineto{\pgfqpoint{9.349343in}{3.434327in}}%
\pgfpathlineto{\pgfqpoint{9.350120in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{9.353292in}{3.161713in}}%
\pgfpathlineto{\pgfqpoint{9.354481in}{3.161713in}}%
\pgfpathlineto{\pgfqpoint{9.355531in}{3.599494in}}%
\pgfpathlineto{\pgfqpoint{9.356774in}{3.435761in}}%
\pgfpathlineto{\pgfqpoint{9.360071in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{9.360115in}{3.165016in}}%
\pgfpathlineto{\pgfqpoint{9.361376in}{3.405107in}}%
\pgfpathlineto{\pgfqpoint{9.362199in}{3.304278in}}%
\pgfpathlineto{\pgfqpoint{9.364434in}{3.161120in}}%
\pgfpathlineto{\pgfqpoint{9.365096in}{3.161120in}}%
\pgfpathlineto{\pgfqpoint{9.366351in}{3.621221in}}%
\pgfpathlineto{\pgfqpoint{9.367324in}{3.522746in}}%
\pgfpathlineto{\pgfqpoint{9.369968in}{3.169879in}}%
\pgfpathlineto{\pgfqpoint{9.370260in}{3.273890in}}%
\pgfpathlineto{\pgfqpoint{9.371091in}{3.460582in}}%
\pgfpathlineto{\pgfqpoint{9.371961in}{3.334933in}}%
\pgfpathlineto{\pgfqpoint{9.374182in}{3.178760in}}%
\pgfpathlineto{\pgfqpoint{9.375976in}{3.178760in}}%
\pgfpathlineto{\pgfqpoint{9.377473in}{3.582277in}}%
\pgfpathlineto{\pgfqpoint{9.378478in}{3.458938in}}%
\pgfpathlineto{\pgfqpoint{9.381290in}{3.183687in}}%
\pgfpathlineto{\pgfqpoint{9.382436in}{3.183687in}}%
\pgfpathlineto{\pgfqpoint{9.383615in}{3.456979in}}%
\pgfpathlineto{\pgfqpoint{9.384633in}{3.303832in}}%
\pgfpathlineto{\pgfqpoint{9.385897in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{9.386111in}{3.309650in}}%
\pgfpathlineto{\pgfqpoint{9.386981in}{3.631673in}}%
\pgfpathlineto{\pgfqpoint{9.387926in}{3.494542in}}%
\pgfpathlineto{\pgfqpoint{9.391397in}{3.165745in}}%
\pgfpathlineto{\pgfqpoint{9.391681in}{3.166713in}}%
\pgfpathlineto{\pgfqpoint{9.393788in}{3.540149in}}%
\pgfpathlineto{\pgfqpoint{9.394405in}{3.476984in}}%
\pgfpathlineto{\pgfqpoint{9.396744in}{3.169404in}}%
\pgfpathlineto{\pgfqpoint{9.396985in}{3.274730in}}%
\pgfpathlineto{\pgfqpoint{9.397777in}{3.492490in}}%
\pgfpathlineto{\pgfqpoint{9.398694in}{3.359337in}}%
\pgfpathlineto{\pgfqpoint{9.400971in}{3.177972in}}%
\pgfpathlineto{\pgfqpoint{9.401279in}{3.177972in}}%
\pgfpathlineto{\pgfqpoint{9.402470in}{3.461497in}}%
\pgfpathlineto{\pgfqpoint{9.403654in}{3.379433in}}%
\pgfpathlineto{\pgfqpoint{9.406235in}{3.182740in}}%
\pgfpathlineto{\pgfqpoint{9.407699in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{9.408541in}{3.494920in}}%
\pgfpathlineto{\pgfqpoint{9.409676in}{3.311151in}}%
\pgfpathlineto{\pgfqpoint{9.409728in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{9.410892in}{3.390221in}}%
\pgfpathlineto{\pgfqpoint{9.411964in}{3.481160in}}%
\pgfpathlineto{\pgfqpoint{9.412927in}{3.443747in}}%
\pgfpathlineto{\pgfqpoint{9.412978in}{3.444257in}}%
\pgfpathlineto{\pgfqpoint{9.413270in}{3.423670in}}%
\pgfpathlineto{\pgfqpoint{9.416604in}{3.173779in}}%
\pgfpathlineto{\pgfqpoint{9.416654in}{3.173779in}}%
\pgfpathlineto{\pgfqpoint{9.417648in}{3.450325in}}%
\pgfpathlineto{\pgfqpoint{9.419071in}{3.407290in}}%
\pgfpathlineto{\pgfqpoint{9.420966in}{3.355014in}}%
\pgfpathlineto{\pgfqpoint{9.421065in}{3.390894in}}%
\pgfpathlineto{\pgfqpoint{9.421528in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{9.422450in}{3.339501in}}%
\pgfpathlineto{\pgfqpoint{9.424594in}{3.173552in}}%
\pgfpathlineto{\pgfqpoint{9.425292in}{3.173552in}}%
\pgfpathlineto{\pgfqpoint{9.426442in}{3.482983in}}%
\pgfpathlineto{\pgfqpoint{9.427296in}{3.326790in}}%
\pgfpathlineto{\pgfqpoint{9.429313in}{3.192151in}}%
\pgfpathlineto{\pgfqpoint{9.429456in}{3.193666in}}%
\pgfpathlineto{\pgfqpoint{9.430108in}{3.465811in}}%
\pgfpathlineto{\pgfqpoint{9.430425in}{3.508583in}}%
\pgfpathlineto{\pgfqpoint{9.431264in}{3.359212in}}%
\pgfpathlineto{\pgfqpoint{9.433480in}{3.173957in}}%
\pgfpathlineto{\pgfqpoint{9.434291in}{3.173956in}}%
\pgfpathlineto{\pgfqpoint{9.435271in}{3.511753in}}%
\pgfpathlineto{\pgfqpoint{9.436338in}{3.275967in}}%
\pgfpathlineto{\pgfqpoint{9.438183in}{3.177214in}}%
\pgfpathlineto{\pgfqpoint{9.439069in}{3.177213in}}%
\pgfpathlineto{\pgfqpoint{9.439982in}{3.532297in}}%
\pgfpathlineto{\pgfqpoint{9.441072in}{3.283111in}}%
\pgfpathlineto{\pgfqpoint{9.442923in}{3.179553in}}%
\pgfpathlineto{\pgfqpoint{9.443939in}{3.179605in}}%
\pgfpathlineto{\pgfqpoint{9.444728in}{3.523375in}}%
\pgfpathlineto{\pgfqpoint{9.445721in}{3.329018in}}%
\pgfpathlineto{\pgfqpoint{9.447738in}{3.181120in}}%
\pgfpathlineto{\pgfqpoint{9.449272in}{3.181120in}}%
\pgfpathlineto{\pgfqpoint{9.450144in}{3.543763in}}%
\pgfpathlineto{\pgfqpoint{9.451199in}{3.293235in}}%
\pgfpathlineto{\pgfqpoint{9.453053in}{3.186315in}}%
\pgfpathlineto{\pgfqpoint{9.454408in}{3.186298in}}%
\pgfpathlineto{\pgfqpoint{9.455118in}{3.549430in}}%
\pgfpathlineto{\pgfqpoint{9.456207in}{3.326177in}}%
\pgfpathlineto{\pgfqpoint{9.458159in}{3.187198in}}%
\pgfpathlineto{\pgfqpoint{9.460093in}{3.187180in}}%
\pgfpathlineto{\pgfqpoint{9.460868in}{3.551404in}}%
\pgfpathlineto{\pgfqpoint{9.462025in}{3.279604in}}%
\pgfpathlineto{\pgfqpoint{9.463804in}{3.190308in}}%
\pgfpathlineto{\pgfqpoint{9.465960in}{3.190296in}}%
\pgfpathlineto{\pgfqpoint{9.466687in}{3.564696in}}%
\pgfpathlineto{\pgfqpoint{9.467854in}{3.295611in}}%
\pgfpathlineto{\pgfqpoint{9.469653in}{3.196509in}}%
\pgfpathlineto{\pgfqpoint{9.471398in}{3.197232in}}%
\pgfpathlineto{\pgfqpoint{9.472763in}{3.547787in}}%
\pgfpathlineto{\pgfqpoint{9.473716in}{3.361306in}}%
\pgfpathlineto{\pgfqpoint{9.475700in}{3.206190in}}%
\pgfpathlineto{\pgfqpoint{9.477846in}{3.206805in}}%
\pgfpathlineto{\pgfqpoint{9.478905in}{3.496450in}}%
\pgfpathlineto{\pgfqpoint{9.479439in}{3.574326in}}%
\pgfpathlineto{\pgfqpoint{9.480351in}{3.398877in}}%
\pgfpathlineto{\pgfqpoint{9.482452in}{3.208373in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{3.209643in}}%
\pgfpathlineto{\pgfqpoint{9.485980in}{3.571737in}}%
\pgfpathlineto{\pgfqpoint{9.486976in}{3.431581in}}%
\pgfpathlineto{\pgfqpoint{9.487906in}{3.297585in}}%
\pgfpathlineto{\pgfqpoint{9.488711in}{3.371728in}}%
\pgfpathlineto{\pgfqpoint{9.490529in}{3.560288in}}%
\pgfpathlineto{\pgfqpoint{9.491324in}{3.497217in}}%
\pgfpathlineto{\pgfqpoint{9.493288in}{3.242916in}}%
\pgfpathlineto{\pgfqpoint{9.493383in}{3.417281in}}%
\pgfpathlineto{\pgfqpoint{9.494109in}{3.639860in}}%
\pgfpathlineto{\pgfqpoint{9.494939in}{3.460121in}}%
\pgfpathlineto{\pgfqpoint{9.495222in}{3.356434in}}%
\pgfpathlineto{\pgfqpoint{9.496260in}{3.539562in}}%
\pgfpathlineto{\pgfqpoint{9.496906in}{3.611188in}}%
\pgfpathlineto{\pgfqpoint{9.497690in}{3.519308in}}%
\pgfpathlineto{\pgfqpoint{9.498670in}{3.434680in}}%
\pgfpathlineto{\pgfqpoint{9.499656in}{3.438133in}}%
\pgfpathlineto{\pgfqpoint{9.500904in}{3.456558in}}%
\pgfpathlineto{\pgfqpoint{9.501754in}{3.514249in}}%
\pgfpathlineto{\pgfqpoint{9.501915in}{3.646564in}}%
\pgfpathlineto{\pgfqpoint{9.503252in}{3.459863in}}%
\pgfpathlineto{\pgfqpoint{9.503445in}{3.392004in}}%
\pgfpathlineto{\pgfqpoint{9.504536in}{3.545663in}}%
\pgfpathlineto{\pgfqpoint{9.505293in}{3.644401in}}%
\pgfpathlineto{\pgfqpoint{9.506060in}{3.542765in}}%
\pgfpathlineto{\pgfqpoint{9.509054in}{3.222450in}}%
\pgfpathlineto{\pgfqpoint{9.510614in}{3.222450in}}%
\pgfpathlineto{\pgfqpoint{9.511482in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{9.512610in}{3.344766in}}%
\pgfpathlineto{\pgfqpoint{9.514426in}{3.217084in}}%
\pgfpathlineto{\pgfqpoint{9.515431in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{9.518057in}{3.675891in}}%
\pgfpathlineto{\pgfqpoint{9.518409in}{3.635109in}}%
\pgfpathlineto{\pgfqpoint{9.518929in}{3.526514in}}%
\pgfpathlineto{\pgfqpoint{9.519660in}{3.213032in}}%
\pgfpathlineto{\pgfqpoint{9.520568in}{3.489562in}}%
\pgfpathlineto{\pgfqpoint{9.521524in}{3.780027in}}%
\pgfpathlineto{\pgfqpoint{9.522310in}{3.574560in}}%
\pgfpathlineto{\pgfqpoint{9.524659in}{3.236053in}}%
\pgfpathlineto{\pgfqpoint{9.526338in}{3.236053in}}%
\pgfpathlineto{\pgfqpoint{9.526994in}{3.721449in}}%
\pgfpathlineto{\pgfqpoint{9.528025in}{3.459441in}}%
\pgfpathlineto{\pgfqpoint{9.528462in}{3.260242in}}%
\pgfpathlineto{\pgfqpoint{9.528888in}{3.767283in}}%
\pgfpathlineto{\pgfqpoint{9.529192in}{3.932508in}}%
\pgfpathlineto{\pgfqpoint{9.530193in}{3.516303in}}%
\pgfpathlineto{\pgfqpoint{9.532231in}{3.261606in}}%
\pgfpathlineto{\pgfqpoint{9.533197in}{3.261606in}}%
\pgfpathlineto{\pgfqpoint{9.534002in}{3.793909in}}%
\pgfpathlineto{\pgfqpoint{9.535010in}{3.451457in}}%
\pgfpathlineto{\pgfqpoint{9.536975in}{3.236188in}}%
\pgfpathlineto{\pgfqpoint{9.538398in}{3.236188in}}%
\pgfpathlineto{\pgfqpoint{9.539067in}{3.863481in}}%
\pgfpathlineto{\pgfqpoint{9.540505in}{3.420601in}}%
\pgfpathlineto{\pgfqpoint{9.542431in}{3.231546in}}%
\pgfpathlineto{\pgfqpoint{9.545350in}{3.231546in}}%
\pgfpathlineto{\pgfqpoint{9.546167in}{3.820536in}}%
\pgfpathlineto{\pgfqpoint{9.547383in}{3.380976in}}%
\pgfpathlineto{\pgfqpoint{9.549185in}{3.239372in}}%
\pgfpathlineto{\pgfqpoint{9.552034in}{3.240839in}}%
\pgfpathlineto{\pgfqpoint{9.552554in}{3.967032in}}%
\pgfpathlineto{\pgfqpoint{9.553745in}{3.625053in}}%
\pgfpathlineto{\pgfqpoint{9.556070in}{3.236490in}}%
\pgfpathlineto{\pgfqpoint{9.558531in}{3.236459in}}%
\pgfpathlineto{\pgfqpoint{9.559293in}{3.782415in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{3.419817in}}%
\pgfpathlineto{\pgfqpoint{9.562128in}{3.240910in}}%
\pgfpathlineto{\pgfqpoint{9.564851in}{3.240910in}}%
\pgfpathlineto{\pgfqpoint{9.565479in}{3.786827in}}%
\pgfpathlineto{\pgfqpoint{9.566567in}{3.421809in}}%
\pgfpathlineto{\pgfqpoint{9.568432in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{9.571187in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{9.571730in}{3.908108in}}%
\pgfpathlineto{\pgfqpoint{9.573104in}{3.416285in}}%
\pgfpathlineto{\pgfqpoint{9.574914in}{3.249088in}}%
\pgfpathlineto{\pgfqpoint{9.577484in}{3.249088in}}%
\pgfpathlineto{\pgfqpoint{9.578183in}{3.798175in}}%
\pgfpathlineto{\pgfqpoint{9.579219in}{3.358749in}}%
\pgfpathlineto{\pgfqpoint{9.580947in}{3.246150in}}%
\pgfpathlineto{\pgfqpoint{9.583409in}{3.246150in}}%
\pgfpathlineto{\pgfqpoint{9.583923in}{3.990348in}}%
\pgfpathlineto{\pgfqpoint{9.585152in}{3.519022in}}%
\pgfpathlineto{\pgfqpoint{9.587139in}{3.241755in}}%
\pgfpathlineto{\pgfqpoint{9.589217in}{3.241755in}}%
\pgfpathlineto{\pgfqpoint{9.589948in}{3.889234in}}%
\pgfpathlineto{\pgfqpoint{9.590976in}{3.427034in}}%
\pgfpathlineto{\pgfqpoint{9.592783in}{3.249583in}}%
\pgfpathlineto{\pgfqpoint{9.595063in}{3.249582in}}%
\pgfpathlineto{\pgfqpoint{9.595709in}{3.861795in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.372806in}}%
\pgfpathlineto{\pgfqpoint{9.598426in}{3.265131in}}%
\pgfpathlineto{\pgfqpoint{9.600649in}{3.265121in}}%
\pgfpathlineto{\pgfqpoint{9.601176in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{9.602328in}{3.317965in}}%
\pgfpathlineto{\pgfqpoint{9.603950in}{3.259519in}}%
\pgfpathlineto{\pgfqpoint{9.606476in}{3.259518in}}%
\pgfpathlineto{\pgfqpoint{9.607088in}{3.885707in}}%
\pgfpathlineto{\pgfqpoint{9.608139in}{3.331027in}}%
\pgfpathlineto{\pgfqpoint{9.609761in}{3.269987in}}%
\pgfpathlineto{\pgfqpoint{9.611929in}{3.269983in}}%
\pgfpathlineto{\pgfqpoint{9.612305in}{3.844110in}}%
\pgfpathlineto{\pgfqpoint{9.613552in}{3.368345in}}%
\pgfpathlineto{\pgfqpoint{9.615211in}{3.281607in}}%
\pgfpathlineto{\pgfqpoint{9.615526in}{3.281607in}}%
\pgfpathlineto{\pgfqpoint{9.616544in}{3.791025in}}%
\pgfpathlineto{\pgfqpoint{9.617475in}{3.425760in}}%
\pgfpathlineto{\pgfqpoint{9.618011in}{3.294203in}}%
\pgfpathlineto{\pgfqpoint{9.618349in}{3.729273in}}%
\pgfpathlineto{\pgfqpoint{9.618464in}{3.802761in}}%
\pgfpathlineto{\pgfqpoint{9.619657in}{3.389829in}}%
\pgfpathlineto{\pgfqpoint{9.619804in}{3.280745in}}%
\pgfpathlineto{\pgfqpoint{9.621070in}{3.480523in}}%
\pgfpathlineto{\pgfqpoint{9.622009in}{3.657207in}}%
\pgfpathlineto{\pgfqpoint{9.622806in}{3.533849in}}%
\pgfpathlineto{\pgfqpoint{9.623163in}{3.448362in}}%
\pgfpathlineto{\pgfqpoint{9.623315in}{3.772974in}}%
\pgfpathlineto{\pgfqpoint{9.623705in}{3.813150in}}%
\pgfpathlineto{\pgfqpoint{9.624521in}{3.454096in}}%
\pgfpathlineto{\pgfqpoint{9.624620in}{3.384979in}}%
\pgfpathlineto{\pgfqpoint{9.625695in}{3.711137in}}%
\pgfpathlineto{\pgfqpoint{9.626035in}{3.760081in}}%
\pgfpathlineto{\pgfqpoint{9.626758in}{3.582439in}}%
\pgfpathlineto{\pgfqpoint{9.627816in}{3.361825in}}%
\pgfpathlineto{\pgfqpoint{9.628379in}{3.548056in}}%
\pgfpathlineto{\pgfqpoint{9.628934in}{3.779736in}}%
\pgfpathlineto{\pgfqpoint{9.630001in}{3.596656in}}%
\pgfpathlineto{\pgfqpoint{9.630634in}{3.484344in}}%
\pgfpathlineto{\pgfqpoint{9.631432in}{3.621065in}}%
\pgfpathlineto{\pgfqpoint{9.632240in}{3.838844in}}%
\pgfpathlineto{\pgfqpoint{9.632975in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{9.634670in}{3.306019in}}%
\pgfpathlineto{\pgfqpoint{9.634733in}{3.520638in}}%
\pgfpathlineto{\pgfqpoint{9.635240in}{3.871064in}}%
\pgfpathlineto{\pgfqpoint{9.636084in}{3.457951in}}%
\pgfpathlineto{\pgfqpoint{9.636308in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{9.636806in}{3.879794in}}%
\pgfpathlineto{\pgfqpoint{9.637638in}{3.471688in}}%
\pgfpathlineto{\pgfqpoint{9.639292in}{3.295506in}}%
\pgfpathlineto{\pgfqpoint{9.639507in}{3.295508in}}%
\pgfpathlineto{\pgfqpoint{9.640206in}{3.295509in}}%
\pgfpathlineto{\pgfqpoint{9.640750in}{3.925486in}}%
\pgfpathlineto{\pgfqpoint{9.641822in}{3.367332in}}%
\pgfpathlineto{\pgfqpoint{9.643432in}{3.309463in}}%
\pgfpathlineto{\pgfqpoint{9.643601in}{3.309463in}}%
\pgfpathlineto{\pgfqpoint{9.644348in}{3.930576in}}%
\pgfpathlineto{\pgfqpoint{9.645934in}{3.755196in}}%
\pgfpathlineto{\pgfqpoint{9.646494in}{3.350336in}}%
\pgfpathlineto{\pgfqpoint{9.647070in}{3.960835in}}%
\pgfpathlineto{\pgfqpoint{9.647331in}{4.072584in}}%
\pgfpathlineto{\pgfqpoint{9.648136in}{3.556347in}}%
\pgfpathlineto{\pgfqpoint{9.649930in}{3.335473in}}%
\pgfpathlineto{\pgfqpoint{9.650859in}{3.335473in}}%
\pgfpathlineto{\pgfqpoint{9.652370in}{3.324674in}}%
\pgfpathlineto{\pgfqpoint{9.652862in}{4.187703in}}%
\pgfpathlineto{\pgfqpoint{9.652961in}{4.160465in}}%
\pgfpathlineto{\pgfqpoint{9.654182in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{9.655162in}{3.819345in}}%
\pgfpathlineto{\pgfqpoint{9.657416in}{3.335235in}}%
\pgfpathlineto{\pgfqpoint{9.657461in}{3.422802in}}%
\pgfpathlineto{\pgfqpoint{9.657970in}{4.129242in}}%
\pgfpathlineto{\pgfqpoint{9.659249in}{3.963501in}}%
\pgfpathlineto{\pgfqpoint{9.659254in}{3.963490in}}%
\pgfpathlineto{\pgfqpoint{9.659316in}{3.966839in}}%
\pgfpathlineto{\pgfqpoint{9.659378in}{3.969874in}}%
\pgfpathlineto{\pgfqpoint{9.659720in}{3.877808in}}%
\pgfpathlineto{\pgfqpoint{9.660988in}{3.343760in}}%
\pgfpathlineto{\pgfqpoint{9.661366in}{3.818055in}}%
\pgfpathlineto{\pgfqpoint{9.661794in}{4.135661in}}%
\pgfpathlineto{\pgfqpoint{9.662675in}{3.520355in}}%
\pgfpathlineto{\pgfqpoint{9.664399in}{3.351161in}}%
\pgfpathlineto{\pgfqpoint{9.664815in}{3.351161in}}%
\pgfpathlineto{\pgfqpoint{9.666620in}{4.255000in}}%
\pgfpathlineto{\pgfqpoint{9.667287in}{3.869139in}}%
\pgfpathlineto{\pgfqpoint{9.669410in}{3.340855in}}%
\pgfpathlineto{\pgfqpoint{9.669549in}{3.340855in}}%
\pgfpathlineto{\pgfqpoint{9.670202in}{3.924533in}}%
\pgfpathlineto{\pgfqpoint{9.671109in}{3.359979in}}%
\pgfpathlineto{\pgfqpoint{9.671428in}{3.311097in}}%
\pgfpathlineto{\pgfqpoint{9.671826in}{4.091810in}}%
\pgfpathlineto{\pgfqpoint{9.671974in}{4.173126in}}%
\pgfpathlineto{\pgfqpoint{9.672720in}{3.619970in}}%
\pgfpathlineto{\pgfqpoint{9.673269in}{3.982694in}}%
\pgfpathlineto{\pgfqpoint{9.673879in}{3.590928in}}%
\pgfpathlineto{\pgfqpoint{9.675669in}{3.357710in}}%
\pgfpathlineto{\pgfqpoint{9.676922in}{3.357710in}}%
\pgfpathlineto{\pgfqpoint{9.677315in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{9.678538in}{3.518874in}}%
\pgfpathlineto{\pgfqpoint{9.680234in}{3.363540in}}%
\pgfpathlineto{\pgfqpoint{9.681811in}{3.363492in}}%
\pgfpathlineto{\pgfqpoint{9.682181in}{4.171991in}}%
\pgfpathlineto{\pgfqpoint{9.683442in}{3.522726in}}%
\pgfpathlineto{\pgfqpoint{9.685137in}{3.367557in}}%
\pgfpathlineto{\pgfqpoint{9.686376in}{3.367489in}}%
\pgfpathlineto{\pgfqpoint{9.686738in}{4.298950in}}%
\pgfpathlineto{\pgfqpoint{9.688048in}{3.523249in}}%
\pgfpathlineto{\pgfqpoint{9.689737in}{3.369898in}}%
\pgfpathlineto{\pgfqpoint{9.689991in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{9.691218in}{4.273670in}}%
\pgfpathlineto{\pgfqpoint{9.692115in}{3.697070in}}%
\pgfpathlineto{\pgfqpoint{9.692434in}{3.368781in}}%
\pgfpathlineto{\pgfqpoint{9.693234in}{3.921477in}}%
\pgfpathlineto{\pgfqpoint{9.693547in}{3.809714in}}%
\pgfpathlineto{\pgfqpoint{9.695504in}{3.374616in}}%
\pgfpathlineto{\pgfqpoint{9.695547in}{3.498598in}}%
\pgfpathlineto{\pgfqpoint{9.695999in}{4.302728in}}%
\pgfpathlineto{\pgfqpoint{9.697222in}{3.902181in}}%
\pgfpathlineto{\pgfqpoint{9.698926in}{3.342454in}}%
\pgfpathlineto{\pgfqpoint{9.699226in}{3.615573in}}%
\pgfpathlineto{\pgfqpoint{9.700217in}{4.127427in}}%
\pgfpathlineto{\pgfqpoint{9.700934in}{3.769095in}}%
\pgfpathlineto{\pgfqpoint{9.702453in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{9.702596in}{3.672050in}}%
\pgfpathlineto{\pgfqpoint{9.703751in}{4.290695in}}%
\pgfpathlineto{\pgfqpoint{9.704255in}{3.931915in}}%
\pgfpathlineto{\pgfqpoint{9.706024in}{3.375781in}}%
\pgfpathlineto{\pgfqpoint{9.706138in}{3.571576in}}%
\pgfpathlineto{\pgfqpoint{9.706582in}{4.012849in}}%
\pgfpathlineto{\pgfqpoint{9.707396in}{3.372359in}}%
\pgfpathlineto{\pgfqpoint{9.707567in}{3.372359in}}%
\pgfpathlineto{\pgfqpoint{9.707676in}{3.372359in}}%
\pgfpathlineto{\pgfqpoint{9.708135in}{4.337314in}}%
\pgfpathlineto{\pgfqpoint{9.709454in}{4.024697in}}%
\pgfpathlineto{\pgfqpoint{9.711877in}{3.378712in}}%
\pgfpathlineto{\pgfqpoint{9.712023in}{3.559152in}}%
\pgfpathlineto{\pgfqpoint{9.712645in}{4.195010in}}%
\pgfpathlineto{\pgfqpoint{9.713696in}{3.729248in}}%
\pgfpathlineto{\pgfqpoint{9.715631in}{3.362881in}}%
\pgfpathlineto{\pgfqpoint{9.715639in}{3.362881in}}%
\pgfpathlineto{\pgfqpoint{9.716763in}{4.168625in}}%
\pgfpathlineto{\pgfqpoint{9.717480in}{3.537576in}}%
\pgfpathlineto{\pgfqpoint{9.718868in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{9.719005in}{3.546660in}}%
\pgfpathlineto{\pgfqpoint{9.719433in}{4.074740in}}%
\pgfpathlineto{\pgfqpoint{9.720490in}{3.459434in}}%
\pgfpathlineto{\pgfqpoint{9.720567in}{3.368818in}}%
\pgfpathlineto{\pgfqpoint{9.722109in}{3.368834in}}%
\pgfpathlineto{\pgfqpoint{9.722817in}{3.368826in}}%
\pgfpathlineto{\pgfqpoint{9.723200in}{4.017918in}}%
\pgfpathlineto{\pgfqpoint{9.724214in}{3.362652in}}%
\pgfpathlineto{\pgfqpoint{9.724356in}{3.362658in}}%
\pgfpathlineto{\pgfqpoint{9.726365in}{3.363522in}}%
\pgfpathlineto{\pgfqpoint{9.726833in}{4.034365in}}%
\pgfpathlineto{\pgfqpoint{9.727913in}{3.375942in}}%
\pgfpathlineto{\pgfqpoint{9.730082in}{3.376178in}}%
\pgfpathlineto{\pgfqpoint{9.730586in}{4.039389in}}%
\pgfpathlineto{\pgfqpoint{9.731450in}{3.375857in}}%
\pgfpathlineto{\pgfqpoint{9.731624in}{3.375858in}}%
\pgfpathlineto{\pgfqpoint{9.733757in}{3.375845in}}%
\pgfpathlineto{\pgfqpoint{9.734245in}{4.090973in}}%
\pgfpathlineto{\pgfqpoint{9.735305in}{3.379839in}}%
\pgfpathlineto{\pgfqpoint{9.737470in}{3.379703in}}%
\pgfpathlineto{\pgfqpoint{9.737910in}{4.078601in}}%
\pgfpathlineto{\pgfqpoint{9.739012in}{3.386575in}}%
\pgfpathlineto{\pgfqpoint{9.741183in}{3.386568in}}%
\pgfpathlineto{\pgfqpoint{9.741682in}{4.132918in}}%
\pgfpathlineto{\pgfqpoint{9.742511in}{3.370087in}}%
\pgfpathlineto{\pgfqpoint{9.742688in}{3.370087in}}%
\pgfpathlineto{\pgfqpoint{9.744114in}{3.371318in}}%
\pgfpathlineto{\pgfqpoint{9.745136in}{4.099605in}}%
\pgfpathlineto{\pgfqpoint{9.745857in}{3.512246in}}%
\pgfpathlineto{\pgfqpoint{9.745948in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{9.747259in}{3.697154in}}%
\pgfpathlineto{\pgfqpoint{9.748109in}{4.072033in}}%
\pgfpathlineto{\pgfqpoint{9.749265in}{3.943152in}}%
\pgfpathlineto{\pgfqpoint{9.749537in}{3.709522in}}%
\pgfpathlineto{\pgfqpoint{9.750360in}{4.214980in}}%
\pgfpathlineto{\pgfqpoint{9.750449in}{4.228483in}}%
\pgfpathlineto{\pgfqpoint{9.750931in}{3.931097in}}%
\pgfpathlineto{\pgfqpoint{9.752426in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{9.752621in}{3.776938in}}%
\pgfpathlineto{\pgfqpoint{9.753014in}{4.328158in}}%
\pgfpathlineto{\pgfqpoint{9.754072in}{3.576169in}}%
\pgfpathlineto{\pgfqpoint{9.755249in}{3.323534in}}%
\pgfpathlineto{\pgfqpoint{9.755412in}{3.738663in}}%
\pgfpathlineto{\pgfqpoint{9.756285in}{4.275665in}}%
\pgfpathlineto{\pgfqpoint{9.756910in}{3.645403in}}%
\pgfpathlineto{\pgfqpoint{9.758534in}{3.365566in}}%
\pgfpathlineto{\pgfqpoint{9.758580in}{3.457796in}}%
\pgfpathlineto{\pgfqpoint{9.759059in}{4.281755in}}%
\pgfpathlineto{\pgfqpoint{9.760042in}{3.349205in}}%
\pgfpathlineto{\pgfqpoint{9.760071in}{3.349205in}}%
\pgfpathlineto{\pgfqpoint{9.761939in}{3.349064in}}%
\pgfpathlineto{\pgfqpoint{9.762471in}{4.275562in}}%
\pgfpathlineto{\pgfqpoint{9.763488in}{3.362217in}}%
\pgfpathlineto{\pgfqpoint{9.765175in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{9.765619in}{4.121637in}}%
\pgfpathlineto{\pgfqpoint{9.766722in}{3.368718in}}%
\pgfpathlineto{\pgfqpoint{9.768536in}{3.368584in}}%
\pgfpathlineto{\pgfqpoint{9.768949in}{4.141171in}}%
\pgfpathlineto{\pgfqpoint{9.770080in}{3.370491in}}%
\pgfpathlineto{\pgfqpoint{9.771866in}{3.370265in}}%
\pgfpathlineto{\pgfqpoint{9.772263in}{4.161688in}}%
\pgfpathlineto{\pgfqpoint{9.773410in}{3.375335in}}%
\pgfpathlineto{\pgfqpoint{9.775226in}{3.375228in}}%
\pgfpathlineto{\pgfqpoint{9.775627in}{4.180192in}}%
\pgfpathlineto{\pgfqpoint{9.776770in}{3.377726in}}%
\pgfpathlineto{\pgfqpoint{9.778597in}{3.377584in}}%
\pgfpathlineto{\pgfqpoint{9.778989in}{4.192659in}}%
\pgfpathlineto{\pgfqpoint{9.780141in}{3.382246in}}%
\pgfpathlineto{\pgfqpoint{9.781999in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{9.782385in}{4.214924in}}%
\pgfpathlineto{\pgfqpoint{9.783544in}{3.386052in}}%
\pgfpathlineto{\pgfqpoint{9.785421in}{3.385921in}}%
\pgfpathlineto{\pgfqpoint{9.785798in}{4.250375in}}%
\pgfpathlineto{\pgfqpoint{9.786965in}{3.390856in}}%
\pgfpathlineto{\pgfqpoint{9.788829in}{3.390810in}}%
\pgfpathlineto{\pgfqpoint{9.789209in}{4.287521in}}%
\pgfpathlineto{\pgfqpoint{9.790371in}{3.391369in}}%
\pgfpathlineto{\pgfqpoint{9.791825in}{3.392410in}}%
\pgfpathlineto{\pgfqpoint{9.792363in}{4.187019in}}%
\pgfpathlineto{\pgfqpoint{9.793380in}{3.404692in}}%
\pgfpathlineto{\pgfqpoint{9.794279in}{3.405926in}}%
\pgfpathlineto{\pgfqpoint{9.797503in}{4.164871in}}%
\pgfpathlineto{\pgfqpoint{9.797566in}{4.159210in}}%
\pgfpathlineto{\pgfqpoint{9.798162in}{3.776232in}}%
\pgfpathlineto{\pgfqpoint{9.799420in}{3.417245in}}%
\pgfpathlineto{\pgfqpoint{9.799494in}{3.939222in}}%
\pgfpathlineto{\pgfqpoint{9.799681in}{4.215768in}}%
\pgfpathlineto{\pgfqpoint{9.800405in}{3.582420in}}%
\pgfpathlineto{\pgfqpoint{9.801076in}{4.175280in}}%
\pgfpathlineto{\pgfqpoint{9.802027in}{3.417468in}}%
\pgfpathlineto{\pgfqpoint{9.802912in}{3.408514in}}%
\pgfpathlineto{\pgfqpoint{9.803064in}{3.751432in}}%
\pgfpathlineto{\pgfqpoint{9.803287in}{4.304185in}}%
\pgfpathlineto{\pgfqpoint{9.804118in}{3.425322in}}%
\pgfpathlineto{\pgfqpoint{9.804539in}{3.425322in}}%
\pgfpathlineto{\pgfqpoint{9.805371in}{3.425322in}}%
\pgfpathlineto{\pgfqpoint{9.808164in}{4.261235in}}%
\pgfpathlineto{\pgfqpoint{9.808224in}{4.255080in}}%
\pgfpathlineto{\pgfqpoint{9.808871in}{3.810735in}}%
\pgfpathlineto{\pgfqpoint{9.809803in}{3.415382in}}%
\pgfpathlineto{\pgfqpoint{9.809934in}{4.138530in}}%
\pgfpathlineto{\pgfqpoint{9.810070in}{4.237283in}}%
\pgfpathlineto{\pgfqpoint{9.810588in}{3.842775in}}%
\pgfpathlineto{\pgfqpoint{9.811361in}{3.883684in}}%
\pgfpathlineto{\pgfqpoint{9.811558in}{3.862184in}}%
\pgfpathlineto{\pgfqpoint{9.812809in}{3.900762in}}%
\pgfpathlineto{\pgfqpoint{9.812974in}{3.897798in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{4.002121in}}%
\pgfpathlineto{\pgfqpoint{9.813889in}{3.537560in}}%
\pgfpathlineto{\pgfqpoint{9.814593in}{4.288757in}}%
\pgfpathlineto{\pgfqpoint{9.814729in}{4.343102in}}%
\pgfpathlineto{\pgfqpoint{9.815371in}{3.695079in}}%
\pgfpathlineto{\pgfqpoint{9.816860in}{3.447508in}}%
\pgfpathlineto{\pgfqpoint{9.816901in}{3.695968in}}%
\pgfpathlineto{\pgfqpoint{9.817249in}{4.365678in}}%
\pgfpathlineto{\pgfqpoint{9.817936in}{3.444842in}}%
\pgfpathlineto{\pgfqpoint{9.818401in}{3.444842in}}%
\pgfpathlineto{\pgfqpoint{9.819201in}{3.445218in}}%
\pgfpathlineto{\pgfqpoint{9.819983in}{4.294012in}}%
\pgfpathlineto{\pgfqpoint{9.820750in}{3.454530in}}%
\pgfpathlineto{\pgfqpoint{9.820767in}{3.428408in}}%
\pgfpathlineto{\pgfqpoint{9.821962in}{4.074171in}}%
\pgfpathlineto{\pgfqpoint{9.822310in}{4.322012in}}%
\pgfpathlineto{\pgfqpoint{9.823121in}{3.640141in}}%
\pgfpathlineto{\pgfqpoint{9.823390in}{3.437352in}}%
\pgfpathlineto{\pgfqpoint{9.823651in}{4.290213in}}%
\pgfpathlineto{\pgfqpoint{9.824290in}{3.987046in}}%
\pgfpathlineto{\pgfqpoint{9.824576in}{4.105764in}}%
\pgfpathlineto{\pgfqpoint{9.825278in}{3.852653in}}%
\pgfpathlineto{\pgfqpoint{9.825675in}{3.854771in}}%
\pgfpathlineto{\pgfqpoint{9.826383in}{3.887439in}}%
\pgfpathlineto{\pgfqpoint{9.826691in}{3.882211in}}%
\pgfpathlineto{\pgfqpoint{9.826717in}{4.028899in}}%
\pgfpathlineto{\pgfqpoint{9.826898in}{4.328326in}}%
\pgfpathlineto{\pgfqpoint{9.827572in}{3.656072in}}%
\pgfpathlineto{\pgfqpoint{9.828298in}{4.224402in}}%
\pgfpathlineto{\pgfqpoint{9.828496in}{4.307437in}}%
\pgfpathlineto{\pgfqpoint{9.829219in}{3.738670in}}%
\pgfpathlineto{\pgfqpoint{9.830457in}{3.469770in}}%
\pgfpathlineto{\pgfqpoint{9.830587in}{3.862875in}}%
\pgfpathlineto{\pgfqpoint{9.830894in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{9.831583in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{9.832063in}{3.468625in}}%
\pgfpathlineto{\pgfqpoint{9.833701in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{9.834072in}{4.389505in}}%
\pgfpathlineto{\pgfqpoint{9.834764in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{9.835240in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{9.835440in}{3.449489in}}%
\pgfpathlineto{\pgfqpoint{9.837105in}{4.360321in}}%
\pgfpathlineto{\pgfqpoint{9.837388in}{4.149968in}}%
\pgfpathlineto{\pgfqpoint{9.838374in}{4.433609in}}%
\pgfpathlineto{\pgfqpoint{9.839411in}{3.494937in}}%
\pgfpathlineto{\pgfqpoint{9.839758in}{3.494937in}}%
\pgfpathlineto{\pgfqpoint{9.840247in}{4.496347in}}%
\pgfpathlineto{\pgfqpoint{9.841263in}{3.467625in}}%
\pgfpathlineto{\pgfqpoint{9.841307in}{3.462704in}}%
\pgfpathlineto{\pgfqpoint{9.841989in}{3.681258in}}%
\pgfpathlineto{\pgfqpoint{9.843299in}{4.296082in}}%
\pgfpathlineto{\pgfqpoint{9.845068in}{4.279917in}}%
\pgfpathlineto{\pgfqpoint{9.845792in}{4.033306in}}%
\pgfpathlineto{\pgfqpoint{9.847089in}{4.161107in}}%
\pgfpathlineto{\pgfqpoint{9.847496in}{4.264316in}}%
\pgfpathlineto{\pgfqpoint{9.848164in}{4.005815in}}%
\pgfpathlineto{\pgfqpoint{9.849265in}{3.712702in}}%
\pgfpathlineto{\pgfqpoint{9.849329in}{4.175302in}}%
\pgfpathlineto{\pgfqpoint{9.849417in}{4.375709in}}%
\pgfpathlineto{\pgfqpoint{9.850782in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{9.851443in}{3.680859in}}%
\pgfpathlineto{\pgfqpoint{9.851915in}{3.693385in}}%
\pgfpathlineto{\pgfqpoint{9.852427in}{3.802252in}}%
\pgfpathlineto{\pgfqpoint{9.852761in}{4.414005in}}%
\pgfpathlineto{\pgfqpoint{9.853416in}{3.487244in}}%
\pgfpathlineto{\pgfqpoint{9.853951in}{3.636425in}}%
\pgfpathlineto{\pgfqpoint{9.856028in}{4.416723in}}%
\pgfpathlineto{\pgfqpoint{9.856276in}{4.230782in}}%
\pgfpathlineto{\pgfqpoint{9.856671in}{3.702115in}}%
\pgfpathlineto{\pgfqpoint{9.857500in}{4.346379in}}%
\pgfpathlineto{\pgfqpoint{9.858170in}{3.764051in}}%
\pgfpathlineto{\pgfqpoint{9.858387in}{3.628532in}}%
\pgfpathlineto{\pgfqpoint{9.858998in}{4.452417in}}%
\pgfpathlineto{\pgfqpoint{9.859048in}{4.463406in}}%
\pgfpathlineto{\pgfqpoint{9.859696in}{4.078923in}}%
\pgfpathlineto{\pgfqpoint{9.860028in}{3.619550in}}%
\pgfpathlineto{\pgfqpoint{9.860797in}{4.598340in}}%
\pgfpathlineto{\pgfqpoint{9.860824in}{4.601334in}}%
\pgfpathlineto{\pgfqpoint{9.861107in}{4.338597in}}%
\pgfpathlineto{\pgfqpoint{9.862494in}{3.494028in}}%
\pgfpathlineto{\pgfqpoint{9.862634in}{4.356820in}}%
\pgfpathlineto{\pgfqpoint{9.863625in}{4.506259in}}%
\pgfpathlineto{\pgfqpoint{9.863272in}{3.905054in}}%
\pgfpathlineto{\pgfqpoint{9.864038in}{4.013456in}}%
\pgfpathlineto{\pgfqpoint{9.865091in}{3.563606in}}%
\pgfpathlineto{\pgfqpoint{9.865255in}{4.404148in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{4.568165in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{4.568165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{2.793619in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{2.879700in}}%
\pgfpathlineto{\pgfqpoint{8.171397in}{2.881086in}}%
\pgfpathlineto{\pgfqpoint{8.206744in}{2.883935in}}%
\pgfpathlineto{\pgfqpoint{8.218663in}{2.884819in}}%
\pgfpathlineto{\pgfqpoint{8.229971in}{2.887856in}}%
\pgfpathlineto{\pgfqpoint{8.250981in}{2.888062in}}%
\pgfpathlineto{\pgfqpoint{8.309331in}{2.890939in}}%
\pgfpathlineto{\pgfqpoint{8.338126in}{2.890603in}}%
\pgfpathlineto{\pgfqpoint{8.361577in}{2.890778in}}%
\pgfpathlineto{\pgfqpoint{8.426004in}{2.893455in}}%
\pgfpathlineto{\pgfqpoint{8.429004in}{2.893384in}}%
\pgfpathlineto{\pgfqpoint{8.443417in}{2.893871in}}%
\pgfpathlineto{\pgfqpoint{8.508226in}{2.894770in}}%
\pgfpathlineto{\pgfqpoint{8.510296in}{2.895423in}}%
\pgfpathlineto{\pgfqpoint{8.521346in}{2.895051in}}%
\pgfpathlineto{\pgfqpoint{8.584028in}{2.896076in}}%
\pgfpathlineto{\pgfqpoint{8.586228in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{8.591280in}{2.895896in}}%
\pgfpathlineto{\pgfqpoint{8.592702in}{2.896776in}}%
\pgfpathlineto{\pgfqpoint{8.594818in}{2.896921in}}%
\pgfpathlineto{\pgfqpoint{8.625567in}{2.896224in}}%
\pgfpathlineto{\pgfqpoint{8.641467in}{2.897141in}}%
\pgfpathlineto{\pgfqpoint{8.643728in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{8.649829in}{2.898812in}}%
\pgfpathlineto{\pgfqpoint{8.653625in}{2.900150in}}%
\pgfpathlineto{\pgfqpoint{8.654698in}{2.900631in}}%
\pgfpathlineto{\pgfqpoint{8.656828in}{2.898662in}}%
\pgfpathlineto{\pgfqpoint{8.677549in}{2.901059in}}%
\pgfpathlineto{\pgfqpoint{8.679948in}{2.902650in}}%
\pgfpathlineto{\pgfqpoint{8.687453in}{2.901255in}}%
\pgfpathlineto{\pgfqpoint{8.691112in}{2.900659in}}%
\pgfpathlineto{\pgfqpoint{8.702601in}{2.902088in}}%
\pgfpathlineto{\pgfqpoint{8.708128in}{2.902797in}}%
\pgfpathlineto{\pgfqpoint{8.748670in}{2.902711in}}%
\pgfpathlineto{\pgfqpoint{8.750756in}{2.904718in}}%
\pgfpathlineto{\pgfqpoint{8.761561in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{8.763856in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{8.769649in}{2.906925in}}%
\pgfpathlineto{\pgfqpoint{8.770283in}{2.907877in}}%
\pgfpathlineto{\pgfqpoint{8.771232in}{2.906803in}}%
\pgfpathlineto{\pgfqpoint{8.774052in}{2.906357in}}%
\pgfpathlineto{\pgfqpoint{8.781099in}{2.905315in}}%
\pgfpathlineto{\pgfqpoint{8.797371in}{2.906791in}}%
\pgfpathlineto{\pgfqpoint{8.800431in}{2.906308in}}%
\pgfpathlineto{\pgfqpoint{8.804536in}{2.905328in}}%
\pgfpathlineto{\pgfqpoint{8.805348in}{2.906106in}}%
\pgfpathlineto{\pgfqpoint{8.806157in}{2.907861in}}%
\pgfpathlineto{\pgfqpoint{8.806963in}{2.906403in}}%
\pgfpathlineto{\pgfqpoint{8.810686in}{2.906457in}}%
\pgfpathlineto{\pgfqpoint{8.818967in}{2.907978in}}%
\pgfpathlineto{\pgfqpoint{8.821241in}{2.907596in}}%
\pgfpathlineto{\pgfqpoint{8.823989in}{2.906383in}}%
\pgfpathlineto{\pgfqpoint{8.828413in}{2.907075in}}%
\pgfpathlineto{\pgfqpoint{8.828899in}{2.910053in}}%
\pgfpathlineto{\pgfqpoint{8.830109in}{2.908785in}}%
\pgfpathlineto{\pgfqpoint{8.847736in}{2.910347in}}%
\pgfpathlineto{\pgfqpoint{8.850394in}{2.910477in}}%
\pgfpathlineto{\pgfqpoint{8.855832in}{2.908040in}}%
\pgfpathlineto{\pgfqpoint{8.856690in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{8.857758in}{2.909995in}}%
\pgfpathlineto{\pgfqpoint{8.883841in}{2.911514in}}%
\pgfpathlineto{\pgfqpoint{8.886474in}{2.912706in}}%
\pgfpathlineto{\pgfqpoint{8.890366in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{8.890550in}{2.912177in}}%
\pgfpathlineto{\pgfqpoint{8.892559in}{2.913614in}}%
\pgfpathlineto{\pgfqpoint{8.896525in}{2.915108in}}%
\pgfpathlineto{\pgfqpoint{8.896882in}{2.915744in}}%
\pgfpathlineto{\pgfqpoint{8.897416in}{2.913441in}}%
\pgfpathlineto{\pgfqpoint{8.897594in}{2.913631in}}%
\pgfpathlineto{\pgfqpoint{8.899189in}{2.912531in}}%
\pgfpathlineto{\pgfqpoint{8.901646in}{2.911692in}}%
\pgfpathlineto{\pgfqpoint{8.911042in}{2.913175in}}%
\pgfpathlineto{\pgfqpoint{8.913537in}{2.913888in}}%
\pgfpathlineto{\pgfqpoint{8.917958in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{8.922609in}{2.912690in}}%
\pgfpathlineto{\pgfqpoint{8.923559in}{2.917903in}}%
\pgfpathlineto{\pgfqpoint{8.924348in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{8.924662in}{2.913675in}}%
\pgfpathlineto{\pgfqpoint{8.926073in}{2.914029in}}%
\pgfpathlineto{\pgfqpoint{8.930405in}{2.915398in}}%
\pgfpathlineto{\pgfqpoint{8.932539in}{2.916502in}}%
\pgfpathlineto{\pgfqpoint{8.932842in}{2.916246in}}%
\pgfpathlineto{\pgfqpoint{8.935702in}{2.915900in}}%
\pgfpathlineto{\pgfqpoint{8.950452in}{2.914372in}}%
\pgfpathlineto{\pgfqpoint{8.951290in}{2.915448in}}%
\pgfpathlineto{\pgfqpoint{8.954197in}{2.917747in}}%
\pgfpathlineto{\pgfqpoint{8.955841in}{2.919012in}}%
\pgfpathlineto{\pgfqpoint{8.958014in}{2.919499in}}%
\pgfpathlineto{\pgfqpoint{8.961767in}{2.918630in}}%
\pgfpathlineto{\pgfqpoint{8.963619in}{2.916785in}}%
\pgfpathlineto{\pgfqpoint{8.966369in}{2.919913in}}%
\pgfpathlineto{\pgfqpoint{8.966629in}{2.919755in}}%
\pgfpathlineto{\pgfqpoint{8.968054in}{2.916575in}}%
\pgfpathlineto{\pgfqpoint{8.969727in}{2.916394in}}%
\pgfpathlineto{\pgfqpoint{8.971005in}{2.916881in}}%
\pgfpathlineto{\pgfqpoint{8.971387in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{8.972529in}{2.918088in}}%
\pgfpathlineto{\pgfqpoint{8.974670in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{8.991436in}{2.918831in}}%
\pgfpathlineto{\pgfqpoint{8.994091in}{2.918823in}}%
\pgfpathlineto{\pgfqpoint{8.995350in}{2.919898in}}%
\pgfpathlineto{\pgfqpoint{8.997507in}{2.922122in}}%
\pgfpathlineto{\pgfqpoint{8.997846in}{2.921900in}}%
\pgfpathlineto{\pgfqpoint{8.999307in}{2.918322in}}%
\pgfpathlineto{\pgfqpoint{9.000537in}{2.917908in}}%
\pgfpathlineto{\pgfqpoint{9.000648in}{2.918590in}}%
\pgfpathlineto{\pgfqpoint{9.002644in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{9.003526in}{2.925417in}}%
\pgfpathlineto{\pgfqpoint{9.003855in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{9.004294in}{2.924669in}}%
\pgfpathlineto{\pgfqpoint{9.004950in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{9.006908in}{2.923249in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{2.921997in}}%
\pgfpathlineto{\pgfqpoint{9.008633in}{2.922570in}}%
\pgfpathlineto{\pgfqpoint{9.009919in}{2.923756in}}%
\pgfpathlineto{\pgfqpoint{9.010346in}{2.922603in}}%
\pgfpathlineto{\pgfqpoint{9.012256in}{2.920328in}}%
\pgfpathlineto{\pgfqpoint{9.021466in}{2.920186in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{2.921519in}}%
\pgfpathlineto{\pgfqpoint{9.031956in}{2.926463in}}%
\pgfpathlineto{\pgfqpoint{9.034741in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{9.035504in}{2.924081in}}%
\pgfpathlineto{\pgfqpoint{9.035979in}{2.926111in}}%
\pgfpathlineto{\pgfqpoint{9.036168in}{2.926460in}}%
\pgfpathlineto{\pgfqpoint{9.036452in}{2.924013in}}%
\pgfpathlineto{\pgfqpoint{9.037114in}{2.924542in}}%
\pgfpathlineto{\pgfqpoint{9.037774in}{2.922427in}}%
\pgfpathlineto{\pgfqpoint{9.038244in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{9.039649in}{2.920290in}}%
\pgfpathlineto{\pgfqpoint{9.050307in}{2.919629in}}%
\pgfpathlineto{\pgfqpoint{9.051636in}{2.920733in}}%
\pgfpathlineto{\pgfqpoint{9.053835in}{2.921106in}}%
\pgfpathlineto{\pgfqpoint{9.058168in}{2.922478in}}%
\pgfpathlineto{\pgfqpoint{9.059878in}{2.924851in}}%
\pgfpathlineto{\pgfqpoint{9.060388in}{2.924324in}}%
\pgfpathlineto{\pgfqpoint{9.061743in}{2.920966in}}%
\pgfpathlineto{\pgfqpoint{9.063090in}{2.922537in}}%
\pgfpathlineto{\pgfqpoint{9.064178in}{2.925194in}}%
\pgfpathlineto{\pgfqpoint{9.064428in}{2.927920in}}%
\pgfpathlineto{\pgfqpoint{9.065344in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{9.065510in}{2.922088in}}%
\pgfpathlineto{\pgfqpoint{9.069947in}{2.922197in}}%
\pgfpathlineto{\pgfqpoint{9.081900in}{2.923663in}}%
\pgfpathlineto{\pgfqpoint{9.084428in}{2.926928in}}%
\pgfpathlineto{\pgfqpoint{9.086701in}{2.929698in}}%
\pgfpathlineto{\pgfqpoint{9.087078in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{9.088653in}{2.925608in}}%
\pgfpathlineto{\pgfqpoint{9.089994in}{2.923406in}}%
\pgfpathlineto{\pgfqpoint{9.090217in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{9.090439in}{2.927744in}}%
\pgfpathlineto{\pgfqpoint{9.090736in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{9.091622in}{2.924416in}}%
\pgfpathlineto{\pgfqpoint{9.102693in}{2.925951in}}%
\pgfpathlineto{\pgfqpoint{9.105411in}{2.927069in}}%
\pgfpathlineto{\pgfqpoint{9.107753in}{2.928536in}}%
\pgfpathlineto{\pgfqpoint{9.109528in}{2.931821in}}%
\pgfpathlineto{\pgfqpoint{9.110071in}{2.931354in}}%
\pgfpathlineto{\pgfqpoint{9.116420in}{2.924876in}}%
\pgfpathlineto{\pgfqpoint{9.117603in}{2.925973in}}%
\pgfpathlineto{\pgfqpoint{9.120079in}{2.926953in}}%
\pgfpathlineto{\pgfqpoint{9.124886in}{2.924099in}}%
\pgfpathlineto{\pgfqpoint{9.125330in}{2.925856in}}%
\pgfpathlineto{\pgfqpoint{9.129280in}{2.934718in}}%
\pgfpathlineto{\pgfqpoint{9.130644in}{2.935913in}}%
\pgfpathlineto{\pgfqpoint{9.130952in}{2.934711in}}%
\pgfpathlineto{\pgfqpoint{9.131937in}{2.927699in}}%
\pgfpathlineto{\pgfqpoint{9.133039in}{2.928521in}}%
\pgfpathlineto{\pgfqpoint{9.140842in}{2.928756in}}%
\pgfpathlineto{\pgfqpoint{9.142897in}{2.927528in}}%
\pgfpathlineto{\pgfqpoint{9.143014in}{2.927800in}}%
\pgfpathlineto{\pgfqpoint{9.145453in}{2.933202in}}%
\pgfpathlineto{\pgfqpoint{9.145972in}{2.932494in}}%
\pgfpathlineto{\pgfqpoint{9.147179in}{2.929054in}}%
\pgfpathlineto{\pgfqpoint{9.147922in}{2.931478in}}%
\pgfpathlineto{\pgfqpoint{9.148436in}{2.937343in}}%
\pgfpathlineto{\pgfqpoint{9.149572in}{2.932892in}}%
\pgfpathlineto{\pgfqpoint{9.165796in}{2.928885in}}%
\pgfpathlineto{\pgfqpoint{9.165901in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{9.167788in}{2.935295in}}%
\pgfpathlineto{\pgfqpoint{9.168309in}{2.934604in}}%
\pgfpathlineto{\pgfqpoint{9.169452in}{2.928422in}}%
\pgfpathlineto{\pgfqpoint{9.170794in}{2.932309in}}%
\pgfpathlineto{\pgfqpoint{9.171308in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{9.171514in}{2.940016in}}%
\pgfpathlineto{\pgfqpoint{9.172129in}{2.931200in}}%
\pgfpathlineto{\pgfqpoint{9.172691in}{2.931673in}}%
\pgfpathlineto{\pgfqpoint{9.178136in}{2.931312in}}%
\pgfpathlineto{\pgfqpoint{9.181054in}{2.934072in}}%
\pgfpathlineto{\pgfqpoint{9.182377in}{2.932595in}}%
\pgfpathlineto{\pgfqpoint{9.182719in}{2.928946in}}%
\pgfpathlineto{\pgfqpoint{9.184274in}{2.929322in}}%
\pgfpathlineto{\pgfqpoint{9.187638in}{2.930881in}}%
\pgfpathlineto{\pgfqpoint{9.189868in}{2.935092in}}%
\pgfpathlineto{\pgfqpoint{9.190293in}{2.934812in}}%
\pgfpathlineto{\pgfqpoint{9.190905in}{2.933957in}}%
\pgfpathlineto{\pgfqpoint{9.191468in}{2.935744in}}%
\pgfpathlineto{\pgfqpoint{9.193938in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{9.194077in}{2.938688in}}%
\pgfpathlineto{\pgfqpoint{9.194632in}{2.929661in}}%
\pgfpathlineto{\pgfqpoint{9.196289in}{2.930626in}}%
\pgfpathlineto{\pgfqpoint{9.204305in}{2.929115in}}%
\pgfpathlineto{\pgfqpoint{9.204614in}{2.928743in}}%
\pgfpathlineto{\pgfqpoint{9.204967in}{2.930701in}}%
\pgfpathlineto{\pgfqpoint{9.207902in}{2.940925in}}%
\pgfpathlineto{\pgfqpoint{9.208032in}{2.940885in}}%
\pgfpathlineto{\pgfqpoint{9.209073in}{2.938650in}}%
\pgfpathlineto{\pgfqpoint{9.209635in}{2.936339in}}%
\pgfpathlineto{\pgfqpoint{9.210109in}{2.940670in}}%
\pgfpathlineto{\pgfqpoint{9.210238in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{9.210883in}{2.932836in}}%
\pgfpathlineto{\pgfqpoint{9.210926in}{2.931277in}}%
\pgfpathlineto{\pgfqpoint{9.212423in}{2.932242in}}%
\pgfpathlineto{\pgfqpoint{9.218062in}{2.933719in}}%
\pgfpathlineto{\pgfqpoint{9.220623in}{2.936561in}}%
\pgfpathlineto{\pgfqpoint{9.222300in}{2.935066in}}%
\pgfpathlineto{\pgfqpoint{9.222626in}{2.931393in}}%
\pgfpathlineto{\pgfqpoint{9.224248in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{9.224611in}{2.931283in}}%
\pgfpathlineto{\pgfqpoint{9.225014in}{2.933145in}}%
\pgfpathlineto{\pgfqpoint{9.227655in}{2.938329in}}%
\pgfpathlineto{\pgfqpoint{9.227933in}{2.938175in}}%
\pgfpathlineto{\pgfqpoint{9.228845in}{2.936487in}}%
\pgfpathlineto{\pgfqpoint{9.229595in}{2.938652in}}%
\pgfpathlineto{\pgfqpoint{9.230932in}{2.943195in}}%
\pgfpathlineto{\pgfqpoint{9.231284in}{2.938903in}}%
\pgfpathlineto{\pgfqpoint{9.231949in}{2.932454in}}%
\pgfpathlineto{\pgfqpoint{9.233077in}{2.933438in}}%
\pgfpathlineto{\pgfqpoint{9.237724in}{2.931929in}}%
\pgfpathlineto{\pgfqpoint{9.237990in}{2.931600in}}%
\pgfpathlineto{\pgfqpoint{9.238520in}{2.933412in}}%
\pgfpathlineto{\pgfqpoint{9.241230in}{2.944400in}}%
\pgfpathlineto{\pgfqpoint{9.241454in}{2.944292in}}%
\pgfpathlineto{\pgfqpoint{9.242647in}{2.941085in}}%
\pgfpathlineto{\pgfqpoint{9.243500in}{2.933017in}}%
\pgfpathlineto{\pgfqpoint{9.244423in}{2.934164in}}%
\pgfpathlineto{\pgfqpoint{9.249992in}{2.935605in}}%
\pgfpathlineto{\pgfqpoint{9.251675in}{2.938552in}}%
\pgfpathlineto{\pgfqpoint{9.252245in}{2.938039in}}%
\pgfpathlineto{\pgfqpoint{9.252530in}{2.937546in}}%
\pgfpathlineto{\pgfqpoint{9.252814in}{2.939929in}}%
\pgfpathlineto{\pgfqpoint{9.253735in}{2.943685in}}%
\pgfpathlineto{\pgfqpoint{9.254334in}{2.939718in}}%
\pgfpathlineto{\pgfqpoint{9.254440in}{2.938544in}}%
\pgfpathlineto{\pgfqpoint{9.255845in}{2.940039in}}%
\pgfpathlineto{\pgfqpoint{9.256997in}{2.940742in}}%
\pgfpathlineto{\pgfqpoint{9.257623in}{2.940113in}}%
\pgfpathlineto{\pgfqpoint{9.258247in}{2.939466in}}%
\pgfpathlineto{\pgfqpoint{9.258489in}{2.941504in}}%
\pgfpathlineto{\pgfqpoint{9.258627in}{2.941923in}}%
\pgfpathlineto{\pgfqpoint{9.259007in}{2.936555in}}%
\pgfpathlineto{\pgfqpoint{9.259627in}{2.939209in}}%
\pgfpathlineto{\pgfqpoint{9.260623in}{2.939372in}}%
\pgfpathlineto{\pgfqpoint{9.261034in}{2.938562in}}%
\pgfpathlineto{\pgfqpoint{9.261682in}{2.933849in}}%
\pgfpathlineto{\pgfqpoint{9.263650in}{2.934616in}}%
\pgfpathlineto{\pgfqpoint{9.266237in}{2.934795in}}%
\pgfpathlineto{\pgfqpoint{9.266303in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{9.268363in}{2.944998in}}%
\pgfpathlineto{\pgfqpoint{9.268826in}{2.944191in}}%
\pgfpathlineto{\pgfqpoint{9.272880in}{2.934722in}}%
\pgfpathlineto{\pgfqpoint{9.273204in}{2.934359in}}%
\pgfpathlineto{\pgfqpoint{9.273560in}{2.936066in}}%
\pgfpathlineto{\pgfqpoint{9.275393in}{2.940259in}}%
\pgfpathlineto{\pgfqpoint{9.275937in}{2.939886in}}%
\pgfpathlineto{\pgfqpoint{9.276512in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{9.276671in}{2.934350in}}%
\pgfpathlineto{\pgfqpoint{9.278131in}{2.935298in}}%
\pgfpathlineto{\pgfqpoint{9.279204in}{2.934273in}}%
\pgfpathlineto{\pgfqpoint{9.279644in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{9.283506in}{2.947489in}}%
\pgfpathlineto{\pgfqpoint{9.283815in}{2.945636in}}%
\pgfpathlineto{\pgfqpoint{9.284215in}{2.934118in}}%
\pgfpathlineto{\pgfqpoint{9.285902in}{2.936444in}}%
\pgfpathlineto{\pgfqpoint{9.288814in}{2.934938in}}%
\pgfpathlineto{\pgfqpoint{9.288844in}{2.934890in}}%
\pgfpathlineto{\pgfqpoint{9.289566in}{2.936572in}}%
\pgfpathlineto{\pgfqpoint{9.290106in}{2.939364in}}%
\pgfpathlineto{\pgfqpoint{9.292075in}{2.947433in}}%
\pgfpathlineto{\pgfqpoint{9.292550in}{2.947299in}}%
\pgfpathlineto{\pgfqpoint{9.292994in}{2.945004in}}%
\pgfpathlineto{\pgfqpoint{9.293467in}{2.934916in}}%
\pgfpathlineto{\pgfqpoint{9.295113in}{2.936850in}}%
\pgfpathlineto{\pgfqpoint{9.297965in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{9.298052in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{9.300008in}{2.947919in}}%
\pgfpathlineto{\pgfqpoint{9.300495in}{2.946792in}}%
\pgfpathlineto{\pgfqpoint{9.301237in}{2.935021in}}%
\pgfpathlineto{\pgfqpoint{9.303786in}{2.935946in}}%
\pgfpathlineto{\pgfqpoint{9.304011in}{2.935597in}}%
\pgfpathlineto{\pgfqpoint{9.304713in}{2.937157in}}%
\pgfpathlineto{\pgfqpoint{9.306250in}{2.946838in}}%
\pgfpathlineto{\pgfqpoint{9.306890in}{2.943911in}}%
\pgfpathlineto{\pgfqpoint{9.307666in}{2.935535in}}%
\pgfpathlineto{\pgfqpoint{9.309183in}{2.935763in}}%
\pgfpathlineto{\pgfqpoint{9.309485in}{2.935171in}}%
\pgfpathlineto{\pgfqpoint{9.309841in}{2.937683in}}%
\pgfpathlineto{\pgfqpoint{9.311125in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{9.311751in}{2.941659in}}%
\pgfpathlineto{\pgfqpoint{9.312212in}{2.935625in}}%
\pgfpathlineto{\pgfqpoint{9.313563in}{2.937201in}}%
\pgfpathlineto{\pgfqpoint{9.315013in}{2.935192in}}%
\pgfpathlineto{\pgfqpoint{9.315281in}{2.938186in}}%
\pgfpathlineto{\pgfqpoint{9.317250in}{2.949550in}}%
\pgfpathlineto{\pgfqpoint{9.317700in}{2.947656in}}%
\pgfpathlineto{\pgfqpoint{9.318307in}{2.936364in}}%
\pgfpathlineto{\pgfqpoint{9.320067in}{2.937503in}}%
\pgfpathlineto{\pgfqpoint{9.322149in}{2.936591in}}%
\pgfpathlineto{\pgfqpoint{9.322279in}{2.937959in}}%
\pgfpathlineto{\pgfqpoint{9.324648in}{2.949296in}}%
\pgfpathlineto{\pgfqpoint{9.324802in}{2.949007in}}%
\pgfpathlineto{\pgfqpoint{9.325237in}{2.939683in}}%
\pgfpathlineto{\pgfqpoint{9.325569in}{2.937077in}}%
\pgfpathlineto{\pgfqpoint{9.326815in}{2.937996in}}%
\pgfpathlineto{\pgfqpoint{9.327752in}{2.937158in}}%
\pgfpathlineto{\pgfqpoint{9.328105in}{2.939168in}}%
\pgfpathlineto{\pgfqpoint{9.329137in}{2.941444in}}%
\pgfpathlineto{\pgfqpoint{9.329813in}{2.939958in}}%
\pgfpathlineto{\pgfqpoint{9.331906in}{2.936307in}}%
\pgfpathlineto{\pgfqpoint{9.331980in}{2.937086in}}%
\pgfpathlineto{\pgfqpoint{9.333904in}{2.948244in}}%
\pgfpathlineto{\pgfqpoint{9.334518in}{2.947341in}}%
\pgfpathlineto{\pgfqpoint{9.335593in}{2.943661in}}%
\pgfpathlineto{\pgfqpoint{9.335812in}{2.936482in}}%
\pgfpathlineto{\pgfqpoint{9.337317in}{2.938355in}}%
\pgfpathlineto{\pgfqpoint{9.337776in}{2.937728in}}%
\pgfpathlineto{\pgfqpoint{9.338065in}{2.939674in}}%
\pgfpathlineto{\pgfqpoint{9.339052in}{2.943164in}}%
\pgfpathlineto{\pgfqpoint{9.339770in}{2.940592in}}%
\pgfpathlineto{\pgfqpoint{9.340081in}{2.937777in}}%
\pgfpathlineto{\pgfqpoint{9.341628in}{2.938113in}}%
\pgfpathlineto{\pgfqpoint{9.342457in}{2.936360in}}%
\pgfpathlineto{\pgfqpoint{9.342693in}{2.939207in}}%
\pgfpathlineto{\pgfqpoint{9.344245in}{2.950322in}}%
\pgfpathlineto{\pgfqpoint{9.344924in}{2.947970in}}%
\pgfpathlineto{\pgfqpoint{9.347202in}{2.936519in}}%
\pgfpathlineto{\pgfqpoint{9.347641in}{2.939429in}}%
\pgfpathlineto{\pgfqpoint{9.348723in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{9.349343in}{2.940450in}}%
\pgfpathlineto{\pgfqpoint{9.349594in}{2.938054in}}%
\pgfpathlineto{\pgfqpoint{9.351076in}{2.938811in}}%
\pgfpathlineto{\pgfqpoint{9.352368in}{2.936998in}}%
\pgfpathlineto{\pgfqpoint{9.352549in}{2.939363in}}%
\pgfpathlineto{\pgfqpoint{9.355174in}{2.952521in}}%
\pgfpathlineto{\pgfqpoint{9.355263in}{2.952726in}}%
\pgfpathlineto{\pgfqpoint{9.355508in}{2.948310in}}%
\pgfpathlineto{\pgfqpoint{9.356109in}{2.938925in}}%
\pgfpathlineto{\pgfqpoint{9.357217in}{2.939809in}}%
\pgfpathlineto{\pgfqpoint{9.359109in}{2.941252in}}%
\pgfpathlineto{\pgfqpoint{9.360594in}{2.944702in}}%
\pgfpathlineto{\pgfqpoint{9.361029in}{2.943530in}}%
\pgfpathlineto{\pgfqpoint{9.362350in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{9.362738in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{9.365863in}{2.952321in}}%
\pgfpathlineto{\pgfqpoint{9.365948in}{2.951992in}}%
\pgfpathlineto{\pgfqpoint{9.366330in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{9.368713in}{2.939924in}}%
\pgfpathlineto{\pgfqpoint{9.370426in}{2.946391in}}%
\pgfpathlineto{\pgfqpoint{9.370863in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{9.372786in}{2.939707in}}%
\pgfpathlineto{\pgfqpoint{9.373095in}{2.939150in}}%
\pgfpathlineto{\pgfqpoint{9.373424in}{2.941499in}}%
\pgfpathlineto{\pgfqpoint{9.376766in}{2.953451in}}%
\pgfpathlineto{\pgfqpoint{9.376928in}{2.951425in}}%
\pgfpathlineto{\pgfqpoint{9.377230in}{2.939681in}}%
\pgfpathlineto{\pgfqpoint{9.378779in}{2.941536in}}%
\pgfpathlineto{\pgfqpoint{9.381052in}{2.942976in}}%
\pgfpathlineto{\pgfqpoint{9.383223in}{2.946983in}}%
\pgfpathlineto{\pgfqpoint{9.383517in}{2.944630in}}%
\pgfpathlineto{\pgfqpoint{9.383635in}{2.942787in}}%
\pgfpathlineto{\pgfqpoint{9.384808in}{2.948463in}}%
\pgfpathlineto{\pgfqpoint{9.385276in}{2.949018in}}%
\pgfpathlineto{\pgfqpoint{9.386053in}{2.947220in}}%
\pgfpathlineto{\pgfqpoint{9.386091in}{2.947092in}}%
\pgfpathlineto{\pgfqpoint{9.386498in}{2.951870in}}%
\pgfpathlineto{\pgfqpoint{9.386692in}{2.953581in}}%
\pgfpathlineto{\pgfqpoint{9.387001in}{2.945798in}}%
\pgfpathlineto{\pgfqpoint{9.387560in}{2.945997in}}%
\pgfpathlineto{\pgfqpoint{9.387849in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{9.389477in}{2.941662in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{2.940483in}}%
\pgfpathlineto{\pgfqpoint{9.390829in}{2.942331in}}%
\pgfpathlineto{\pgfqpoint{9.392228in}{2.954859in}}%
\pgfpathlineto{\pgfqpoint{9.392812in}{2.949136in}}%
\pgfpathlineto{\pgfqpoint{9.393038in}{2.949681in}}%
\pgfpathlineto{\pgfqpoint{9.393563in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{9.393788in}{2.940840in}}%
\pgfpathlineto{\pgfqpoint{9.395336in}{2.941311in}}%
\pgfpathlineto{\pgfqpoint{9.395522in}{2.940851in}}%
\pgfpathlineto{\pgfqpoint{9.395949in}{2.943846in}}%
\pgfpathlineto{\pgfqpoint{9.397206in}{2.948707in}}%
\pgfpathlineto{\pgfqpoint{9.397593in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{9.397758in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{9.399261in}{2.941584in}}%
\pgfpathlineto{\pgfqpoint{9.399480in}{2.941218in}}%
\pgfpathlineto{\pgfqpoint{9.399808in}{2.943621in}}%
\pgfpathlineto{\pgfqpoint{9.401911in}{2.955215in}}%
\pgfpathlineto{\pgfqpoint{9.402542in}{2.951652in}}%
\pgfpathlineto{\pgfqpoint{9.402865in}{2.940805in}}%
\pgfpathlineto{\pgfqpoint{9.404512in}{2.943298in}}%
\pgfpathlineto{\pgfqpoint{9.406040in}{2.941458in}}%
\pgfpathlineto{\pgfqpoint{9.406182in}{2.940933in}}%
\pgfpathlineto{\pgfqpoint{9.406677in}{2.944576in}}%
\pgfpathlineto{\pgfqpoint{9.408243in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{9.408558in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{9.409955in}{2.945617in}}%
\pgfpathlineto{\pgfqpoint{9.410198in}{2.945803in}}%
\pgfpathlineto{\pgfqpoint{9.411463in}{2.949908in}}%
\pgfpathlineto{\pgfqpoint{9.411688in}{2.950628in}}%
\pgfpathlineto{\pgfqpoint{9.412101in}{2.947789in}}%
\pgfpathlineto{\pgfqpoint{9.412669in}{2.947749in}}%
\pgfpathlineto{\pgfqpoint{9.412927in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{9.414551in}{2.943626in}}%
\pgfpathlineto{\pgfqpoint{9.415487in}{2.941468in}}%
\pgfpathlineto{\pgfqpoint{9.415826in}{2.944358in}}%
\pgfpathlineto{\pgfqpoint{9.417194in}{2.957498in}}%
\pgfpathlineto{\pgfqpoint{9.417748in}{2.950716in}}%
\pgfpathlineto{\pgfqpoint{9.417900in}{2.951020in}}%
\pgfpathlineto{\pgfqpoint{9.418486in}{2.947207in}}%
\pgfpathlineto{\pgfqpoint{9.419854in}{2.941247in}}%
\pgfpathlineto{\pgfqpoint{9.420170in}{2.945917in}}%
\pgfpathlineto{\pgfqpoint{9.420701in}{2.949749in}}%
\pgfpathlineto{\pgfqpoint{9.421594in}{2.944537in}}%
\pgfpathlineto{\pgfqpoint{9.421643in}{2.942943in}}%
\pgfpathlineto{\pgfqpoint{9.423140in}{2.944099in}}%
\pgfpathlineto{\pgfqpoint{9.424105in}{2.941544in}}%
\pgfpathlineto{\pgfqpoint{9.424300in}{2.944951in}}%
\pgfpathlineto{\pgfqpoint{9.425779in}{2.959189in}}%
\pgfpathlineto{\pgfqpoint{9.426264in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{9.426861in}{2.943210in}}%
\pgfpathlineto{\pgfqpoint{9.428066in}{2.943515in}}%
\pgfpathlineto{\pgfqpoint{9.428514in}{2.942150in}}%
\pgfpathlineto{\pgfqpoint{9.428818in}{2.945614in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{2.955379in}}%
\pgfpathlineto{\pgfqpoint{9.430378in}{2.946146in}}%
\pgfpathlineto{\pgfqpoint{9.430489in}{2.942834in}}%
\pgfpathlineto{\pgfqpoint{9.431974in}{2.944633in}}%
\pgfpathlineto{\pgfqpoint{9.432791in}{2.942768in}}%
\pgfpathlineto{\pgfqpoint{9.433198in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{9.434634in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{9.435116in}{2.953044in}}%
\pgfpathlineto{\pgfqpoint{9.435410in}{2.943680in}}%
\pgfpathlineto{\pgfqpoint{9.436816in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{9.437769in}{2.942860in}}%
\pgfpathlineto{\pgfqpoint{9.438076in}{2.945808in}}%
\pgfpathlineto{\pgfqpoint{9.439389in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{9.439875in}{2.951137in}}%
\pgfpathlineto{\pgfqpoint{9.440088in}{2.943877in}}%
\pgfpathlineto{\pgfqpoint{9.441510in}{2.945263in}}%
\pgfpathlineto{\pgfqpoint{9.442097in}{2.944131in}}%
\pgfpathlineto{\pgfqpoint{9.442443in}{2.946532in}}%
\pgfpathlineto{\pgfqpoint{9.444013in}{2.960005in}}%
\pgfpathlineto{\pgfqpoint{9.444653in}{2.950848in}}%
\pgfpathlineto{\pgfqpoint{9.444758in}{2.943221in}}%
\pgfpathlineto{\pgfqpoint{9.446253in}{2.946204in}}%
\pgfpathlineto{\pgfqpoint{9.447504in}{2.944361in}}%
\pgfpathlineto{\pgfqpoint{9.447606in}{2.943971in}}%
\pgfpathlineto{\pgfqpoint{9.448046in}{2.947870in}}%
\pgfpathlineto{\pgfqpoint{9.449737in}{2.961117in}}%
\pgfpathlineto{\pgfqpoint{9.449970in}{2.955913in}}%
\pgfpathlineto{\pgfqpoint{9.450303in}{2.945327in}}%
\pgfpathlineto{\pgfqpoint{9.451675in}{2.946445in}}%
\pgfpathlineto{\pgfqpoint{9.452466in}{2.945186in}}%
\pgfpathlineto{\pgfqpoint{9.452824in}{2.947427in}}%
\pgfpathlineto{\pgfqpoint{9.454380in}{2.960884in}}%
\pgfpathlineto{\pgfqpoint{9.455075in}{2.951373in}}%
\pgfpathlineto{\pgfqpoint{9.455160in}{2.944343in}}%
\pgfpathlineto{\pgfqpoint{9.456658in}{2.947264in}}%
\pgfpathlineto{\pgfqpoint{9.457907in}{2.945807in}}%
\pgfpathlineto{\pgfqpoint{9.458256in}{2.948355in}}%
\pgfpathlineto{\pgfqpoint{9.460523in}{2.961955in}}%
\pgfpathlineto{\pgfqpoint{9.460716in}{2.954368in}}%
\pgfpathlineto{\pgfqpoint{9.460923in}{2.946587in}}%
\pgfpathlineto{\pgfqpoint{9.462313in}{2.947970in}}%
\pgfpathlineto{\pgfqpoint{9.463463in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{9.463777in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{9.466364in}{2.962051in}}%
\pgfpathlineto{\pgfqpoint{9.466499in}{2.956602in}}%
\pgfpathlineto{\pgfqpoint{9.466728in}{2.947576in}}%
\pgfpathlineto{\pgfqpoint{9.468122in}{2.948661in}}%
\pgfpathlineto{\pgfqpoint{9.468802in}{2.947592in}}%
\pgfpathlineto{\pgfqpoint{9.469029in}{2.949878in}}%
\pgfpathlineto{\pgfqpoint{9.471438in}{2.961419in}}%
\pgfpathlineto{\pgfqpoint{9.471687in}{2.960002in}}%
\pgfpathlineto{\pgfqpoint{9.472750in}{2.949199in}}%
\pgfpathlineto{\pgfqpoint{9.474042in}{2.950270in}}%
\pgfpathlineto{\pgfqpoint{9.474808in}{2.949215in}}%
\pgfpathlineto{\pgfqpoint{9.475080in}{2.951345in}}%
\pgfpathlineto{\pgfqpoint{9.476525in}{2.954236in}}%
\pgfpathlineto{\pgfqpoint{9.476975in}{2.953714in}}%
\pgfpathlineto{\pgfqpoint{9.477283in}{2.952358in}}%
\pgfpathlineto{\pgfqpoint{9.477501in}{2.956702in}}%
\pgfpathlineto{\pgfqpoint{9.478012in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{9.478637in}{2.952126in}}%
\pgfpathlineto{\pgfqpoint{9.478803in}{2.952595in}}%
\pgfpathlineto{\pgfqpoint{9.478968in}{2.953953in}}%
\pgfpathlineto{\pgfqpoint{9.479096in}{2.961870in}}%
\pgfpathlineto{\pgfqpoint{9.479781in}{2.949758in}}%
\pgfpathlineto{\pgfqpoint{9.480464in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{9.481196in}{2.949749in}}%
\pgfpathlineto{\pgfqpoint{9.481498in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{9.483277in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{9.483439in}{2.954482in}}%
\pgfpathlineto{\pgfqpoint{9.484049in}{2.952552in}}%
\pgfpathlineto{\pgfqpoint{9.484185in}{2.955654in}}%
\pgfpathlineto{\pgfqpoint{9.484793in}{2.962278in}}%
\pgfpathlineto{\pgfqpoint{9.485560in}{2.952307in}}%
\pgfpathlineto{\pgfqpoint{9.485733in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{9.485869in}{2.959111in}}%
\pgfpathlineto{\pgfqpoint{9.485881in}{2.959251in}}%
\pgfpathlineto{\pgfqpoint{9.485980in}{2.949854in}}%
\pgfpathlineto{\pgfqpoint{9.486755in}{2.951635in}}%
\pgfpathlineto{\pgfqpoint{9.487943in}{2.954246in}}%
\pgfpathlineto{\pgfqpoint{9.489561in}{2.956916in}}%
\pgfpathlineto{\pgfqpoint{9.489682in}{2.956874in}}%
\pgfpathlineto{\pgfqpoint{9.490384in}{2.954586in}}%
\pgfpathlineto{\pgfqpoint{9.491637in}{2.949504in}}%
\pgfpathlineto{\pgfqpoint{9.491889in}{2.954839in}}%
\pgfpathlineto{\pgfqpoint{9.492404in}{2.959745in}}%
\pgfpathlineto{\pgfqpoint{9.493145in}{2.949917in}}%
\pgfpathlineto{\pgfqpoint{9.493359in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{9.493562in}{2.950796in}}%
\pgfpathlineto{\pgfqpoint{9.493681in}{2.962988in}}%
\pgfpathlineto{\pgfqpoint{9.495152in}{2.958489in}}%
\pgfpathlineto{\pgfqpoint{9.496189in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{9.496695in}{2.957740in}}%
\pgfpathlineto{\pgfqpoint{9.498110in}{2.953159in}}%
\pgfpathlineto{\pgfqpoint{9.498472in}{2.955647in}}%
\pgfpathlineto{\pgfqpoint{9.499018in}{2.955918in}}%
\pgfpathlineto{\pgfqpoint{9.499853in}{2.953795in}}%
\pgfpathlineto{\pgfqpoint{9.499992in}{2.956945in}}%
\pgfpathlineto{\pgfqpoint{9.500638in}{2.964653in}}%
\pgfpathlineto{\pgfqpoint{9.501398in}{2.953880in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{9.501846in}{2.951445in}}%
\pgfpathlineto{\pgfqpoint{9.502006in}{2.963578in}}%
\pgfpathlineto{\pgfqpoint{9.503081in}{2.956586in}}%
\pgfpathlineto{\pgfqpoint{9.504513in}{2.962198in}}%
\pgfpathlineto{\pgfqpoint{9.505192in}{2.958814in}}%
\pgfpathlineto{\pgfqpoint{9.505496in}{2.955207in}}%
\pgfpathlineto{\pgfqpoint{9.507047in}{2.955401in}}%
\pgfpathlineto{\pgfqpoint{9.508588in}{2.953858in}}%
\pgfpathlineto{\pgfqpoint{9.508699in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{9.508999in}{2.960113in}}%
\pgfpathlineto{\pgfqpoint{9.509498in}{2.964934in}}%
\pgfpathlineto{\pgfqpoint{9.510669in}{2.962518in}}%
\pgfpathlineto{\pgfqpoint{9.510944in}{2.972915in}}%
\pgfpathlineto{\pgfqpoint{9.511021in}{2.976633in}}%
\pgfpathlineto{\pgfqpoint{9.511647in}{2.957085in}}%
\pgfpathlineto{\pgfqpoint{9.512315in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{9.513591in}{2.959786in}}%
\pgfpathlineto{\pgfqpoint{9.515140in}{2.965294in}}%
\pgfpathlineto{\pgfqpoint{9.515572in}{2.964901in}}%
\pgfpathlineto{\pgfqpoint{9.515991in}{2.962982in}}%
\pgfpathlineto{\pgfqpoint{9.516153in}{2.967223in}}%
\pgfpathlineto{\pgfqpoint{9.516646in}{2.973895in}}%
\pgfpathlineto{\pgfqpoint{9.517385in}{2.959812in}}%
\pgfpathlineto{\pgfqpoint{9.517524in}{2.955572in}}%
\pgfpathlineto{\pgfqpoint{9.517951in}{2.969713in}}%
\pgfpathlineto{\pgfqpoint{9.518919in}{2.959904in}}%
\pgfpathlineto{\pgfqpoint{9.519300in}{2.959040in}}%
\pgfpathlineto{\pgfqpoint{9.519470in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{9.520863in}{2.968966in}}%
\pgfpathlineto{\pgfqpoint{9.521304in}{2.966155in}}%
\pgfpathlineto{\pgfqpoint{9.521598in}{2.959113in}}%
\pgfpathlineto{\pgfqpoint{9.523207in}{2.960282in}}%
\pgfpathlineto{\pgfqpoint{9.524317in}{2.958749in}}%
\pgfpathlineto{\pgfqpoint{9.524452in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{9.524742in}{2.965287in}}%
\pgfpathlineto{\pgfqpoint{9.525258in}{2.970817in}}%
\pgfpathlineto{\pgfqpoint{9.526040in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{9.526184in}{2.959633in}}%
\pgfpathlineto{\pgfqpoint{9.526512in}{2.969563in}}%
\pgfpathlineto{\pgfqpoint{9.526727in}{2.981148in}}%
\pgfpathlineto{\pgfqpoint{9.526881in}{2.969431in}}%
\pgfpathlineto{\pgfqpoint{9.528096in}{2.972193in}}%
\pgfpathlineto{\pgfqpoint{9.529101in}{2.970402in}}%
\pgfpathlineto{\pgfqpoint{9.529223in}{2.960809in}}%
\pgfpathlineto{\pgfqpoint{9.530837in}{2.960936in}}%
\pgfpathlineto{\pgfqpoint{9.531259in}{2.959534in}}%
\pgfpathlineto{\pgfqpoint{9.531510in}{2.963361in}}%
\pgfpathlineto{\pgfqpoint{9.533605in}{2.980879in}}%
\pgfpathlineto{\pgfqpoint{9.533853in}{2.975155in}}%
\pgfpathlineto{\pgfqpoint{9.534051in}{2.959057in}}%
\pgfpathlineto{\pgfqpoint{9.535582in}{2.962333in}}%
\pgfpathlineto{\pgfqpoint{9.536466in}{2.960302in}}%
\pgfpathlineto{\pgfqpoint{9.536720in}{2.963337in}}%
\pgfpathlineto{\pgfqpoint{9.538466in}{2.980818in}}%
\pgfpathlineto{\pgfqpoint{9.539106in}{2.972384in}}%
\pgfpathlineto{\pgfqpoint{9.539502in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{9.539280in}{2.973728in}}%
\pgfpathlineto{\pgfqpoint{9.540746in}{2.963380in}}%
\pgfpathlineto{\pgfqpoint{9.543012in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{9.543516in}{2.958843in}}%
\pgfpathlineto{\pgfqpoint{9.543734in}{2.965339in}}%
\pgfpathlineto{\pgfqpoint{9.544888in}{2.982602in}}%
\pgfpathlineto{\pgfqpoint{9.545839in}{2.981480in}}%
\pgfpathlineto{\pgfqpoint{9.546120in}{2.962375in}}%
\pgfpathlineto{\pgfqpoint{9.547914in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{9.549481in}{2.962841in}}%
\pgfpathlineto{\pgfqpoint{9.549767in}{2.961692in}}%
\pgfpathlineto{\pgfqpoint{9.550053in}{2.966224in}}%
\pgfpathlineto{\pgfqpoint{9.552463in}{2.984393in}}%
\pgfpathlineto{\pgfqpoint{9.552564in}{2.979205in}}%
\pgfpathlineto{\pgfqpoint{9.552809in}{2.962976in}}%
\pgfpathlineto{\pgfqpoint{9.554224in}{2.965606in}}%
\pgfpathlineto{\pgfqpoint{9.556151in}{2.964069in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{2.962122in}}%
\pgfpathlineto{\pgfqpoint{9.556929in}{2.966682in}}%
\pgfpathlineto{\pgfqpoint{9.558079in}{2.985427in}}%
\pgfpathlineto{\pgfqpoint{9.558992in}{2.983527in}}%
\pgfpathlineto{\pgfqpoint{9.559240in}{2.964317in}}%
\pgfpathlineto{\pgfqpoint{9.560851in}{2.966544in}}%
\pgfpathlineto{\pgfqpoint{9.562582in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{9.562938in}{2.963139in}}%
\pgfpathlineto{\pgfqpoint{9.563312in}{2.968381in}}%
\pgfpathlineto{\pgfqpoint{9.565316in}{2.986875in}}%
\pgfpathlineto{\pgfqpoint{9.565462in}{2.975117in}}%
\pgfpathlineto{\pgfqpoint{9.565565in}{2.964471in}}%
\pgfpathlineto{\pgfqpoint{9.567037in}{2.967511in}}%
\pgfpathlineto{\pgfqpoint{9.568855in}{2.965997in}}%
\pgfpathlineto{\pgfqpoint{9.569244in}{2.964166in}}%
\pgfpathlineto{\pgfqpoint{9.569666in}{2.968696in}}%
\pgfpathlineto{\pgfqpoint{9.571630in}{2.988119in}}%
\pgfpathlineto{\pgfqpoint{9.571705in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{9.571872in}{2.965271in}}%
\pgfpathlineto{\pgfqpoint{9.573444in}{2.968534in}}%
\pgfpathlineto{\pgfqpoint{9.575219in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{9.575564in}{2.965202in}}%
\pgfpathlineto{\pgfqpoint{9.575933in}{2.970371in}}%
\pgfpathlineto{\pgfqpoint{9.577093in}{2.989135in}}%
\pgfpathlineto{\pgfqpoint{9.578085in}{2.977629in}}%
\pgfpathlineto{\pgfqpoint{9.578183in}{2.966128in}}%
\pgfpathlineto{\pgfqpoint{9.579678in}{2.969509in}}%
\pgfpathlineto{\pgfqpoint{9.581100in}{2.968002in}}%
\pgfpathlineto{\pgfqpoint{9.581459in}{2.966537in}}%
\pgfpathlineto{\pgfqpoint{9.582042in}{2.970255in}}%
\pgfpathlineto{\pgfqpoint{9.583828in}{2.989901in}}%
\pgfpathlineto{\pgfqpoint{9.583947in}{2.984312in}}%
\pgfpathlineto{\pgfqpoint{9.584176in}{2.967594in}}%
\pgfpathlineto{\pgfqpoint{9.585623in}{2.970506in}}%
\pgfpathlineto{\pgfqpoint{9.587124in}{2.968996in}}%
\pgfpathlineto{\pgfqpoint{9.587629in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{9.587839in}{2.972503in}}%
\pgfpathlineto{\pgfqpoint{9.589648in}{2.991803in}}%
\pgfpathlineto{\pgfqpoint{9.589748in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{9.589933in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{9.591405in}{2.971433in}}%
\pgfpathlineto{\pgfqpoint{9.592965in}{2.969907in}}%
\pgfpathlineto{\pgfqpoint{9.593359in}{2.967318in}}%
\pgfpathlineto{\pgfqpoint{9.593699in}{2.973681in}}%
\pgfpathlineto{\pgfqpoint{9.595454in}{2.992732in}}%
\pgfpathlineto{\pgfqpoint{9.595574in}{2.986112in}}%
\pgfpathlineto{\pgfqpoint{9.595701in}{2.968962in}}%
\pgfpathlineto{\pgfqpoint{9.597217in}{2.972323in}}%
\pgfpathlineto{\pgfqpoint{9.598530in}{2.970792in}}%
\pgfpathlineto{\pgfqpoint{9.598870in}{2.968580in}}%
\pgfpathlineto{\pgfqpoint{9.599261in}{2.974712in}}%
\pgfpathlineto{\pgfqpoint{9.600246in}{2.993831in}}%
\pgfpathlineto{\pgfqpoint{9.601103in}{2.986198in}}%
\pgfpathlineto{\pgfqpoint{9.601198in}{2.969141in}}%
\pgfpathlineto{\pgfqpoint{9.602720in}{2.973278in}}%
\pgfpathlineto{\pgfqpoint{9.604260in}{2.971760in}}%
\pgfpathlineto{\pgfqpoint{9.604555in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{9.605059in}{2.974682in}}%
\pgfpathlineto{\pgfqpoint{9.606811in}{2.995557in}}%
\pgfpathlineto{\pgfqpoint{9.606917in}{2.987383in}}%
\pgfpathlineto{\pgfqpoint{9.607074in}{2.971839in}}%
\pgfpathlineto{\pgfqpoint{9.608535in}{2.974314in}}%
\pgfpathlineto{\pgfqpoint{9.609480in}{2.972396in}}%
\pgfpathlineto{\pgfqpoint{9.609571in}{2.971958in}}%
\pgfpathlineto{\pgfqpoint{9.609958in}{2.977304in}}%
\pgfpathlineto{\pgfqpoint{9.611358in}{2.991791in}}%
\pgfpathlineto{\pgfqpoint{9.610694in}{2.976306in}}%
\pgfpathlineto{\pgfqpoint{9.612006in}{2.981775in}}%
\pgfpathlineto{\pgfqpoint{9.612020in}{2.981705in}}%
\pgfpathlineto{\pgfqpoint{9.612187in}{2.991339in}}%
\pgfpathlineto{\pgfqpoint{9.612235in}{2.992923in}}%
\pgfpathlineto{\pgfqpoint{9.612374in}{2.970565in}}%
\pgfpathlineto{\pgfqpoint{9.613448in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{9.614056in}{2.973407in}}%
\pgfpathlineto{\pgfqpoint{9.614248in}{2.977017in}}%
\pgfpathlineto{\pgfqpoint{9.615779in}{2.983368in}}%
\pgfpathlineto{\pgfqpoint{9.616107in}{2.982605in}}%
\pgfpathlineto{\pgfqpoint{9.616571in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{9.617163in}{2.986401in}}%
\pgfpathlineto{\pgfqpoint{9.617353in}{2.988250in}}%
\pgfpathlineto{\pgfqpoint{9.618221in}{2.978546in}}%
\pgfpathlineto{\pgfqpoint{9.619925in}{2.974735in}}%
\pgfpathlineto{\pgfqpoint{9.618477in}{2.990677in}}%
\pgfpathlineto{\pgfqpoint{9.619959in}{2.975318in}}%
\pgfpathlineto{\pgfqpoint{9.621050in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{9.621643in}{2.978337in}}%
\pgfpathlineto{\pgfqpoint{9.621930in}{2.973580in}}%
\pgfpathlineto{\pgfqpoint{9.622428in}{2.986994in}}%
\pgfpathlineto{\pgfqpoint{9.623414in}{2.990138in}}%
\pgfpathlineto{\pgfqpoint{9.623190in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{9.623500in}{2.979250in}}%
\pgfpathlineto{\pgfqpoint{9.623520in}{2.974051in}}%
\pgfpathlineto{\pgfqpoint{9.625027in}{2.982523in}}%
\pgfpathlineto{\pgfqpoint{9.625348in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{9.625924in}{2.979149in}}%
\pgfpathlineto{\pgfqpoint{9.627421in}{2.973436in}}%
\pgfpathlineto{\pgfqpoint{9.627525in}{2.977888in}}%
\pgfpathlineto{\pgfqpoint{9.628366in}{2.998482in}}%
\pgfpathlineto{\pgfqpoint{9.629268in}{2.986665in}}%
\pgfpathlineto{\pgfqpoint{9.629326in}{2.974778in}}%
\pgfpathlineto{\pgfqpoint{9.630845in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{9.631725in}{2.984429in}}%
\pgfpathlineto{\pgfqpoint{9.632183in}{2.979556in}}%
\pgfpathlineto{\pgfqpoint{9.633373in}{2.975609in}}%
\pgfpathlineto{\pgfqpoint{9.633550in}{2.983280in}}%
\pgfpathlineto{\pgfqpoint{9.634965in}{2.995747in}}%
\pgfpathlineto{\pgfqpoint{9.634795in}{2.973337in}}%
\pgfpathlineto{\pgfqpoint{9.635052in}{2.983023in}}%
\pgfpathlineto{\pgfqpoint{9.635065in}{2.980893in}}%
\pgfpathlineto{\pgfqpoint{9.636134in}{2.989445in}}%
\pgfpathlineto{\pgfqpoint{9.636576in}{2.987340in}}%
\pgfpathlineto{\pgfqpoint{9.636831in}{2.978389in}}%
\pgfpathlineto{\pgfqpoint{9.638620in}{2.978528in}}%
\pgfpathlineto{\pgfqpoint{9.638787in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{9.639045in}{2.987425in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{3.003987in}}%
\pgfpathlineto{\pgfqpoint{9.640689in}{2.991103in}}%
\pgfpathlineto{\pgfqpoint{9.640768in}{2.976122in}}%
\pgfpathlineto{\pgfqpoint{9.642283in}{2.981500in}}%
\pgfpathlineto{\pgfqpoint{9.644155in}{2.998941in}}%
\pgfpathlineto{\pgfqpoint{9.644354in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{9.645438in}{2.978665in}}%
\pgfpathlineto{\pgfqpoint{9.645319in}{2.996146in}}%
\pgfpathlineto{\pgfqpoint{9.646077in}{2.982538in}}%
\pgfpathlineto{\pgfqpoint{9.646916in}{2.993138in}}%
\pgfpathlineto{\pgfqpoint{9.647343in}{2.980285in}}%
\pgfpathlineto{\pgfqpoint{9.647616in}{2.982390in}}%
\pgfpathlineto{\pgfqpoint{9.649032in}{2.981794in}}%
\pgfpathlineto{\pgfqpoint{9.649143in}{2.981188in}}%
\pgfpathlineto{\pgfqpoint{9.649373in}{2.978920in}}%
\pgfpathlineto{\pgfqpoint{9.649590in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{9.651174in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{9.651331in}{2.996649in}}%
\pgfpathlineto{\pgfqpoint{9.652868in}{2.980476in}}%
\pgfpathlineto{\pgfqpoint{9.652972in}{2.982571in}}%
\pgfpathlineto{\pgfqpoint{9.652989in}{2.982582in}}%
\pgfpathlineto{\pgfqpoint{9.653330in}{2.980222in}}%
\pgfpathlineto{\pgfqpoint{9.653365in}{2.979797in}}%
\pgfpathlineto{\pgfqpoint{9.653785in}{2.993034in}}%
\pgfpathlineto{\pgfqpoint{9.654423in}{2.998049in}}%
\pgfpathlineto{\pgfqpoint{9.654813in}{2.985230in}}%
\pgfpathlineto{\pgfqpoint{9.654859in}{2.980017in}}%
\pgfpathlineto{\pgfqpoint{9.656360in}{2.984389in}}%
\pgfpathlineto{\pgfqpoint{9.657846in}{2.997348in}}%
\pgfpathlineto{\pgfqpoint{9.658145in}{2.995862in}}%
\pgfpathlineto{\pgfqpoint{9.659142in}{2.999489in}}%
\pgfpathlineto{\pgfqpoint{9.658939in}{2.986566in}}%
\pgfpathlineto{\pgfqpoint{9.659237in}{2.987121in}}%
\pgfpathlineto{\pgfqpoint{9.659260in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{9.660754in}{2.993902in}}%
\pgfpathlineto{\pgfqpoint{9.661405in}{2.995034in}}%
\pgfpathlineto{\pgfqpoint{9.661705in}{2.989958in}}%
\pgfpathlineto{\pgfqpoint{9.663376in}{2.982513in}}%
\pgfpathlineto{\pgfqpoint{9.663448in}{2.981643in}}%
\pgfpathlineto{\pgfqpoint{9.663784in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{9.665127in}{3.007452in}}%
\pgfpathlineto{\pgfqpoint{9.664881in}{2.990139in}}%
\pgfpathlineto{\pgfqpoint{9.665253in}{2.994064in}}%
\pgfpathlineto{\pgfqpoint{9.666626in}{2.984109in}}%
\pgfpathlineto{\pgfqpoint{9.666501in}{2.996978in}}%
\pgfpathlineto{\pgfqpoint{9.666826in}{2.986575in}}%
\pgfpathlineto{\pgfqpoint{9.667812in}{2.985041in}}%
\pgfpathlineto{\pgfqpoint{9.668162in}{2.982870in}}%
\pgfpathlineto{\pgfqpoint{9.668400in}{2.989518in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.008308in}}%
\pgfpathlineto{\pgfqpoint{9.670175in}{2.995841in}}%
\pgfpathlineto{\pgfqpoint{9.670234in}{2.989785in}}%
\pgfpathlineto{\pgfqpoint{9.671204in}{2.997128in}}%
\pgfpathlineto{\pgfqpoint{9.671730in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{9.671937in}{2.991082in}}%
\pgfpathlineto{\pgfqpoint{9.673179in}{2.983871in}}%
\pgfpathlineto{\pgfqpoint{9.672689in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{9.673527in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{9.674985in}{2.986831in}}%
\pgfpathlineto{\pgfqpoint{9.675116in}{2.986272in}}%
\pgfpathlineto{\pgfqpoint{9.675523in}{2.982733in}}%
\pgfpathlineto{\pgfqpoint{9.675841in}{2.990523in}}%
\pgfpathlineto{\pgfqpoint{9.677294in}{3.013134in}}%
\pgfpathlineto{\pgfqpoint{9.677470in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{9.677553in}{2.984438in}}%
\pgfpathlineto{\pgfqpoint{9.679088in}{2.988262in}}%
\pgfpathlineto{\pgfqpoint{9.679938in}{2.986281in}}%
\pgfpathlineto{\pgfqpoint{9.680219in}{2.984323in}}%
\pgfpathlineto{\pgfqpoint{9.680525in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{9.682140in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{9.682282in}{2.995263in}}%
\pgfpathlineto{\pgfqpoint{9.682373in}{2.985125in}}%
\pgfpathlineto{\pgfqpoint{9.683845in}{2.988773in}}%
\pgfpathlineto{\pgfqpoint{9.684637in}{2.985326in}}%
\pgfpathlineto{\pgfqpoint{9.684812in}{2.990066in}}%
\pgfpathlineto{\pgfqpoint{9.686694in}{3.013963in}}%
\pgfpathlineto{\pgfqpoint{9.686793in}{3.001824in}}%
\pgfpathlineto{\pgfqpoint{9.687060in}{2.986428in}}%
\pgfpathlineto{\pgfqpoint{9.688388in}{2.988270in}}%
\pgfpathlineto{\pgfqpoint{9.688742in}{2.986497in}}%
\pgfpathlineto{\pgfqpoint{9.689002in}{2.992108in}}%
\pgfpathlineto{\pgfqpoint{9.690308in}{3.008861in}}%
\pgfpathlineto{\pgfqpoint{9.690674in}{2.994801in}}%
\pgfpathlineto{\pgfqpoint{9.691194in}{2.986982in}}%
\pgfpathlineto{\pgfqpoint{9.691082in}{2.999693in}}%
\pgfpathlineto{\pgfqpoint{9.692265in}{2.991666in}}%
\pgfpathlineto{\pgfqpoint{9.692849in}{3.004940in}}%
\pgfpathlineto{\pgfqpoint{9.693254in}{2.987630in}}%
\pgfpathlineto{\pgfqpoint{9.693797in}{2.991229in}}%
\pgfpathlineto{\pgfqpoint{9.694406in}{2.989701in}}%
\pgfpathlineto{\pgfqpoint{9.694501in}{2.988444in}}%
\pgfpathlineto{\pgfqpoint{9.694841in}{3.002167in}}%
\pgfpathlineto{\pgfqpoint{9.695870in}{3.015642in}}%
\pgfpathlineto{\pgfqpoint{9.695494in}{2.996527in}}%
\pgfpathlineto{\pgfqpoint{9.696820in}{3.007612in}}%
\pgfpathlineto{\pgfqpoint{9.697014in}{2.988583in}}%
\pgfpathlineto{\pgfqpoint{9.698846in}{2.997257in}}%
\pgfpathlineto{\pgfqpoint{9.698898in}{2.996446in}}%
\pgfpathlineto{\pgfqpoint{9.699268in}{3.013629in}}%
\pgfpathlineto{\pgfqpoint{9.699540in}{3.016903in}}%
\pgfpathlineto{\pgfqpoint{9.700040in}{2.994309in}}%
\pgfpathlineto{\pgfqpoint{9.700110in}{2.987017in}}%
\pgfpathlineto{\pgfqpoint{9.701611in}{2.988495in}}%
\pgfpathlineto{\pgfqpoint{9.701681in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{9.702042in}{3.004020in}}%
\pgfpathlineto{\pgfqpoint{9.702748in}{3.015576in}}%
\pgfpathlineto{\pgfqpoint{9.702909in}{2.999560in}}%
\pgfpathlineto{\pgfqpoint{9.703572in}{3.003700in}}%
\pgfpathlineto{\pgfqpoint{9.705068in}{2.989229in}}%
\pgfpathlineto{\pgfqpoint{9.705283in}{2.999924in}}%
\pgfpathlineto{\pgfqpoint{9.705874in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{9.706582in}{2.990848in}}%
\pgfpathlineto{\pgfqpoint{9.706591in}{2.989988in}}%
\pgfpathlineto{\pgfqpoint{9.707297in}{3.004893in}}%
\pgfpathlineto{\pgfqpoint{9.708049in}{3.000585in}}%
\pgfpathlineto{\pgfqpoint{9.708139in}{2.988404in}}%
\pgfpathlineto{\pgfqpoint{9.709078in}{3.010282in}}%
\pgfpathlineto{\pgfqpoint{9.709673in}{2.994173in}}%
\pgfpathlineto{\pgfqpoint{9.710480in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{9.710635in}{2.991214in}}%
\pgfpathlineto{\pgfqpoint{9.710991in}{3.000745in}}%
\pgfpathlineto{\pgfqpoint{9.712156in}{3.019905in}}%
\pgfpathlineto{\pgfqpoint{9.711607in}{2.999871in}}%
\pgfpathlineto{\pgfqpoint{9.712800in}{3.005475in}}%
\pgfpathlineto{\pgfqpoint{9.712888in}{2.988520in}}%
\pgfpathlineto{\pgfqpoint{9.714410in}{2.993239in}}%
\pgfpathlineto{\pgfqpoint{9.714786in}{2.989504in}}%
\pgfpathlineto{\pgfqpoint{9.714903in}{2.996823in}}%
\pgfpathlineto{\pgfqpoint{9.715913in}{3.021789in}}%
\pgfpathlineto{\pgfqpoint{9.716594in}{3.005255in}}%
\pgfpathlineto{\pgfqpoint{9.718254in}{2.988520in}}%
\pgfpathlineto{\pgfqpoint{9.718370in}{2.995911in}}%
\pgfpathlineto{\pgfqpoint{9.719129in}{3.023373in}}%
\pgfpathlineto{\pgfqpoint{9.719753in}{2.991879in}}%
\pgfpathlineto{\pgfqpoint{9.719911in}{2.995863in}}%
\pgfpathlineto{\pgfqpoint{9.720720in}{2.995879in}}%
\pgfpathlineto{\pgfqpoint{9.721229in}{2.995007in}}%
\pgfpathlineto{\pgfqpoint{9.721771in}{2.990001in}}%
\pgfpathlineto{\pgfqpoint{9.721986in}{2.998218in}}%
\pgfpathlineto{\pgfqpoint{9.723090in}{3.023743in}}%
\pgfpathlineto{\pgfqpoint{9.723464in}{2.994700in}}%
\pgfpathlineto{\pgfqpoint{9.723472in}{2.993575in}}%
\pgfpathlineto{\pgfqpoint{9.723799in}{2.996530in}}%
\pgfpathlineto{\pgfqpoint{9.725007in}{2.994617in}}%
\pgfpathlineto{\pgfqpoint{9.725403in}{2.989322in}}%
\pgfpathlineto{\pgfqpoint{9.725602in}{3.002419in}}%
\pgfpathlineto{\pgfqpoint{9.726303in}{3.024543in}}%
\pgfpathlineto{\pgfqpoint{9.726891in}{2.992117in}}%
\pgfpathlineto{\pgfqpoint{9.727052in}{2.997013in}}%
\pgfpathlineto{\pgfqpoint{9.728073in}{2.997098in}}%
\pgfpathlineto{\pgfqpoint{9.728471in}{2.996365in}}%
\pgfpathlineto{\pgfqpoint{9.729000in}{2.990960in}}%
\pgfpathlineto{\pgfqpoint{9.729213in}{3.000014in}}%
\pgfpathlineto{\pgfqpoint{9.730363in}{3.025371in}}%
\pgfpathlineto{\pgfqpoint{9.730602in}{2.993283in}}%
\pgfpathlineto{\pgfqpoint{9.730712in}{2.997215in}}%
\pgfpathlineto{\pgfqpoint{9.731660in}{2.997831in}}%
\pgfpathlineto{\pgfqpoint{9.732225in}{2.996813in}}%
\pgfpathlineto{\pgfqpoint{9.732721in}{2.991240in}}%
\pgfpathlineto{\pgfqpoint{9.732918in}{3.001364in}}%
\pgfpathlineto{\pgfqpoint{9.734045in}{3.026058in}}%
\pgfpathlineto{\pgfqpoint{9.734253in}{2.992481in}}%
\pgfpathlineto{\pgfqpoint{9.734412in}{2.998314in}}%
\pgfpathlineto{\pgfqpoint{9.735305in}{2.998482in}}%
\pgfpathlineto{\pgfqpoint{9.735821in}{2.997523in}}%
\pgfpathlineto{\pgfqpoint{9.736214in}{2.994336in}}%
\pgfpathlineto{\pgfqpoint{9.736598in}{3.001221in}}%
\pgfpathlineto{\pgfqpoint{9.737276in}{3.025730in}}%
\pgfpathlineto{\pgfqpoint{9.737930in}{2.993990in}}%
\pgfpathlineto{\pgfqpoint{9.738107in}{2.998956in}}%
\pgfpathlineto{\pgfqpoint{9.738824in}{2.999194in}}%
\pgfpathlineto{\pgfqpoint{9.739430in}{2.997825in}}%
\pgfpathlineto{\pgfqpoint{9.739718in}{2.996069in}}%
\pgfpathlineto{\pgfqpoint{9.740349in}{3.000930in}}%
\pgfpathlineto{\pgfqpoint{9.741450in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{9.741751in}{2.996925in}}%
\pgfpathlineto{\pgfqpoint{9.741863in}{2.998900in}}%
\pgfpathlineto{\pgfqpoint{9.743437in}{3.004998in}}%
\pgfpathlineto{\pgfqpoint{9.742922in}{2.996969in}}%
\pgfpathlineto{\pgfqpoint{9.743751in}{3.002541in}}%
\pgfpathlineto{\pgfqpoint{9.743846in}{3.000818in}}%
\pgfpathlineto{\pgfqpoint{9.744179in}{3.019597in}}%
\pgfpathlineto{\pgfqpoint{9.744351in}{3.022348in}}%
\pgfpathlineto{\pgfqpoint{9.745010in}{2.998809in}}%
\pgfpathlineto{\pgfqpoint{9.745018in}{2.995595in}}%
\pgfpathlineto{\pgfqpoint{9.746538in}{3.004971in}}%
\pgfpathlineto{\pgfqpoint{9.747040in}{3.005116in}}%
\pgfpathlineto{\pgfqpoint{9.747526in}{3.002514in}}%
\pgfpathlineto{\pgfqpoint{9.747617in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{9.748022in}{3.015170in}}%
\pgfpathlineto{\pgfqpoint{9.748187in}{3.014987in}}%
\pgfpathlineto{\pgfqpoint{9.748906in}{3.016484in}}%
\pgfpathlineto{\pgfqpoint{9.749007in}{3.004981in}}%
\pgfpathlineto{\pgfqpoint{9.749041in}{2.995007in}}%
\pgfpathlineto{\pgfqpoint{9.750088in}{3.008891in}}%
\pgfpathlineto{\pgfqpoint{9.750568in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{9.752640in}{3.031242in}}%
\pgfpathlineto{\pgfqpoint{9.751663in}{2.996418in}}%
\pgfpathlineto{\pgfqpoint{9.753253in}{3.010956in}}%
\pgfpathlineto{\pgfqpoint{9.754587in}{2.996305in}}%
\pgfpathlineto{\pgfqpoint{9.754801in}{3.009944in}}%
\pgfpathlineto{\pgfqpoint{9.755488in}{3.029154in}}%
\pgfpathlineto{\pgfqpoint{9.756249in}{3.005624in}}%
\pgfpathlineto{\pgfqpoint{9.757838in}{2.995356in}}%
\pgfpathlineto{\pgfqpoint{9.757878in}{2.997565in}}%
\pgfpathlineto{\pgfqpoint{9.758673in}{3.033055in}}%
\pgfpathlineto{\pgfqpoint{9.759487in}{3.003261in}}%
\pgfpathlineto{\pgfqpoint{9.760617in}{3.001747in}}%
\pgfpathlineto{\pgfqpoint{9.761014in}{2.996675in}}%
\pgfpathlineto{\pgfqpoint{9.761191in}{3.007181in}}%
\pgfpathlineto{\pgfqpoint{9.761887in}{3.033947in}}%
\pgfpathlineto{\pgfqpoint{9.762471in}{3.000833in}}%
\pgfpathlineto{\pgfqpoint{9.762664in}{3.003869in}}%
\pgfpathlineto{\pgfqpoint{9.763859in}{3.002377in}}%
\pgfpathlineto{\pgfqpoint{9.764271in}{2.996599in}}%
\pgfpathlineto{\pgfqpoint{9.764466in}{3.009280in}}%
\pgfpathlineto{\pgfqpoint{9.765106in}{3.033703in}}%
\pgfpathlineto{\pgfqpoint{9.765640in}{2.998390in}}%
\pgfpathlineto{\pgfqpoint{9.765941in}{3.004476in}}%
\pgfpathlineto{\pgfqpoint{9.767184in}{3.002940in}}%
\pgfpathlineto{\pgfqpoint{9.767593in}{2.996802in}}%
\pgfpathlineto{\pgfqpoint{9.767782in}{3.010581in}}%
\pgfpathlineto{\pgfqpoint{9.768775in}{3.034564in}}%
\pgfpathlineto{\pgfqpoint{9.768976in}{2.999750in}}%
\pgfpathlineto{\pgfqpoint{9.769246in}{3.005122in}}%
\pgfpathlineto{\pgfqpoint{9.770510in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{9.770930in}{2.997196in}}%
\pgfpathlineto{\pgfqpoint{9.771106in}{3.011296in}}%
\pgfpathlineto{\pgfqpoint{9.771727in}{3.035231in}}%
\pgfpathlineto{\pgfqpoint{9.772269in}{2.998068in}}%
\pgfpathlineto{\pgfqpoint{9.772572in}{3.005784in}}%
\pgfpathlineto{\pgfqpoint{9.773868in}{3.004253in}}%
\pgfpathlineto{\pgfqpoint{9.774281in}{2.997845in}}%
\pgfpathlineto{\pgfqpoint{9.774461in}{3.011969in}}%
\pgfpathlineto{\pgfqpoint{9.775464in}{3.036199in}}%
\pgfpathlineto{\pgfqpoint{9.775640in}{2.999870in}}%
\pgfpathlineto{\pgfqpoint{9.775928in}{3.006467in}}%
\pgfpathlineto{\pgfqpoint{9.777237in}{3.004949in}}%
\pgfpathlineto{\pgfqpoint{9.777651in}{2.998409in}}%
\pgfpathlineto{\pgfqpoint{9.777828in}{3.012741in}}%
\pgfpathlineto{\pgfqpoint{9.778833in}{3.037002in}}%
\pgfpathlineto{\pgfqpoint{9.778992in}{2.999063in}}%
\pgfpathlineto{\pgfqpoint{9.779296in}{3.007169in}}%
\pgfpathlineto{\pgfqpoint{9.780633in}{3.005636in}}%
\pgfpathlineto{\pgfqpoint{9.781028in}{2.999462in}}%
\pgfpathlineto{\pgfqpoint{9.781222in}{3.013552in}}%
\pgfpathlineto{\pgfqpoint{9.782237in}{3.037876in}}%
\pgfpathlineto{\pgfqpoint{9.782394in}{3.000917in}}%
\pgfpathlineto{\pgfqpoint{9.782689in}{3.007900in}}%
\pgfpathlineto{\pgfqpoint{9.784033in}{3.006370in}}%
\pgfpathlineto{\pgfqpoint{9.784373in}{3.001647in}}%
\pgfpathlineto{\pgfqpoint{9.784634in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{9.785652in}{3.038573in}}%
\pgfpathlineto{\pgfqpoint{9.785811in}{3.002517in}}%
\pgfpathlineto{\pgfqpoint{9.786111in}{3.008667in}}%
\pgfpathlineto{\pgfqpoint{9.787327in}{3.007140in}}%
\pgfpathlineto{\pgfqpoint{9.787581in}{3.004904in}}%
\pgfpathlineto{\pgfqpoint{9.788048in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{9.789054in}{3.038874in}}%
\pgfpathlineto{\pgfqpoint{9.789237in}{3.005751in}}%
\pgfpathlineto{\pgfqpoint{9.789555in}{3.009492in}}%
\pgfpathlineto{\pgfqpoint{9.790154in}{3.008852in}}%
\pgfpathlineto{\pgfqpoint{9.790293in}{3.008087in}}%
\pgfpathlineto{\pgfqpoint{9.790498in}{3.006219in}}%
\pgfpathlineto{\pgfqpoint{9.790850in}{3.015029in}}%
\pgfpathlineto{\pgfqpoint{9.791831in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{9.791375in}{3.010791in}}%
\pgfpathlineto{\pgfqpoint{9.792412in}{3.015620in}}%
\pgfpathlineto{\pgfqpoint{9.792437in}{3.002792in}}%
\pgfpathlineto{\pgfqpoint{9.793960in}{3.013132in}}%
\pgfpathlineto{\pgfqpoint{9.794647in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{9.794836in}{3.008050in}}%
\pgfpathlineto{\pgfqpoint{9.795057in}{3.025531in}}%
\pgfpathlineto{\pgfqpoint{9.795303in}{3.032761in}}%
\pgfpathlineto{\pgfqpoint{9.795977in}{3.003874in}}%
\pgfpathlineto{\pgfqpoint{9.796318in}{3.009597in}}%
\pgfpathlineto{\pgfqpoint{9.796625in}{3.008249in}}%
\pgfpathlineto{\pgfqpoint{9.796758in}{3.011578in}}%
\pgfpathlineto{\pgfqpoint{9.797143in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{9.797512in}{3.008262in}}%
\pgfpathlineto{\pgfqpoint{9.798221in}{3.009785in}}%
\pgfpathlineto{\pgfqpoint{9.798553in}{3.004996in}}%
\pgfpathlineto{\pgfqpoint{9.798663in}{3.014960in}}%
\pgfpathlineto{\pgfqpoint{9.799613in}{3.036012in}}%
\pgfpathlineto{\pgfqpoint{9.799479in}{3.002931in}}%
\pgfpathlineto{\pgfqpoint{9.800275in}{3.020455in}}%
\pgfpathlineto{\pgfqpoint{9.800639in}{3.021924in}}%
\pgfpathlineto{\pgfqpoint{9.800875in}{3.018609in}}%
\pgfpathlineto{\pgfqpoint{9.802071in}{3.006280in}}%
\pgfpathlineto{\pgfqpoint{9.802279in}{3.023550in}}%
\pgfpathlineto{\pgfqpoint{9.802895in}{3.039605in}}%
\pgfpathlineto{\pgfqpoint{9.803342in}{3.008073in}}%
\pgfpathlineto{\pgfqpoint{9.803663in}{3.013935in}}%
\pgfpathlineto{\pgfqpoint{9.804266in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{9.804426in}{3.010765in}}%
\pgfpathlineto{\pgfqpoint{9.804838in}{3.020874in}}%
\pgfpathlineto{\pgfqpoint{9.805073in}{3.021072in}}%
\pgfpathlineto{\pgfqpoint{9.805588in}{3.015928in}}%
\pgfpathlineto{\pgfqpoint{9.805591in}{3.015848in}}%
\pgfpathlineto{\pgfqpoint{9.806007in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{9.806604in}{3.030509in}}%
\pgfpathlineto{\pgfqpoint{9.806681in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{9.806842in}{3.007538in}}%
\pgfpathlineto{\pgfqpoint{9.807829in}{3.020725in}}%
\pgfpathlineto{\pgfqpoint{9.809016in}{3.007324in}}%
\pgfpathlineto{\pgfqpoint{9.809179in}{3.021962in}}%
\pgfpathlineto{\pgfqpoint{9.809996in}{3.040008in}}%
\pgfpathlineto{\pgfqpoint{9.809852in}{3.012374in}}%
\pgfpathlineto{\pgfqpoint{9.810675in}{3.018576in}}%
\pgfpathlineto{\pgfqpoint{9.812159in}{3.008707in}}%
\pgfpathlineto{\pgfqpoint{9.812249in}{3.017486in}}%
\pgfpathlineto{\pgfqpoint{9.813114in}{3.035819in}}%
\pgfpathlineto{\pgfqpoint{9.813189in}{3.010503in}}%
\pgfpathlineto{\pgfqpoint{9.813750in}{3.013774in}}%
\pgfpathlineto{\pgfqpoint{9.813778in}{3.013526in}}%
\pgfpathlineto{\pgfqpoint{9.814123in}{3.023873in}}%
\pgfpathlineto{\pgfqpoint{9.814384in}{3.026189in}}%
\pgfpathlineto{\pgfqpoint{9.814740in}{3.013592in}}%
\pgfpathlineto{\pgfqpoint{9.815468in}{3.015768in}}%
\pgfpathlineto{\pgfqpoint{9.815835in}{3.011425in}}%
\pgfpathlineto{\pgfqpoint{9.815871in}{3.010446in}}%
\pgfpathlineto{\pgfqpoint{9.816287in}{3.036551in}}%
\pgfpathlineto{\pgfqpoint{9.816510in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{9.817065in}{3.051462in}}%
\pgfpathlineto{\pgfqpoint{9.817362in}{3.014509in}}%
\pgfpathlineto{\pgfqpoint{9.817704in}{3.017535in}}%
\pgfpathlineto{\pgfqpoint{9.818128in}{3.015914in}}%
\pgfpathlineto{\pgfqpoint{9.818256in}{3.014547in}}%
\pgfpathlineto{\pgfqpoint{9.818671in}{3.024904in}}%
\pgfpathlineto{\pgfqpoint{9.818692in}{3.024929in}}%
\pgfpathlineto{\pgfqpoint{9.818978in}{3.021589in}}%
\pgfpathlineto{\pgfqpoint{9.819049in}{3.019751in}}%
\pgfpathlineto{\pgfqpoint{9.819451in}{3.046001in}}%
\pgfpathlineto{\pgfqpoint{9.819495in}{3.046286in}}%
\pgfpathlineto{\pgfqpoint{9.819804in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{9.820058in}{3.012955in}}%
\pgfpathlineto{\pgfqpoint{9.819964in}{3.038558in}}%
\pgfpathlineto{\pgfqpoint{9.821432in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{9.822090in}{3.023709in}}%
\pgfpathlineto{\pgfqpoint{9.822508in}{3.011628in}}%
\pgfpathlineto{\pgfqpoint{9.823038in}{3.038570in}}%
\pgfpathlineto{\pgfqpoint{9.823059in}{3.038644in}}%
\pgfpathlineto{\pgfqpoint{9.823276in}{3.030295in}}%
\pgfpathlineto{\pgfqpoint{9.824648in}{3.016674in}}%
\pgfpathlineto{\pgfqpoint{9.823582in}{3.041038in}}%
\pgfpathlineto{\pgfqpoint{9.824974in}{3.017694in}}%
\pgfpathlineto{\pgfqpoint{9.825439in}{3.018796in}}%
\pgfpathlineto{\pgfqpoint{9.825165in}{3.016689in}}%
\pgfpathlineto{\pgfqpoint{9.825735in}{3.016359in}}%
\pgfpathlineto{\pgfqpoint{9.825864in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{9.826154in}{3.036862in}}%
\pgfpathlineto{\pgfqpoint{9.826830in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{9.826898in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{9.827292in}{3.018779in}}%
\pgfpathlineto{\pgfqpoint{9.827480in}{3.017993in}}%
\pgfpathlineto{\pgfqpoint{9.827629in}{3.022133in}}%
\pgfpathlineto{\pgfqpoint{9.828126in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{9.828530in}{3.018033in}}%
\pgfpathlineto{\pgfqpoint{9.829084in}{3.019638in}}%
\pgfpathlineto{\pgfqpoint{9.829559in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{9.829707in}{3.028523in}}%
\pgfpathlineto{\pgfqpoint{9.830726in}{3.055933in}}%
\pgfpathlineto{\pgfqpoint{9.830945in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{9.831172in}{3.021975in}}%
\pgfpathlineto{\pgfqpoint{9.832073in}{3.020486in}}%
\pgfpathlineto{\pgfqpoint{9.832936in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{9.833007in}{3.024628in}}%
\pgfpathlineto{\pgfqpoint{9.833907in}{3.055135in}}%
\pgfpathlineto{\pgfqpoint{9.834135in}{3.019378in}}%
\pgfpathlineto{\pgfqpoint{9.834526in}{3.022251in}}%
\pgfpathlineto{\pgfqpoint{9.834855in}{3.019434in}}%
\pgfpathlineto{\pgfqpoint{9.834969in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{9.836447in}{3.044920in}}%
\pgfpathlineto{\pgfqpoint{9.835967in}{3.020806in}}%
\pgfpathlineto{\pgfqpoint{9.836741in}{3.034865in}}%
\pgfpathlineto{\pgfqpoint{9.837025in}{3.017221in}}%
\pgfpathlineto{\pgfqpoint{9.836939in}{3.045008in}}%
\pgfpathlineto{\pgfqpoint{9.838506in}{3.022783in}}%
\pgfpathlineto{\pgfqpoint{9.839277in}{3.016215in}}%
\pgfpathlineto{\pgfqpoint{9.839738in}{3.050910in}}%
\pgfpathlineto{\pgfqpoint{9.839978in}{3.058942in}}%
\pgfpathlineto{\pgfqpoint{9.840588in}{3.018256in}}%
\pgfpathlineto{\pgfqpoint{9.840817in}{3.024224in}}%
\pgfpathlineto{\pgfqpoint{9.841228in}{3.022104in}}%
\pgfpathlineto{\pgfqpoint{9.841980in}{3.019793in}}%
\pgfpathlineto{\pgfqpoint{9.842107in}{3.033504in}}%
\pgfpathlineto{\pgfqpoint{9.842723in}{3.054426in}}%
\pgfpathlineto{\pgfqpoint{9.843212in}{3.021531in}}%
\pgfpathlineto{\pgfqpoint{9.843531in}{3.022449in}}%
\pgfpathlineto{\pgfqpoint{9.844298in}{3.024568in}}%
\pgfpathlineto{\pgfqpoint{9.844524in}{3.025870in}}%
\pgfpathlineto{\pgfqpoint{9.845032in}{3.016182in}}%
\pgfpathlineto{\pgfqpoint{9.845059in}{3.015908in}}%
\pgfpathlineto{\pgfqpoint{9.845262in}{3.028776in}}%
\pgfpathlineto{\pgfqpoint{9.846211in}{3.050355in}}%
\pgfpathlineto{\pgfqpoint{9.846324in}{3.019620in}}%
\pgfpathlineto{\pgfqpoint{9.846699in}{3.022536in}}%
\pgfpathlineto{\pgfqpoint{9.846826in}{3.022165in}}%
\pgfpathlineto{\pgfqpoint{9.846967in}{3.024791in}}%
\pgfpathlineto{\pgfqpoint{9.847197in}{3.026587in}}%
\pgfpathlineto{\pgfqpoint{9.848293in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{9.848481in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{9.848702in}{3.038487in}}%
\pgfpathlineto{\pgfqpoint{9.849424in}{3.052634in}}%
\pgfpathlineto{\pgfqpoint{9.849270in}{3.021247in}}%
\pgfpathlineto{\pgfqpoint{9.850042in}{3.024570in}}%
\pgfpathlineto{\pgfqpoint{9.850200in}{3.025099in}}%
\pgfpathlineto{\pgfqpoint{9.850483in}{3.023527in}}%
\pgfpathlineto{\pgfqpoint{9.851446in}{3.023465in}}%
\pgfpathlineto{\pgfqpoint{9.851650in}{3.018770in}}%
\pgfpathlineto{\pgfqpoint{9.851837in}{3.038552in}}%
\pgfpathlineto{\pgfqpoint{9.852582in}{3.048452in}}%
\pgfpathlineto{\pgfqpoint{9.852645in}{3.021186in}}%
\pgfpathlineto{\pgfqpoint{9.853232in}{3.026858in}}%
\pgfpathlineto{\pgfqpoint{9.853507in}{3.024921in}}%
\pgfpathlineto{\pgfqpoint{9.853614in}{3.029012in}}%
\pgfpathlineto{\pgfqpoint{9.854308in}{3.032373in}}%
\pgfpathlineto{\pgfqpoint{9.854859in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{9.854878in}{3.019602in}}%
\pgfpathlineto{\pgfqpoint{9.855851in}{3.050570in}}%
\pgfpathlineto{\pgfqpoint{9.856302in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{9.857118in}{3.036127in}}%
\pgfpathlineto{\pgfqpoint{9.856623in}{3.026171in}}%
\pgfpathlineto{\pgfqpoint{9.857977in}{3.027015in}}%
\pgfpathlineto{\pgfqpoint{9.858204in}{3.021788in}}%
\pgfpathlineto{\pgfqpoint{9.858443in}{3.040463in}}%
\pgfpathlineto{\pgfqpoint{9.858807in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{9.859483in}{3.023780in}}%
\pgfpathlineto{\pgfqpoint{9.859874in}{3.028659in}}%
\pgfpathlineto{\pgfqpoint{9.860005in}{3.027028in}}%
\pgfpathlineto{\pgfqpoint{9.860303in}{3.039176in}}%
\pgfpathlineto{\pgfqpoint{9.860524in}{3.040814in}}%
\pgfpathlineto{\pgfqpoint{9.860788in}{3.030276in}}%
\pgfpathlineto{\pgfqpoint{9.861699in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{9.862082in}{3.054060in}}%
\pgfpathlineto{\pgfqpoint{9.862123in}{3.054388in}}%
\pgfpathlineto{\pgfqpoint{9.862478in}{3.036382in}}%
\pgfpathlineto{\pgfqpoint{9.863641in}{3.028090in}}%
\pgfpathlineto{\pgfqpoint{9.862679in}{3.066187in}}%
\pgfpathlineto{\pgfqpoint{9.864158in}{3.029363in}}%
\pgfpathlineto{\pgfqpoint{9.864448in}{3.023582in}}%
\pgfpathlineto{\pgfqpoint{9.864561in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{9.865239in}{3.056688in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{3.052017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.992261in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.793619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{4.687415in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{4.687415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297715in}{4.182834in}}%
\pgfpathlineto{\pgfqpoint{8.201182in}{4.182834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{4.182834in}}{\pgfqpoint{8.228960in}{4.210612in}}%
\pgfpathlineto{\pgfqpoint{8.228960in}{4.590193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{4.617971in}}{\pgfqpoint{8.201182in}{4.617971in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{4.617971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{4.617971in}}{\pgfqpoint{7.269937in}{4.590193in}}%
\pgfpathlineto{\pgfqpoint{7.269937in}{4.210612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{4.182834in}}{\pgfqpoint{7.297715in}{4.182834in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{4.182834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{4.513804in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{4.513804in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{4.513804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=4.465193in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{4.317069in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{4.317069in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{4.317069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=4.268458in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693852in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693852in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539842in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.539842in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539842in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539842in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385833in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.385833in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385833in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231823in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231823in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231823in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611867in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655141in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948520in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097492in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203189in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285174in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352160in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408797in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457857in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501132in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794511in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943482in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049179in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131164in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198151in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254787in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303848in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347122in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640501in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789473in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895170in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977155in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044141in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100778in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149838in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193113in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962838in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{0.540768in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{0.540768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{0.540768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=0.493686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{0.947097in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{0.947097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{0.947097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=0.900014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{1.353425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{1.353425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=1.306342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{1.759753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{1.759753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=1.712671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.166082in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.166082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566953in}{2.166082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292261in, y=2.118999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236706in,y=1.448143in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Trigger regret (\textbf{CFR/RM\(\displaystyle ^\text{+}\)})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{1.103702in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{1.992896in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{2.014001in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.408797in}{2.308960in}}%
\pgfpathlineto{\pgfqpoint{1.501132in}{2.307953in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{2.307975in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{2.307975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{0.968259in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{2.256141in}}%
\pgfpathlineto{\pgfqpoint{1.408797in}{2.289999in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{2.290011in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{2.290011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566953in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693852in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{0.947097in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{1.213331in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{1.735847in}}%
\pgfpathlineto{\pgfqpoint{1.408797in}{2.006621in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{1.985707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{0.566953in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358722in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566953in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{3.358722in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358032in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{3.261500in}{0.570689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289278in}{0.570689in}}{\pgfqpoint{3.289278in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{3.289278in}{1.174783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.289278in}{1.202561in}}{\pgfqpoint{3.261500in}{1.202561in}}%
\pgfpathlineto{\pgfqpoint{2.358032in}{1.202561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330254in}{1.202561in}}{\pgfqpoint{2.330254in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{2.330254in}{0.598467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330254in}{0.570689in}}{\pgfqpoint{2.358032in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{2.358032in}{0.570689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{1.098394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=1.049783in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{0.901659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=0.853048in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385810in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.663588in}{0.704924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774699in,y=0.656313in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{4.010621in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010621in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010621in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834857in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834857in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834857in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659093in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659093in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659093in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483329in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483329in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.483329in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930745in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972906in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258741in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403882in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506861in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586738in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652002in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707182in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754981in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797142in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082977in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228118in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331097in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410973in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476237in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531417in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579216in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621378in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907213in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052354in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155333in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235209in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300473in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355653in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403452in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445614in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279607in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{0.879096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{0.879096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=0.832014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{1.342834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{1.342834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=1.295751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{1.806571in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{1.806571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{1.806571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=1.759489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.270309in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.270309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883723in}{2.270309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647611in, y=2.223226in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{0.695885in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{0.670781in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{0.680552in}}%
\pgfpathlineto{\pgfqpoint{4.754981in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{0.731718in}}%
\pgfpathlineto{\pgfqpoint{4.868975in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{0.727174in}}%
\pgfpathlineto{\pgfqpoint{4.928773in}{0.744858in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{0.757508in}}%
\pgfpathlineto{\pgfqpoint{5.045262in}{0.745795in}}%
\pgfpathlineto{\pgfqpoint{5.064616in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{5.100442in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{0.761924in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{5.190403in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{0.788687in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.789599in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{5.251220in}{0.811723in}}%
\pgfpathlineto{\pgfqpoint{5.262235in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{5.272921in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{5.283298in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{5.293382in}{0.822628in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{5.312736in}{0.837928in}}%
\pgfpathlineto{\pgfqpoint{5.322034in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{5.331097in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{0.831785in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{0.836078in}}%
\pgfpathlineto{\pgfqpoint{5.356985in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{5.388824in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.396361in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{5.403742in}{0.843473in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{5.431831in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{5.438522in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{5.457876in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{0.907289in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{5.487975in}{0.912842in}}%
\pgfpathlineto{\pgfqpoint{5.493702in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{5.541501in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{5.546439in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{5.560855in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{5.565535in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{5.579216in}{0.919877in}}%
\pgfpathlineto{\pgfqpoint{5.583663in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{5.588055in}{0.929220in}}%
\pgfpathlineto{\pgfqpoint{5.592394in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{5.600918in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{5.605104in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{5.609243in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{5.613334in}{0.996526in}}%
\pgfpathlineto{\pgfqpoint{5.617379in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{5.625334in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{5.629246in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{5.633116in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{0.976673in}}%
\pgfpathlineto{\pgfqpoint{5.640732in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{5.644480in}{1.017443in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{5.651861in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{5.655496in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{0.966343in}}%
\pgfpathlineto{\pgfqpoint{5.662655in}{0.969059in}}%
\pgfpathlineto{\pgfqpoint{5.666182in}{0.984747in}}%
\pgfpathlineto{\pgfqpoint{5.669674in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{5.673133in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{5.676558in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{5.679951in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{5.683312in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{5.686642in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{5.689941in}{1.026703in}}%
\pgfpathlineto{\pgfqpoint{5.696450in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{5.699660in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{5.715294in}{1.066585in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{5.724357in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{5.727328in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{5.733196in}{1.071813in}}%
\pgfpathlineto{\pgfqpoint{5.736095in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{5.738970in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{5.744652in}{1.088525in}}%
\pgfpathlineto{\pgfqpoint{5.747459in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{5.750245in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{5.753009in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{5.758475in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{5.761176in}{1.084574in}}%
\pgfpathlineto{\pgfqpoint{5.763857in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{5.766519in}{1.051924in}}%
\pgfpathlineto{\pgfqpoint{5.769161in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{5.771783in}{1.105537in}}%
\pgfpathlineto{\pgfqpoint{5.776971in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{5.782085in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{5.784615in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{5.787127in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{1.063320in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{1.111348in}}%
\pgfpathlineto{\pgfqpoint{5.794559in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{1.050761in}}%
\pgfpathlineto{\pgfqpoint{5.801839in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{5.804234in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{1.047797in}}%
\pgfpathlineto{\pgfqpoint{5.811322in}{1.107295in}}%
\pgfpathlineto{\pgfqpoint{5.813654in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{5.818273in}{1.052381in}}%
\pgfpathlineto{\pgfqpoint{5.822833in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{5.827336in}{1.061856in}}%
\pgfpathlineto{\pgfqpoint{5.829566in}{1.110697in}}%
\pgfpathlineto{\pgfqpoint{5.831783in}{1.119978in}}%
\pgfpathlineto{\pgfqpoint{5.836175in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{5.838351in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{5.840514in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{5.844801in}{1.079945in}}%
\pgfpathlineto{\pgfqpoint{5.846926in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{5.849037in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{5.851137in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{5.855299in}{1.150282in}}%
\pgfpathlineto{\pgfqpoint{5.859414in}{1.088522in}}%
\pgfpathlineto{\pgfqpoint{5.861453in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{5.863482in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{5.865498in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{5.869498in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{5.875415in}{1.143948in}}%
\pgfpathlineto{\pgfqpoint{5.877365in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{5.879306in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{5.886963in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{5.890731in}{1.134711in}}%
\pgfpathlineto{\pgfqpoint{5.892600in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{1.145923in}}%
\pgfpathlineto{\pgfqpoint{5.896310in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{5.901803in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{5.903615in}{1.117631in}}%
\pgfpathlineto{\pgfqpoint{5.905419in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{5.910775in}{1.107574in}}%
\pgfpathlineto{\pgfqpoint{5.912542in}{1.163703in}}%
\pgfpathlineto{\pgfqpoint{5.916052in}{1.111941in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.177594in}}%
\pgfpathlineto{\pgfqpoint{5.919527in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{5.921252in}{1.120604in}}%
\pgfpathlineto{\pgfqpoint{5.922969in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{5.924678in}{1.175327in}}%
\pgfpathlineto{\pgfqpoint{5.926378in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{5.929755in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{5.931432in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{5.934762in}{1.197531in}}%
\pgfpathlineto{\pgfqpoint{5.936415in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{5.939699in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{5.944570in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.946179in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{5.949375in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{5.950962in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{5.957242in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{5.958795in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{5.960341in}{1.158811in}}%
\pgfpathlineto{\pgfqpoint{5.961881in}{1.222493in}}%
\pgfpathlineto{\pgfqpoint{5.963414in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{5.964941in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{5.966461in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{5.967974in}{1.205381in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{5.973965in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{5.975448in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{5.979858in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{5.981316in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{5.984214in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{5.985655in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{5.987090in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{5.989942in}{1.196357in}}%
\pgfpathlineto{\pgfqpoint{5.991360in}{1.261001in}}%
\pgfpathlineto{\pgfqpoint{5.994178in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{5.995579in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{5.996975in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{5.999750in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{6.001129in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{6.002503in}{1.258534in}}%
\pgfpathlineto{\pgfqpoint{6.005236in}{1.211212in}}%
\pgfpathlineto{\pgfqpoint{6.006594in}{1.259421in}}%
\pgfpathlineto{\pgfqpoint{6.007948in}{1.200725in}}%
\pgfpathlineto{\pgfqpoint{6.010639in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{6.011977in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{6.013310in}{1.262650in}}%
\pgfpathlineto{\pgfqpoint{6.015962in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{6.017280in}{1.256450in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{6.021207in}{1.257667in}}%
\pgfpathlineto{\pgfqpoint{6.022506in}{1.199875in}}%
\pgfpathlineto{\pgfqpoint{6.023801in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{6.025091in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{1.279046in}}%
\pgfpathlineto{\pgfqpoint{6.028933in}{1.210733in}}%
\pgfpathlineto{\pgfqpoint{6.030205in}{1.283387in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{1.241892in}}%
\pgfpathlineto{\pgfqpoint{6.033993in}{1.284619in}}%
\pgfpathlineto{\pgfqpoint{6.035246in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{6.037741in}{1.271060in}}%
\pgfpathlineto{\pgfqpoint{6.038982in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{6.040218in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{6.041450in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{6.043902in}{1.288825in}}%
\pgfpathlineto{\pgfqpoint{6.045122in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{6.046337in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{6.047549in}{1.236750in}}%
\pgfpathlineto{\pgfqpoint{6.049959in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{6.051158in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{6.052354in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{6.053545in}{1.249768in}}%
\pgfpathlineto{\pgfqpoint{6.055915in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{6.057095in}{1.254686in}}%
\pgfpathlineto{\pgfqpoint{6.058270in}{1.320794in}}%
\pgfpathlineto{\pgfqpoint{6.059442in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{6.060610in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{6.061774in}{1.306063in}}%
\pgfpathlineto{\pgfqpoint{6.062934in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{6.064091in}{1.337726in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{6.066393in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{6.068680in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{6.069819in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{6.072084in}{1.346124in}}%
\pgfpathlineto{\pgfqpoint{6.073212in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{6.075456in}{1.349499in}}%
\pgfpathlineto{\pgfqpoint{6.076573in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{6.077686in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{6.078796in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.349001in}}%
\pgfpathlineto{\pgfqpoint{6.081006in}{1.343108in}}%
\pgfpathlineto{\pgfqpoint{6.082106in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{6.083202in}{1.368208in}}%
\pgfpathlineto{\pgfqpoint{6.084295in}{1.290815in}}%
\pgfpathlineto{\pgfqpoint{6.085385in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{1.324514in}}%
\pgfpathlineto{\pgfqpoint{6.088634in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{6.090784in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{6.091854in}{1.306790in}}%
\pgfpathlineto{\pgfqpoint{6.092921in}{1.378135in}}%
\pgfpathlineto{\pgfqpoint{6.093985in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{6.095045in}{1.346877in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{6.098208in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{6.099257in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{6.101344in}{1.359351in}}%
\pgfpathlineto{\pgfqpoint{6.102383in}{1.354838in}}%
\pgfpathlineto{\pgfqpoint{6.103419in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{6.104452in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{6.105482in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{6.106509in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{1.358180in}}%
\pgfpathlineto{\pgfqpoint{6.110589in}{1.394826in}}%
\pgfpathlineto{\pgfqpoint{6.111601in}{1.344881in}}%
\pgfpathlineto{\pgfqpoint{6.112611in}{1.409334in}}%
\pgfpathlineto{\pgfqpoint{6.113618in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{1.413228in}}%
\pgfpathlineto{\pgfqpoint{6.115623in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{6.118611in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{6.119601in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{6.121573in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{6.122555in}{1.354938in}}%
\pgfpathlineto{\pgfqpoint{6.123534in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{6.124511in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{6.126457in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{6.127425in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{6.128392in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{6.129355in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{6.130316in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{6.131274in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{6.132230in}{1.439716in}}%
\pgfpathlineto{\pgfqpoint{6.133184in}{1.395217in}}%
\pgfpathlineto{\pgfqpoint{6.134134in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{6.135083in}{1.425229in}}%
\pgfpathlineto{\pgfqpoint{6.136028in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{6.137912in}{1.384570in}}%
\pgfpathlineto{\pgfqpoint{6.138851in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{6.139786in}{1.379502in}}%
\pgfpathlineto{\pgfqpoint{6.140720in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{6.141651in}{1.392193in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{6.143506in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{6.144429in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{6.145351in}{1.439830in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{6.147186in}{1.457843in}}%
\pgfpathlineto{\pgfqpoint{6.148101in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{6.149013in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{6.149922in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{6.150830in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{6.151735in}{1.388491in}}%
\pgfpathlineto{\pgfqpoint{6.152638in}{1.451564in}}%
\pgfpathlineto{\pgfqpoint{6.153538in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{6.154437in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{6.155333in}{1.433748in}}%
\pgfpathlineto{\pgfqpoint{6.156226in}{1.420154in}}%
\pgfpathlineto{\pgfqpoint{6.157118in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{6.158007in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{6.158894in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{6.160662in}{1.446445in}}%
\pgfpathlineto{\pgfqpoint{6.161543in}{1.373680in}}%
\pgfpathlineto{\pgfqpoint{6.162421in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{6.163297in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{6.164172in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{6.165044in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{6.165913in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{6.166781in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{6.167647in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{6.168511in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{6.169372in}{1.404799in}}%
\pgfpathlineto{\pgfqpoint{6.170232in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{6.171089in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{1.464668in}}%
\pgfpathlineto{\pgfqpoint{6.172798in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{6.173649in}{1.471136in}}%
\pgfpathlineto{\pgfqpoint{6.174498in}{1.390595in}}%
\pgfpathlineto{\pgfqpoint{6.175345in}{1.475934in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{1.395209in}}%
\pgfpathlineto{\pgfqpoint{6.177034in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{1.419855in}}%
\pgfpathlineto{\pgfqpoint{6.178714in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{6.179552in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{6.181221in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{1.471413in}}%
\pgfpathlineto{\pgfqpoint{6.183709in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{6.184535in}{1.491996in}}%
\pgfpathlineto{\pgfqpoint{6.185359in}{1.451670in}}%
\pgfpathlineto{\pgfqpoint{6.186181in}{1.503752in}}%
\pgfpathlineto{\pgfqpoint{6.187001in}{1.444928in}}%
\pgfpathlineto{\pgfqpoint{6.187819in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{6.188635in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{6.189450in}{1.519443in}}%
\pgfpathlineto{\pgfqpoint{6.190263in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{6.191073in}{1.524734in}}%
\pgfpathlineto{\pgfqpoint{6.191882in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{6.192689in}{1.528953in}}%
\pgfpathlineto{\pgfqpoint{6.193495in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{6.194298in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{6.195100in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{6.195900in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{6.196698in}{1.475724in}}%
\pgfpathlineto{\pgfqpoint{6.197494in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{1.489325in}}%
\pgfpathlineto{\pgfqpoint{6.199082in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{6.199873in}{1.502677in}}%
\pgfpathlineto{\pgfqpoint{6.200662in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{6.201450in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{6.202236in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{6.203020in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{6.203802in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{6.206139in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{6.206915in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{6.207689in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{6.208461in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{6.209232in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{6.210768in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{6.212298in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{6.213060in}{1.515272in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{1.565492in}}%
\pgfpathlineto{\pgfqpoint{6.214580in}{1.506449in}}%
\pgfpathlineto{\pgfqpoint{6.215338in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{6.216094in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{6.216848in}{1.587769in}}%
\pgfpathlineto{\pgfqpoint{6.217601in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{6.219102in}{1.515104in}}%
\pgfpathlineto{\pgfqpoint{6.221342in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{6.222085in}{1.518792in}}%
\pgfpathlineto{\pgfqpoint{6.222827in}{1.585805in}}%
\pgfpathlineto{\pgfqpoint{6.223567in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{6.225779in}{1.590336in}}%
\pgfpathlineto{\pgfqpoint{6.226513in}{1.525384in}}%
\pgfpathlineto{\pgfqpoint{6.227246in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{6.227978in}{1.528055in}}%
\pgfpathlineto{\pgfqpoint{6.230162in}{1.598131in}}%
\pgfpathlineto{\pgfqpoint{6.230888in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{6.231612in}{1.601688in}}%
\pgfpathlineto{\pgfqpoint{6.232334in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{6.234493in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{6.235925in}{1.623031in}}%
\pgfpathlineto{\pgfqpoint{6.236638in}{1.542349in}}%
\pgfpathlineto{\pgfqpoint{6.238771in}{1.630235in}}%
\pgfpathlineto{\pgfqpoint{6.239479in}{1.539487in}}%
\pgfpathlineto{\pgfqpoint{6.240186in}{1.633713in}}%
\pgfpathlineto{\pgfqpoint{6.240891in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{6.242999in}{1.636118in}}%
\pgfpathlineto{\pgfqpoint{6.244397in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{6.245094in}{1.557352in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{6.247178in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{6.247869in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{6.249249in}{1.582195in}}%
\pgfpathlineto{\pgfqpoint{6.249937in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{6.251308in}{1.636931in}}%
\pgfpathlineto{\pgfqpoint{6.253355in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{6.254035in}{1.628424in}}%
\pgfpathlineto{\pgfqpoint{6.255391in}{1.622140in}}%
\pgfpathlineto{\pgfqpoint{6.256742in}{1.616575in}}%
\pgfpathlineto{\pgfqpoint{6.257416in}{1.639186in}}%
\pgfpathlineto{\pgfqpoint{6.258759in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{6.259428in}{1.595222in}}%
\pgfpathlineto{\pgfqpoint{6.261430in}{1.670900in}}%
\pgfpathlineto{\pgfqpoint{6.262758in}{1.674023in}}%
\pgfpathlineto{\pgfqpoint{6.263421in}{1.589773in}}%
\pgfpathlineto{\pgfqpoint{6.265400in}{1.682846in}}%
\pgfpathlineto{\pgfqpoint{6.266058in}{1.598644in}}%
\pgfpathlineto{\pgfqpoint{6.267369in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{6.268023in}{1.680612in}}%
\pgfpathlineto{\pgfqpoint{6.269327in}{1.673732in}}%
\pgfpathlineto{\pgfqpoint{6.269977in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{6.271274in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{6.271921in}{1.658728in}}%
\pgfpathlineto{\pgfqpoint{6.272566in}{1.646856in}}%
\pgfpathlineto{\pgfqpoint{6.273211in}{1.645560in}}%
\pgfpathlineto{\pgfqpoint{6.273854in}{1.656527in}}%
\pgfpathlineto{\pgfqpoint{6.274496in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{6.275777in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{1.680132in}}%
\pgfpathlineto{\pgfqpoint{6.277689in}{1.686193in}}%
\pgfpathlineto{\pgfqpoint{6.278324in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{6.280854in}{1.607457in}}%
\pgfpathlineto{\pgfqpoint{6.282112in}{1.617103in}}%
\pgfpathlineto{\pgfqpoint{6.282740in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{6.283991in}{1.673210in}}%
\pgfpathlineto{\pgfqpoint{6.284616in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{6.285239in}{1.656778in}}%
\pgfpathlineto{\pgfqpoint{6.285861in}{1.664521in}}%
\pgfpathlineto{\pgfqpoint{6.286482in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{6.287101in}{1.681889in}}%
\pgfpathlineto{\pgfqpoint{6.288338in}{1.687699in}}%
\pgfpathlineto{\pgfqpoint{6.288955in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{6.289570in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{6.290798in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{6.291411in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{6.292632in}{1.628195in}}%
\pgfpathlineto{\pgfqpoint{6.293242in}{1.690960in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{6.295063in}{1.653992in}}%
\pgfpathlineto{\pgfqpoint{6.295668in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{1.684461in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{1.693541in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{6.298679in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{6.299876in}{1.701858in}}%
\pgfpathlineto{\pgfqpoint{6.300473in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{6.301665in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{6.302259in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{6.303444in}{1.676097in}}%
\pgfpathlineto{\pgfqpoint{6.304035in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{6.304625in}{1.659208in}}%
\pgfpathlineto{\pgfqpoint{6.305215in}{1.695352in}}%
\pgfpathlineto{\pgfqpoint{6.306390in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{6.306977in}{1.616607in}}%
\pgfpathlineto{\pgfqpoint{6.307562in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{6.308730in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{6.309312in}{1.641296in}}%
\pgfpathlineto{\pgfqpoint{6.310475in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{6.311633in}{1.688116in}}%
\pgfpathlineto{\pgfqpoint{6.312788in}{1.693902in}}%
\pgfpathlineto{\pgfqpoint{6.313364in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{6.313939in}{1.719291in}}%
\pgfpathlineto{\pgfqpoint{6.314513in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{6.315086in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{6.315658in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{6.317370in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{6.317938in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{6.318506in}{1.659460in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{1.647803in}}%
\pgfpathlineto{\pgfqpoint{6.320204in}{1.712169in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{1.629713in}}%
\pgfpathlineto{\pgfqpoint{6.321331in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{6.321894in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{6.322455in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{6.323576in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{6.324692in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{6.325250in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{1.624350in}}%
\pgfpathlineto{\pgfqpoint{6.326361in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{6.326916in}{1.631578in}}%
\pgfpathlineto{\pgfqpoint{6.328574in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{6.329125in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{6.330225in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{6.330774in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{6.331322in}{1.722266in}}%
\pgfpathlineto{\pgfqpoint{6.331869in}{1.628501in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{1.721691in}}%
\pgfpathlineto{\pgfqpoint{6.332960in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{6.334048in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{6.336214in}{1.702987in}}%
\pgfpathlineto{\pgfqpoint{6.337292in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.337830in}{1.624279in}}%
\pgfpathlineto{\pgfqpoint{6.338367in}{1.715522in}}%
\pgfpathlineto{\pgfqpoint{6.339439in}{1.703128in}}%
\pgfpathlineto{\pgfqpoint{6.340508in}{1.654328in}}%
\pgfpathlineto{\pgfqpoint{6.341573in}{1.634731in}}%
\pgfpathlineto{\pgfqpoint{6.342104in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{6.342635in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{6.343694in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{1.703544in}}%
\pgfpathlineto{\pgfqpoint{6.346328in}{1.609931in}}%
\pgfpathlineto{\pgfqpoint{6.346853in}{1.705425in}}%
\pgfpathlineto{\pgfqpoint{6.347376in}{1.615489in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{1.696490in}}%
\pgfpathlineto{\pgfqpoint{6.348943in}{1.684961in}}%
\pgfpathlineto{\pgfqpoint{6.349983in}{1.643677in}}%
\pgfpathlineto{\pgfqpoint{6.351021in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{6.351539in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{6.352056in}{1.587421in}}%
\pgfpathlineto{\pgfqpoint{6.353087in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{6.354116in}{1.672659in}}%
\pgfpathlineto{\pgfqpoint{6.355142in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{6.355653in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{6.356164in}{1.687033in}}%
\pgfpathlineto{\pgfqpoint{6.357184in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{6.359215in}{1.593537in}}%
\pgfpathlineto{\pgfqpoint{6.359721in}{1.680054in}}%
\pgfpathlineto{\pgfqpoint{6.360226in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{6.360731in}{1.674749in}}%
\pgfpathlineto{\pgfqpoint{6.362742in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{6.363743in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{6.364243in}{1.681897in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{6.365737in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{1.681215in}}%
\pgfpathlineto{\pgfqpoint{6.367226in}{1.593902in}}%
\pgfpathlineto{\pgfqpoint{6.367721in}{1.686526in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{1.672551in}}%
\pgfpathlineto{\pgfqpoint{6.369693in}{1.634460in}}%
\pgfpathlineto{\pgfqpoint{6.370675in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{6.371165in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{6.371654in}{1.606044in}}%
\pgfpathlineto{\pgfqpoint{6.372631in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{6.373118in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{6.374091in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{6.374576in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{6.375061in}{1.606553in}}%
\pgfpathlineto{\pgfqpoint{6.376029in}{1.647467in}}%
\pgfpathlineto{\pgfqpoint{6.376511in}{1.647448in}}%
\pgfpathlineto{\pgfqpoint{6.377475in}{1.607194in}}%
\pgfpathlineto{\pgfqpoint{6.377956in}{1.695708in}}%
\pgfpathlineto{\pgfqpoint{6.378436in}{1.609260in}}%
\pgfpathlineto{\pgfqpoint{6.379394in}{1.651261in}}%
\pgfpathlineto{\pgfqpoint{6.379872in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{6.380827in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{1.698445in}}%
\pgfpathlineto{\pgfqpoint{6.381779in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{6.382729in}{1.658208in}}%
\pgfpathlineto{\pgfqpoint{6.383202in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{6.384148in}{1.608135in}}%
\pgfpathlineto{\pgfqpoint{6.384620in}{1.700789in}}%
\pgfpathlineto{\pgfqpoint{6.385091in}{1.621488in}}%
\pgfpathlineto{\pgfqpoint{6.386502in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{6.387439in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{6.387906in}{1.701985in}}%
\pgfpathlineto{\pgfqpoint{6.389771in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{6.390235in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{6.390699in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{6.391163in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{6.393010in}{1.620869in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{6.393930in}{1.619789in}}%
\pgfpathlineto{\pgfqpoint{6.394390in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{6.395764in}{1.702635in}}%
\pgfpathlineto{\pgfqpoint{6.396221in}{1.614716in}}%
\pgfpathlineto{\pgfqpoint{6.396677in}{1.708866in}}%
\pgfpathlineto{\pgfqpoint{6.397588in}{1.666701in}}%
\pgfpathlineto{\pgfqpoint{6.398496in}{1.633242in}}%
\pgfpathlineto{\pgfqpoint{6.398950in}{1.714541in}}%
\pgfpathlineto{\pgfqpoint{6.399402in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{1.710709in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{6.401658in}{1.628845in}}%
\pgfpathlineto{\pgfqpoint{6.402107in}{1.719768in}}%
\pgfpathlineto{\pgfqpoint{6.403452in}{1.697031in}}%
\pgfpathlineto{\pgfqpoint{6.404346in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{6.404792in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{6.406571in}{1.720900in}}%
\pgfpathlineto{\pgfqpoint{6.407014in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{6.407457in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{6.407899in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{6.409662in}{1.726529in}}%
\pgfpathlineto{\pgfqpoint{6.410102in}{1.646679in}}%
\pgfpathlineto{\pgfqpoint{6.411417in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{6.411854in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{6.412291in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{6.412728in}{1.733143in}}%
\pgfpathlineto{\pgfqpoint{6.414033in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{6.414467in}{1.647492in}}%
\pgfpathlineto{\pgfqpoint{6.414901in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{6.416199in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{6.417061in}{1.761167in}}%
\pgfpathlineto{\pgfqpoint{6.417492in}{1.658428in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{6.419637in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{6.420064in}{1.768528in}}%
\pgfpathlineto{\pgfqpoint{6.420917in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{6.421769in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{6.422193in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{6.423888in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{6.424310in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{6.425574in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{6.426415in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{6.426834in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{6.428507in}{1.796135in}}%
\pgfpathlineto{\pgfqpoint{6.428924in}{1.690749in}}%
\pgfpathlineto{\pgfqpoint{6.430172in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{6.431001in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{6.431415in}{1.795783in}}%
\pgfpathlineto{\pgfqpoint{6.433067in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{6.434711in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{6.435121in}{1.723024in}}%
\pgfpathlineto{\pgfqpoint{6.435530in}{1.807724in}}%
\pgfpathlineto{\pgfqpoint{6.436347in}{1.766577in}}%
\pgfpathlineto{\pgfqpoint{6.437163in}{1.718006in}}%
\pgfpathlineto{\pgfqpoint{6.437570in}{1.830603in}}%
\pgfpathlineto{\pgfqpoint{6.439193in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{6.439598in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{6.440809in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{6.441212in}{1.730879in}}%
\pgfpathlineto{\pgfqpoint{6.441614in}{1.844222in}}%
\pgfpathlineto{\pgfqpoint{6.442016in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{6.443220in}{1.751230in}}%
\pgfpathlineto{\pgfqpoint{6.443620in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{6.444020in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{6.445216in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{6.445614in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{6.446805in}{1.821459in}}%
\pgfpathlineto{\pgfqpoint{6.447201in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{6.447993in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{6.449176in}{1.770352in}}%
\pgfpathlineto{\pgfqpoint{6.449569in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{6.451139in}{1.775421in}}%
\pgfpathlineto{\pgfqpoint{6.451531in}{1.861708in}}%
\pgfpathlineto{\pgfqpoint{6.452703in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{6.453092in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{1.863966in}}%
\pgfpathlineto{\pgfqpoint{6.454259in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{6.455422in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{6.455035in}{1.789249in}}%
\pgfpathlineto{\pgfqpoint{6.455809in}{1.844265in}}%
\pgfpathlineto{\pgfqpoint{6.456581in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{6.456966in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{6.458504in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{6.459271in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{6.460036in}{1.809768in}}%
\pgfpathlineto{\pgfqpoint{6.460418in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{6.461561in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{6.461941in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{6.462321in}{1.888444in}}%
\pgfpathlineto{\pgfqpoint{6.463079in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{6.463836in}{1.814359in}}%
\pgfpathlineto{\pgfqpoint{6.464214in}{1.901758in}}%
\pgfpathlineto{\pgfqpoint{6.465345in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{6.465721in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{6.467222in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{6.468716in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{6.469089in}{1.931282in}}%
\pgfpathlineto{\pgfqpoint{6.470205in}{1.926263in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{1.806785in}}%
\pgfpathlineto{\pgfqpoint{6.470947in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{6.471687in}{1.853997in}}%
\pgfpathlineto{\pgfqpoint{6.472057in}{1.940095in}}%
\pgfpathlineto{\pgfqpoint{6.472426in}{1.838341in}}%
\pgfpathlineto{\pgfqpoint{6.473163in}{1.916290in}}%
\pgfpathlineto{\pgfqpoint{6.473531in}{1.854691in}}%
\pgfpathlineto{\pgfqpoint{6.473899in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{6.474633in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{6.475732in}{1.937779in}}%
\pgfpathlineto{\pgfqpoint{6.475366in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{6.476097in}{1.892827in}}%
\pgfpathlineto{\pgfqpoint{6.476462in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{6.477555in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{6.477191in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{6.477919in}{1.910444in}}%
\pgfpathlineto{\pgfqpoint{6.478645in}{1.958882in}}%
\pgfpathlineto{\pgfqpoint{6.479008in}{1.848704in}}%
\pgfpathlineto{\pgfqpoint{6.480454in}{1.965203in}}%
\pgfpathlineto{\pgfqpoint{6.481535in}{1.968188in}}%
\pgfpathlineto{\pgfqpoint{6.481894in}{1.871723in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{1.954536in}}%
\pgfpathlineto{\pgfqpoint{6.484401in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{6.484758in}{1.877216in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{1.980627in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{1.876887in}}%
\pgfpathlineto{\pgfqpoint{6.487953in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{6.489011in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{6.489363in}{1.866976in}}%
\pgfpathlineto{\pgfqpoint{6.490418in}{1.909370in}}%
\pgfpathlineto{\pgfqpoint{6.490768in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{6.491819in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{6.492168in}{1.895928in}}%
\pgfpathlineto{\pgfqpoint{6.492517in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{6.493214in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{6.493910in}{1.886989in}}%
\pgfpathlineto{\pgfqpoint{6.494604in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{6.494951in}{1.900792in}}%
\pgfpathlineto{\pgfqpoint{6.495297in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{6.495989in}{1.910857in}}%
\pgfpathlineto{\pgfqpoint{6.496334in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{6.497369in}{1.985117in}}%
\pgfpathlineto{\pgfqpoint{6.497713in}{1.910653in}}%
\pgfpathlineto{\pgfqpoint{6.498743in}{1.954837in}}%
\pgfpathlineto{\pgfqpoint{6.499085in}{2.009439in}}%
\pgfpathlineto{\pgfqpoint{6.499428in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{6.500112in}{1.987642in}}%
\pgfpathlineto{\pgfqpoint{6.500453in}{1.897534in}}%
\pgfpathlineto{\pgfqpoint{6.500794in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{6.501475in}{1.936786in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{2.000719in}}%
\pgfpathlineto{\pgfqpoint{6.502155in}{1.910829in}}%
\pgfpathlineto{\pgfqpoint{6.502834in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{1.920111in}}%
\pgfpathlineto{\pgfqpoint{6.503511in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{6.504187in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{6.504525in}{2.009434in}}%
\pgfpathlineto{\pgfqpoint{6.504862in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{6.505872in}{1.910706in}}%
\pgfpathlineto{\pgfqpoint{6.506207in}{2.012434in}}%
\pgfpathlineto{\pgfqpoint{6.506878in}{1.957204in}}%
\pgfpathlineto{\pgfqpoint{6.507213in}{2.012021in}}%
\pgfpathlineto{\pgfqpoint{6.507548in}{1.924900in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{1.977796in}}%
\pgfpathlineto{\pgfqpoint{6.508550in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{6.508884in}{2.023713in}}%
\pgfpathlineto{\pgfqpoint{6.509550in}{1.965557in}}%
\pgfpathlineto{\pgfqpoint{6.510215in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{6.510878in}{2.019154in}}%
\pgfpathlineto{\pgfqpoint{6.511540in}{2.033221in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{6.512531in}{2.041436in}}%
\pgfpathlineto{\pgfqpoint{6.513520in}{2.032403in}}%
\pgfpathlineto{\pgfqpoint{6.513849in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{6.514833in}{1.961032in}}%
\pgfpathlineto{\pgfqpoint{6.515161in}{2.041672in}}%
\pgfpathlineto{\pgfqpoint{6.516142in}{2.021204in}}%
\pgfpathlineto{\pgfqpoint{6.516469in}{1.950959in}}%
\pgfpathlineto{\pgfqpoint{6.516795in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{6.517446in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.518097in}{1.957846in}}%
\pgfpathlineto{\pgfqpoint{6.518746in}{2.056253in}}%
\pgfpathlineto{\pgfqpoint{6.520040in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{6.521330in}{2.067233in}}%
\pgfpathlineto{\pgfqpoint{6.521652in}{1.988466in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{2.058530in}}%
\pgfpathlineto{\pgfqpoint{6.522616in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{6.523256in}{2.040447in}}%
\pgfpathlineto{\pgfqpoint{6.523577in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{6.523896in}{2.065013in}}%
\pgfpathlineto{\pgfqpoint{6.524535in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{6.524854in}{2.068110in}}%
\pgfpathlineto{\pgfqpoint{6.525172in}{1.979807in}}%
\pgfpathlineto{\pgfqpoint{6.525809in}{2.059814in}}%
\pgfpathlineto{\pgfqpoint{6.526127in}{1.964365in}}%
\pgfpathlineto{\pgfqpoint{6.527078in}{1.975777in}}%
\pgfpathlineto{\pgfqpoint{6.528343in}{2.071004in}}%
\pgfpathlineto{\pgfqpoint{6.529603in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{6.530859in}{2.073763in}}%
\pgfpathlineto{\pgfqpoint{6.531173in}{2.007177in}}%
\pgfpathlineto{\pgfqpoint{6.531486in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{2.073640in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{1.980079in}}%
\pgfpathlineto{\pgfqpoint{6.532735in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{6.533047in}{1.970376in}}%
\pgfpathlineto{\pgfqpoint{6.533358in}{2.067485in}}%
\pgfpathlineto{\pgfqpoint{6.533980in}{1.983719in}}%
\pgfpathlineto{\pgfqpoint{6.535221in}{2.077945in}}%
\pgfpathlineto{\pgfqpoint{6.535531in}{1.986227in}}%
\pgfpathlineto{\pgfqpoint{6.536149in}{2.069516in}}%
\pgfpathlineto{\pgfqpoint{6.536458in}{1.974013in}}%
\pgfpathlineto{\pgfqpoint{6.537074in}{2.050979in}}%
\pgfpathlineto{\pgfqpoint{6.537382in}{1.982837in}}%
\pgfpathlineto{\pgfqpoint{6.537690in}{2.079930in}}%
\pgfpathlineto{\pgfqpoint{6.538304in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{6.538611in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{6.538918in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{6.539530in}{2.077427in}}%
\pgfpathlineto{\pgfqpoint{6.539836in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{6.541057in}{2.080579in}}%
\pgfpathlineto{\pgfqpoint{6.541666in}{1.999620in}}%
\pgfpathlineto{\pgfqpoint{6.541970in}{2.086500in}}%
\pgfpathlineto{\pgfqpoint{6.542577in}{2.028502in}}%
\pgfpathlineto{\pgfqpoint{6.542880in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{6.543183in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{6.543788in}{2.076639in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{6.544392in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{6.544995in}{1.989678in}}%
\pgfpathlineto{\pgfqpoint{6.546199in}{2.091276in}}%
\pgfpathlineto{\pgfqpoint{6.546499in}{2.010945in}}%
\pgfpathlineto{\pgfqpoint{6.547098in}{2.088588in}}%
\pgfpathlineto{\pgfqpoint{6.547398in}{1.991914in}}%
\pgfpathlineto{\pgfqpoint{6.547996in}{2.078905in}}%
\pgfpathlineto{\pgfqpoint{6.548295in}{1.985911in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{2.083135in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{2.083135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{0.597647in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{0.655397in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{4.797142in}{0.668979in}}%
\pgfpathlineto{\pgfqpoint{4.834857in}{0.675574in}}%
\pgfpathlineto{\pgfqpoint{4.868975in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{0.681281in}}%
\pgfpathlineto{\pgfqpoint{5.190403in}{0.681016in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{5.228118in}{0.696793in}}%
\pgfpathlineto{\pgfqpoint{5.251220in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{5.262235in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{5.272921in}{0.695726in}}%
\pgfpathlineto{\pgfqpoint{5.283298in}{0.691346in}}%
\pgfpathlineto{\pgfqpoint{5.293382in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{5.312736in}{0.696469in}}%
\pgfpathlineto{\pgfqpoint{5.322034in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{5.331097in}{0.705400in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{0.706454in}}%
\pgfpathlineto{\pgfqpoint{5.356985in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{0.702438in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{0.709112in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{5.388824in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{5.396361in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{5.403742in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{5.431831in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.717383in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{5.482154in}{0.715446in}}%
\pgfpathlineto{\pgfqpoint{5.487975in}{0.712679in}}%
\pgfpathlineto{\pgfqpoint{5.493702in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{5.499340in}{0.712788in}}%
\pgfpathlineto{\pgfqpoint{5.504890in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{5.510355in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{5.515738in}{0.710344in}}%
\pgfpathlineto{\pgfqpoint{5.521041in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{0.704968in}}%
\pgfpathlineto{\pgfqpoint{5.541501in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{5.546439in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{5.551309in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{5.556114in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{5.640732in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{5.644480in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{0.700613in}}%
\pgfpathlineto{\pgfqpoint{5.651861in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{5.655496in}{0.707139in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{5.666182in}{0.699498in}}%
\pgfpathlineto{\pgfqpoint{5.669674in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{5.673133in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{5.679951in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{5.683312in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{5.686642in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{5.689941in}{0.699737in}}%
\pgfpathlineto{\pgfqpoint{5.693210in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{5.696450in}{0.707868in}}%
\pgfpathlineto{\pgfqpoint{5.699660in}{0.714260in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{0.714665in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{5.709122in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.714050in}}%
\pgfpathlineto{\pgfqpoint{5.715294in}{0.710825in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.714851in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{0.716693in}}%
\pgfpathlineto{\pgfqpoint{5.733196in}{0.713380in}}%
\pgfpathlineto{\pgfqpoint{5.738970in}{0.720362in}}%
\pgfpathlineto{\pgfqpoint{5.741822in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{5.744652in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{5.747459in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{5.750245in}{0.718167in}}%
\pgfpathlineto{\pgfqpoint{5.753009in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{5.761176in}{0.734607in}}%
\pgfpathlineto{\pgfqpoint{5.763857in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{5.771783in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{5.774387in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{5.776971in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{5.779537in}{0.743844in}}%
\pgfpathlineto{\pgfqpoint{5.787127in}{0.748822in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{0.741182in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{0.750981in}}%
\pgfpathlineto{\pgfqpoint{5.797002in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{0.741952in}}%
\pgfpathlineto{\pgfqpoint{5.801839in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{5.806612in}{0.760374in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{5.813654in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{5.815971in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{5.818273in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{5.820561in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{5.825092in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{5.827336in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{5.829566in}{0.770904in}}%
\pgfpathlineto{\pgfqpoint{5.831783in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{5.833986in}{0.756164in}}%
\pgfpathlineto{\pgfqpoint{5.836175in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{5.838351in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{5.840514in}{0.757351in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{5.844801in}{0.776352in}}%
\pgfpathlineto{\pgfqpoint{5.846926in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{5.849037in}{0.778558in}}%
\pgfpathlineto{\pgfqpoint{5.851137in}{0.773514in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{5.855299in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{5.857362in}{0.768901in}}%
\pgfpathlineto{\pgfqpoint{5.859414in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{5.861453in}{0.766226in}}%
\pgfpathlineto{\pgfqpoint{5.863482in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{5.865498in}{0.783649in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{0.775443in}}%
\pgfpathlineto{\pgfqpoint{5.869498in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{5.875415in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{5.877365in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{5.879306in}{0.789230in}}%
\pgfpathlineto{\pgfqpoint{5.881235in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{0.791403in}}%
\pgfpathlineto{\pgfqpoint{5.885064in}{0.792273in}}%
\pgfpathlineto{\pgfqpoint{5.886963in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{5.890731in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{5.892600in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{5.896310in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{5.899981in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{5.903615in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{5.905419in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{5.910775in}{0.783782in}}%
\pgfpathlineto{\pgfqpoint{5.912542in}{0.802801in}}%
\pgfpathlineto{\pgfqpoint{5.921252in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{5.922969in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{5.924678in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{5.926378in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{5.929755in}{0.806524in}}%
\pgfpathlineto{\pgfqpoint{5.931432in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{0.798626in}}%
\pgfpathlineto{\pgfqpoint{5.934762in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{5.936415in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{5.938061in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{5.939699in}{0.817415in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{5.942954in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{5.944570in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{5.946179in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{5.950962in}{0.841264in}}%
\pgfpathlineto{\pgfqpoint{5.952542in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{5.958795in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.960341in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{5.961881in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{5.964941in}{0.856243in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{5.972477in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{5.973965in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{0.871104in}}%
\pgfpathlineto{\pgfqpoint{5.978394in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{5.979858in}{0.856307in}}%
\pgfpathlineto{\pgfqpoint{5.982768in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{5.985655in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{0.873756in}}%
\pgfpathlineto{\pgfqpoint{5.989942in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{0.876727in}}%
\pgfpathlineto{\pgfqpoint{5.994178in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{5.995579in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{5.996975in}{0.875978in}}%
\pgfpathlineto{\pgfqpoint{5.998365in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{5.999750in}{0.868911in}}%
\pgfpathlineto{\pgfqpoint{6.001129in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{6.002503in}{0.878030in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{6.005236in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{6.006594in}{0.882409in}}%
\pgfpathlineto{\pgfqpoint{6.007948in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{6.009296in}{0.880129in}}%
\pgfpathlineto{\pgfqpoint{6.013310in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{6.014639in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{6.015962in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{6.017280in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{6.019903in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{6.021207in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{6.022506in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{6.023801in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{6.025091in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{6.026376in}{0.899701in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{6.030205in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{6.031472in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{6.033993in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{6.035246in}{0.904303in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{6.038982in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{6.040218in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{6.041450in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{6.042678in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{6.043902in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{6.045122in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{6.046337in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{6.047549in}{0.895414in}}%
\pgfpathlineto{\pgfqpoint{6.048756in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{6.049959in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{6.051158in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{6.052354in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{6.053545in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{6.054732in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{6.055915in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{6.057095in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{6.058270in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{6.059442in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{6.060610in}{0.915283in}}%
\pgfpathlineto{\pgfqpoint{6.061774in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{6.062934in}{0.918525in}}%
\pgfpathlineto{\pgfqpoint{6.064091in}{0.907931in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{6.066393in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{6.068680in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{0.924650in}}%
\pgfpathlineto{\pgfqpoint{6.072084in}{0.920921in}}%
\pgfpathlineto{\pgfqpoint{6.073212in}{0.928378in}}%
\pgfpathlineto{\pgfqpoint{6.074335in}{0.924528in}}%
\pgfpathlineto{\pgfqpoint{6.075456in}{0.929774in}}%
\pgfpathlineto{\pgfqpoint{6.076573in}{0.914919in}}%
\pgfpathlineto{\pgfqpoint{6.077686in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{6.078796in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{6.081006in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{6.083202in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{6.084295in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{6.085385in}{0.934305in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{6.087554in}{0.935483in}}%
\pgfpathlineto{\pgfqpoint{6.088634in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{6.090784in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{6.091854in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{6.092921in}{0.928812in}}%
\pgfpathlineto{\pgfqpoint{6.093985in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{6.095045in}{0.931568in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{6.098208in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{6.099257in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{6.101344in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{6.102383in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{6.103419in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{6.104452in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{6.105482in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{6.106509in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{0.936214in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{6.109573in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{6.110589in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{6.111601in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{6.112611in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{6.113618in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{6.115623in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{6.116622in}{0.950064in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{6.118611in}{0.951629in}}%
\pgfpathlineto{\pgfqpoint{6.119601in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{6.121573in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{6.122555in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{6.123534in}{0.947212in}}%
\pgfpathlineto{\pgfqpoint{6.124511in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{6.125485in}{0.946785in}}%
\pgfpathlineto{\pgfqpoint{6.126457in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{6.127425in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{6.128392in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{6.129355in}{0.943792in}}%
\pgfpathlineto{\pgfqpoint{6.130316in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{6.131274in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{6.132230in}{0.962215in}}%
\pgfpathlineto{\pgfqpoint{6.133184in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{6.134134in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{6.135083in}{0.954682in}}%
\pgfpathlineto{\pgfqpoint{6.136028in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{0.960747in}}%
\pgfpathlineto{\pgfqpoint{6.137912in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{6.138851in}{0.962841in}}%
\pgfpathlineto{\pgfqpoint{6.141651in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{6.143506in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{6.144429in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{6.145351in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{6.147186in}{0.953424in}}%
\pgfpathlineto{\pgfqpoint{6.148101in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{6.149013in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{6.150830in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{6.153538in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{6.154437in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{6.155333in}{0.976930in}}%
\pgfpathlineto{\pgfqpoint{6.156226in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{6.157118in}{0.974006in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{0.990389in}}%
\pgfpathlineto{\pgfqpoint{6.160662in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{6.163297in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{6.164172in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{6.166781in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{6.168511in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{6.169372in}{0.995333in}}%
\pgfpathlineto{\pgfqpoint{6.171089in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.997027in}}%
\pgfpathlineto{\pgfqpoint{6.172798in}{0.998421in}}%
\pgfpathlineto{\pgfqpoint{6.174498in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{6.175345in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{6.177034in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{6.179552in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{6.182052in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{1.004003in}}%
\pgfpathlineto{\pgfqpoint{6.185359in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{6.195900in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{6.201450in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{6.204583in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{6.206915in}{1.009587in}}%
\pgfpathlineto{\pgfqpoint{6.207689in}{1.009566in}}%
\pgfpathlineto{\pgfqpoint{6.210001in}{1.004692in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{6.216848in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{6.217601in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{6.218352in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{6.219102in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{6.220597in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{6.221342in}{1.023640in}}%
\pgfpathlineto{\pgfqpoint{6.222827in}{1.023429in}}%
\pgfpathlineto{\pgfqpoint{6.223567in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{6.225043in}{1.031516in}}%
\pgfpathlineto{\pgfqpoint{6.225779in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{6.226513in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{6.227246in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{6.228707in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{6.229436in}{1.036997in}}%
\pgfpathlineto{\pgfqpoint{6.230888in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{6.231612in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{6.238062in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{6.239479in}{1.048415in}}%
\pgfpathlineto{\pgfqpoint{6.241595in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{6.243699in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{6.246485in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{6.247869in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{6.258759in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{6.259428in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{6.260764in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{6.265400in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{6.267369in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{6.269327in}{1.021299in}}%
\pgfpathlineto{\pgfqpoint{6.272566in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{6.273211in}{1.011610in}}%
\pgfpathlineto{\pgfqpoint{6.273854in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{6.274496in}{1.010718in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{6.278324in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{6.279591in}{1.010333in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{6.280854in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{6.281484in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{6.282112in}{1.010029in}}%
\pgfpathlineto{\pgfqpoint{6.282740in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{6.284616in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{6.285239in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{6.285861in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{6.288338in}{1.011715in}}%
\pgfpathlineto{\pgfqpoint{6.288955in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{6.289570in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{6.290798in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{6.291411in}{1.013456in}}%
\pgfpathlineto{\pgfqpoint{6.292022in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{6.292632in}{1.011105in}}%
\pgfpathlineto{\pgfqpoint{6.293242in}{1.011289in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{6.295063in}{1.003247in}}%
\pgfpathlineto{\pgfqpoint{6.295668in}{1.012698in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{1.007250in}}%
\pgfpathlineto{\pgfqpoint{6.298679in}{1.013891in}}%
\pgfpathlineto{\pgfqpoint{6.299278in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{6.300473in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{6.301069in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{6.302259in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{6.303444in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{6.304035in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{6.305215in}{1.015039in}}%
\pgfpathlineto{\pgfqpoint{6.306390in}{1.019818in}}%
\pgfpathlineto{\pgfqpoint{6.306977in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{6.308146in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{6.309312in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{6.309894in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{6.310475in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{6.311054in}{1.018290in}}%
\pgfpathlineto{\pgfqpoint{6.312211in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{6.312788in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{6.313364in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{6.313939in}{1.019548in}}%
\pgfpathlineto{\pgfqpoint{6.315086in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{6.315658in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{6.316230in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{6.317938in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{6.318506in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{6.319073in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{6.319639in}{1.021835in}}%
\pgfpathlineto{\pgfqpoint{6.320204in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{1.026095in}}%
\pgfpathlineto{\pgfqpoint{6.321331in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{6.323016in}{1.017114in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{6.324692in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{6.325250in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{6.326361in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{6.326916in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{6.327470in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{6.328574in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{6.329676in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{6.330225in}{1.014525in}}%
\pgfpathlineto{\pgfqpoint{6.331322in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{6.331869in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{6.332960in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{6.334591in}{1.019869in}}%
\pgfpathlineto{\pgfqpoint{6.335674in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{6.336214in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{6.338367in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{6.338903in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{6.339974in}{1.032123in}}%
\pgfpathlineto{\pgfqpoint{6.340508in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{6.341573in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{6.342104in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{6.344222in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{6.344750in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{6.346328in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{6.346853in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{6.347376in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{6.348943in}{1.037088in}}%
\pgfpathlineto{\pgfqpoint{6.349983in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{6.352056in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{6.353087in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{6.353602in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{6.355653in}{1.045340in}}%
\pgfpathlineto{\pgfqpoint{6.356164in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{6.357693in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{1.046907in}}%
\pgfpathlineto{\pgfqpoint{6.360731in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{6.361738in}{1.049217in}}%
\pgfpathlineto{\pgfqpoint{6.362240in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{6.363243in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{6.363743in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{6.364243in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{6.365240in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{6.366234in}{1.048269in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{1.042317in}}%
\pgfpathlineto{\pgfqpoint{6.367226in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{6.367721in}{1.053308in}}%
\pgfpathlineto{\pgfqpoint{6.368215in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{6.369201in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{6.369693in}{1.045982in}}%
\pgfpathlineto{\pgfqpoint{6.370184in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{6.370675in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{6.371165in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{6.372143in}{1.051578in}}%
\pgfpathlineto{\pgfqpoint{6.372631in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{6.373118in}{1.054824in}}%
\pgfpathlineto{\pgfqpoint{6.373605in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{6.374091in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{6.375545in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{6.376511in}{1.058187in}}%
\pgfpathlineto{\pgfqpoint{6.376993in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{6.379394in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{6.379872in}{1.048139in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{6.382254in}{1.060824in}}%
\pgfpathlineto{\pgfqpoint{6.382729in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{6.385091in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{6.385562in}{1.051737in}}%
\pgfpathlineto{\pgfqpoint{6.386502in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{6.386970in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{6.387439in}{1.058975in}}%
\pgfpathlineto{\pgfqpoint{6.388373in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{6.388840in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{6.390235in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{6.391163in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{6.391625in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{6.392549in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{6.393010in}{1.059058in}}%
\pgfpathlineto{\pgfqpoint{6.393470in}{1.059764in}}%
\pgfpathlineto{\pgfqpoint{6.395306in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{6.397133in}{1.053766in}}%
\pgfpathlineto{\pgfqpoint{6.398042in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{6.398950in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{6.400306in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{6.400757in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{6.402556in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{6.403005in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{6.403899in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{6.404346in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{6.404792in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{6.406571in}{1.049038in}}%
\pgfpathlineto{\pgfqpoint{6.407014in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{6.407457in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{6.409222in}{1.054116in}}%
\pgfpathlineto{\pgfqpoint{6.409662in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{6.410541in}{1.052028in}}%
\pgfpathlineto{\pgfqpoint{6.410979in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{6.411417in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{6.412291in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{6.412728in}{1.054495in}}%
\pgfpathlineto{\pgfqpoint{6.413599in}{1.051968in}}%
\pgfpathlineto{\pgfqpoint{6.414467in}{1.056509in}}%
\pgfpathlineto{\pgfqpoint{6.414901in}{1.056492in}}%
\pgfpathlineto{\pgfqpoint{6.415334in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{6.415767in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{6.416630in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{6.417061in}{1.058352in}}%
\pgfpathlineto{\pgfqpoint{6.417492in}{1.063650in}}%
\pgfpathlineto{\pgfqpoint{6.417922in}{1.057457in}}%
\pgfpathlineto{\pgfqpoint{6.418780in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{1.060493in}}%
\pgfpathlineto{\pgfqpoint{6.419637in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{6.420917in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{6.421343in}{1.063524in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{6.423888in}{1.068034in}}%
\pgfpathlineto{\pgfqpoint{6.424732in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{6.425154in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{6.425574in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{6.426834in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{6.427253in}{1.073394in}}%
\pgfpathlineto{\pgfqpoint{6.427671in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{6.428924in}{1.076110in}}%
\pgfpathlineto{\pgfqpoint{6.430587in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{6.431001in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{6.431415in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{6.433067in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{6.435121in}{1.086247in}}%
\pgfpathlineto{\pgfqpoint{6.435530in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{6.436755in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{6.437163in}{1.090246in}}%
\pgfpathlineto{\pgfqpoint{6.438382in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{6.440809in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{6.442418in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{6.442819in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{6.444020in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{6.444419in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{6.444818in}{1.099068in}}%
\pgfpathlineto{\pgfqpoint{6.446012in}{1.096261in}}%
\pgfpathlineto{\pgfqpoint{6.450355in}{1.105323in}}%
\pgfpathlineto{\pgfqpoint{6.450748in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{6.451922in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{6.452312in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{6.453871in}{1.108216in}}%
\pgfpathlineto{\pgfqpoint{6.454259in}{1.112458in}}%
\pgfpathlineto{\pgfqpoint{6.455422in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{6.455809in}{1.111667in}}%
\pgfpathlineto{\pgfqpoint{6.456195in}{1.115555in}}%
\pgfpathlineto{\pgfqpoint{6.457352in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{6.457736in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{6.459271in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{6.459654in}{1.119122in}}%
\pgfpathlineto{\pgfqpoint{6.462321in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{6.463079in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{6.463836in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{6.464214in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{6.465345in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{6.465721in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{6.466472in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{6.467970in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{6.468343in}{1.142915in}}%
\pgfpathlineto{\pgfqpoint{6.469461in}{1.141042in}}%
\pgfpathlineto{\pgfqpoint{6.469833in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{6.472426in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{6.472795in}{1.148461in}}%
\pgfpathlineto{\pgfqpoint{6.473899in}{1.150442in}}%
\pgfpathlineto{\pgfqpoint{6.474266in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{6.474633in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{6.475732in}{1.154788in}}%
\pgfpathlineto{\pgfqpoint{6.476097in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{6.478645in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{6.479370in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{6.479731in}{1.162780in}}%
\pgfpathlineto{\pgfqpoint{6.485114in}{1.175456in}}%
\pgfpathlineto{\pgfqpoint{6.485470in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{6.486536in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{6.487245in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{1.172118in}}%
\pgfpathlineto{\pgfqpoint{6.488659in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{6.489363in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{6.489715in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{6.490768in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{6.491469in}{1.186629in}}%
\pgfpathlineto{\pgfqpoint{6.491819in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{6.492866in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{6.493562in}{1.190841in}}%
\pgfpathlineto{\pgfqpoint{6.493910in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{6.494951in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{6.496334in}{1.186590in}}%
\pgfpathlineto{\pgfqpoint{6.497024in}{1.193678in}}%
\pgfpathlineto{\pgfqpoint{6.498056in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{6.498400in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{6.499428in}{1.197806in}}%
\pgfpathlineto{\pgfqpoint{6.500453in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{6.500794in}{1.195007in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{1.206535in}}%
\pgfpathlineto{\pgfqpoint{6.502495in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{6.503511in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{6.503849in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{6.504525in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{6.507883in}{1.230297in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{1.224288in}}%
\pgfpathlineto{\pgfqpoint{6.509217in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{6.509550in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{6.509882in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{6.511209in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{6.511540in}{1.236915in}}%
\pgfpathlineto{\pgfqpoint{6.511871in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{6.513191in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{6.513520in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{6.515161in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{6.515488in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{6.517446in}{1.257574in}}%
\pgfpathlineto{\pgfqpoint{6.517772in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{6.518421in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{6.519070in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{6.519394in}{1.263158in}}%
\pgfpathlineto{\pgfqpoint{6.520686in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{6.521008in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{6.521973in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{1.262660in}}%
\pgfpathlineto{\pgfqpoint{6.522616in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{6.523896in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{6.525172in}{1.273767in}}%
\pgfpathlineto{\pgfqpoint{6.527078in}{1.262475in}}%
\pgfpathlineto{\pgfqpoint{6.527711in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{6.528659in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{6.530546in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{6.531173in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{6.531486in}{1.242665in}}%
\pgfpathlineto{\pgfqpoint{6.532111in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{6.533980in}{1.247257in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{6.534911in}{1.239898in}}%
\pgfpathlineto{\pgfqpoint{6.535531in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{6.535840in}{1.242166in}}%
\pgfpathlineto{\pgfqpoint{6.537074in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{6.538304in}{1.230183in}}%
\pgfpathlineto{\pgfqpoint{6.538611in}{1.248906in}}%
\pgfpathlineto{\pgfqpoint{6.538918in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{6.539224in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{6.540447in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{6.540752in}{1.244554in}}%
\pgfpathlineto{\pgfqpoint{6.541057in}{1.232133in}}%
\pgfpathlineto{\pgfqpoint{6.542273in}{1.238931in}}%
\pgfpathlineto{\pgfqpoint{6.542577in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{6.542880in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{6.544392in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{6.545598in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{6.545898in}{1.227713in}}%
\pgfpathlineto{\pgfqpoint{6.546199in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{6.547398in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{6.547098in}{1.228770in}}%
\pgfpathlineto{\pgfqpoint{6.547697in}{1.221485in}}%
\pgfpathlineto{\pgfqpoint{6.547996in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{6.548295in}{1.218229in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{1.218852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883723in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010621in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{4.506861in}{0.683085in}}%
\pgfpathlineto{\pgfqpoint{4.586738in}{0.728911in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{4.707182in}{0.752880in}}%
\pgfpathlineto{\pgfqpoint{4.754981in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{4.797142in}{0.780386in}}%
\pgfpathlineto{\pgfqpoint{4.868975in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{0.766443in}}%
\pgfpathlineto{\pgfqpoint{4.928773in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{4.955301in}{0.777461in}}%
\pgfpathlineto{\pgfqpoint{4.979998in}{0.790465in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{0.788099in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{5.045262in}{0.805265in}}%
\pgfpathlineto{\pgfqpoint{5.064616in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{5.100442in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{5.117094in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{0.857662in}}%
\pgfpathlineto{\pgfqpoint{5.176893in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{5.190403in}{0.863228in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.869013in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{5.251220in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{5.262235in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{5.272921in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{5.283298in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{5.293382in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{5.312736in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{5.322034in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{5.331097in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{5.365214in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{5.373258in}{0.939621in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{5.403742in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.431831in}{0.989620in}}%
\pgfpathlineto{\pgfqpoint{5.438522in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.999374in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{1.004403in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{5.482154in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{5.515738in}{1.021387in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{5.541501in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{5.546439in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{5.551309in}{1.062718in}}%
\pgfpathlineto{\pgfqpoint{5.565535in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{5.570154in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{5.574714in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{5.579216in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{5.583663in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{5.588055in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{5.596681in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{5.609243in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{5.613334in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{5.617379in}{1.116112in}}%
\pgfpathlineto{\pgfqpoint{5.625334in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{5.629246in}{1.132726in}}%
\pgfpathlineto{\pgfqpoint{5.633116in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{5.640732in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{5.644480in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{1.154020in}}%
\pgfpathlineto{\pgfqpoint{5.651861in}{1.149590in}}%
\pgfpathlineto{\pgfqpoint{5.655496in}{1.152281in}}%
\pgfpathlineto{\pgfqpoint{5.659093in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{5.666182in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{5.673133in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{5.676558in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{5.683312in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{5.686642in}{1.157386in}}%
\pgfpathlineto{\pgfqpoint{5.689941in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{5.696450in}{1.180785in}}%
\pgfpathlineto{\pgfqpoint{5.699660in}{1.177897in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{5.709122in}{1.165677in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{5.724357in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{5.727328in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{5.733196in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{5.736095in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{5.738970in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{5.741822in}{1.184060in}}%
\pgfpathlineto{\pgfqpoint{5.744652in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{5.750245in}{1.208705in}}%
\pgfpathlineto{\pgfqpoint{5.753009in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{5.755752in}{1.196978in}}%
\pgfpathlineto{\pgfqpoint{5.758475in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{5.761176in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{5.769161in}{1.211653in}}%
\pgfpathlineto{\pgfqpoint{5.771783in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{5.774387in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{5.776971in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{5.779537in}{1.215379in}}%
\pgfpathlineto{\pgfqpoint{5.782085in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{5.784615in}{1.237406in}}%
\pgfpathlineto{\pgfqpoint{5.792098in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{5.794559in}{1.249714in}}%
\pgfpathlineto{\pgfqpoint{5.797002in}{1.245529in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{1.237193in}}%
\pgfpathlineto{\pgfqpoint{5.801839in}{1.234616in}}%
\pgfpathlineto{\pgfqpoint{5.804234in}{1.254199in}}%
\pgfpathlineto{\pgfqpoint{5.806612in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{5.811322in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{5.813654in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{5.818273in}{1.252207in}}%
\pgfpathlineto{\pgfqpoint{5.820561in}{1.242278in}}%
\pgfpathlineto{\pgfqpoint{5.822833in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{5.825092in}{1.254305in}}%
\pgfpathlineto{\pgfqpoint{5.827336in}{1.263866in}}%
\pgfpathlineto{\pgfqpoint{5.829566in}{1.244957in}}%
\pgfpathlineto{\pgfqpoint{5.831783in}{1.264682in}}%
\pgfpathlineto{\pgfqpoint{5.833986in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{5.838351in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{5.840514in}{1.270891in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{1.271648in}}%
\pgfpathlineto{\pgfqpoint{5.844801in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{5.851137in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{1.250352in}}%
\pgfpathlineto{\pgfqpoint{5.855299in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{5.859414in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{5.861453in}{1.251889in}}%
\pgfpathlineto{\pgfqpoint{5.863482in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{5.865498in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{5.869498in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{5.875415in}{1.258526in}}%
\pgfpathlineto{\pgfqpoint{5.879306in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{5.881235in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{5.885064in}{1.293456in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{1.327421in}}%
\pgfpathlineto{\pgfqpoint{5.899981in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{5.903615in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{5.905419in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{1.324390in}}%
\pgfpathlineto{\pgfqpoint{5.908998in}{1.321651in}}%
\pgfpathlineto{\pgfqpoint{5.910775in}{1.314811in}}%
\pgfpathlineto{\pgfqpoint{5.914301in}{1.317844in}}%
\pgfpathlineto{\pgfqpoint{5.916052in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{5.921252in}{1.328545in}}%
\pgfpathlineto{\pgfqpoint{5.922969in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{5.926378in}{1.335928in}}%
\pgfpathlineto{\pgfqpoint{5.928071in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{5.929755in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{5.931432in}{1.332824in}}%
\pgfpathlineto{\pgfqpoint{5.933101in}{1.313715in}}%
\pgfpathlineto{\pgfqpoint{5.936415in}{1.337372in}}%
\pgfpathlineto{\pgfqpoint{5.938061in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.942954in}{1.337398in}}%
\pgfpathlineto{\pgfqpoint{5.946179in}{1.381101in}}%
\pgfpathlineto{\pgfqpoint{5.947780in}{1.358010in}}%
\pgfpathlineto{\pgfqpoint{5.950962in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{5.952542in}{1.355329in}}%
\pgfpathlineto{\pgfqpoint{5.955682in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{5.957242in}{1.369625in}}%
\pgfpathlineto{\pgfqpoint{5.960341in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{5.961881in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{5.963414in}{1.397534in}}%
\pgfpathlineto{\pgfqpoint{5.964941in}{1.396315in}}%
\pgfpathlineto{\pgfqpoint{5.966461in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{5.967974in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{5.972477in}{1.404075in}}%
\pgfpathlineto{\pgfqpoint{5.973965in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{5.975448in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{5.978394in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{5.981316in}{1.407399in}}%
\pgfpathlineto{\pgfqpoint{5.982768in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{5.984214in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{5.985655in}{1.404637in}}%
\pgfpathlineto{\pgfqpoint{5.987090in}{1.393274in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{5.989942in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{5.994178in}{1.393251in}}%
\pgfpathlineto{\pgfqpoint{5.996975in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{5.998365in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{5.999750in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{6.001129in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{6.002503in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{6.003872in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{6.005236in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{6.007948in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{6.009296in}{1.413681in}}%
\pgfpathlineto{\pgfqpoint{6.010639in}{1.439622in}}%
\pgfpathlineto{\pgfqpoint{6.011977in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{6.013310in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{6.014639in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{6.015962in}{1.433255in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{6.019903in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{6.021207in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{6.022506in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{6.023801in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{6.025091in}{1.476890in}}%
\pgfpathlineto{\pgfqpoint{6.026376in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{1.483799in}}%
\pgfpathlineto{\pgfqpoint{6.028933in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{6.030205in}{1.477700in}}%
\pgfpathlineto{\pgfqpoint{6.031472in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{1.476570in}}%
\pgfpathlineto{\pgfqpoint{6.035246in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{6.036496in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{6.037741in}{1.488014in}}%
\pgfpathlineto{\pgfqpoint{6.038982in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{6.041450in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{6.042678in}{1.462610in}}%
\pgfpathlineto{\pgfqpoint{6.043902in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{6.045122in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{6.046337in}{1.502478in}}%
\pgfpathlineto{\pgfqpoint{6.048756in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{6.049959in}{1.501243in}}%
\pgfpathlineto{\pgfqpoint{6.051158in}{1.495808in}}%
\pgfpathlineto{\pgfqpoint{6.052354in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{6.053545in}{1.503362in}}%
\pgfpathlineto{\pgfqpoint{6.054732in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{6.055915in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{6.057095in}{1.496192in}}%
\pgfpathlineto{\pgfqpoint{6.059442in}{1.512656in}}%
\pgfpathlineto{\pgfqpoint{6.060610in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{6.061774in}{1.521968in}}%
\pgfpathlineto{\pgfqpoint{6.062934in}{1.508665in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{1.527616in}}%
\pgfpathlineto{\pgfqpoint{6.066393in}{1.519956in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{1.537408in}}%
\pgfpathlineto{\pgfqpoint{6.068680in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{1.547849in}}%
\pgfpathlineto{\pgfqpoint{6.072084in}{1.541920in}}%
\pgfpathlineto{\pgfqpoint{6.073212in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{6.074335in}{1.531696in}}%
\pgfpathlineto{\pgfqpoint{6.075456in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{6.076573in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{6.078796in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.542170in}}%
\pgfpathlineto{\pgfqpoint{6.081006in}{1.568184in}}%
\pgfpathlineto{\pgfqpoint{6.082106in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{6.083202in}{1.571025in}}%
\pgfpathlineto{\pgfqpoint{6.084295in}{1.568564in}}%
\pgfpathlineto{\pgfqpoint{6.085385in}{1.559651in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{6.087554in}{1.550615in}}%
\pgfpathlineto{\pgfqpoint{6.088634in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{6.089710in}{1.566152in}}%
\pgfpathlineto{\pgfqpoint{6.090784in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{6.091854in}{1.582664in}}%
\pgfpathlineto{\pgfqpoint{6.092921in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{6.093985in}{1.581239in}}%
\pgfpathlineto{\pgfqpoint{6.095045in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.580509in}}%
\pgfpathlineto{\pgfqpoint{6.099257in}{1.599246in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{1.575029in}}%
\pgfpathlineto{\pgfqpoint{6.101344in}{1.593615in}}%
\pgfpathlineto{\pgfqpoint{6.102383in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{6.103419in}{1.604601in}}%
\pgfpathlineto{\pgfqpoint{6.104452in}{1.592393in}}%
\pgfpathlineto{\pgfqpoint{6.106509in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{1.596153in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{1.608818in}}%
\pgfpathlineto{\pgfqpoint{6.109573in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{6.110589in}{1.610574in}}%
\pgfpathlineto{\pgfqpoint{6.111601in}{1.607596in}}%
\pgfpathlineto{\pgfqpoint{6.112611in}{1.620758in}}%
\pgfpathlineto{\pgfqpoint{6.113618in}{1.620375in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{6.115623in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{6.116622in}{1.605293in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{1.628186in}}%
\pgfpathlineto{\pgfqpoint{6.118611in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{6.119601in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{6.122555in}{1.642681in}}%
\pgfpathlineto{\pgfqpoint{6.123534in}{1.634231in}}%
\pgfpathlineto{\pgfqpoint{6.124511in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{6.125485in}{1.624669in}}%
\pgfpathlineto{\pgfqpoint{6.128392in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{6.129355in}{1.653719in}}%
\pgfpathlineto{\pgfqpoint{6.131274in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{6.132230in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{6.133184in}{1.668760in}}%
\pgfpathlineto{\pgfqpoint{6.134134in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{6.135083in}{1.674468in}}%
\pgfpathlineto{\pgfqpoint{6.136028in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{6.136972in}{1.678235in}}%
\pgfpathlineto{\pgfqpoint{6.137912in}{1.669635in}}%
\pgfpathlineto{\pgfqpoint{6.138851in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{6.139786in}{1.682596in}}%
\pgfpathlineto{\pgfqpoint{6.140720in}{1.674995in}}%
\pgfpathlineto{\pgfqpoint{6.141651in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{6.143506in}{1.683423in}}%
\pgfpathlineto{\pgfqpoint{6.144429in}{1.655848in}}%
\pgfpathlineto{\pgfqpoint{6.145351in}{1.683715in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{6.147186in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{6.148101in}{1.677958in}}%
\pgfpathlineto{\pgfqpoint{6.149013in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{6.150830in}{1.675614in}}%
\pgfpathlineto{\pgfqpoint{6.151735in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{6.152638in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{6.153538in}{1.684591in}}%
\pgfpathlineto{\pgfqpoint{6.154437in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{6.157118in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{1.671532in}}%
\pgfpathlineto{\pgfqpoint{6.160662in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{6.163297in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{6.164172in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{6.165044in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{6.165913in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{6.166781in}{1.687301in}}%
\pgfpathlineto{\pgfqpoint{6.167647in}{1.663761in}}%
\pgfpathlineto{\pgfqpoint{6.168511in}{1.687940in}}%
\pgfpathlineto{\pgfqpoint{6.169372in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{6.170232in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{6.171089in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{6.173649in}{1.695653in}}%
\pgfpathlineto{\pgfqpoint{6.174498in}{1.695653in}}%
\pgfpathlineto{\pgfqpoint{6.175345in}{1.692277in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{1.699903in}}%
\pgfpathlineto{\pgfqpoint{6.177034in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{6.177875in}{1.701570in}}%
\pgfpathlineto{\pgfqpoint{6.178714in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{6.179552in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{6.181221in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{6.182052in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{1.701151in}}%
\pgfpathlineto{\pgfqpoint{6.183709in}{1.681006in}}%
\pgfpathlineto{\pgfqpoint{6.186181in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{6.187001in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{6.187819in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{6.188635in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{6.189450in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{6.190263in}{1.709315in}}%
\pgfpathlineto{\pgfqpoint{6.191882in}{1.714352in}}%
\pgfpathlineto{\pgfqpoint{6.192689in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{6.193495in}{1.717713in}}%
\pgfpathlineto{\pgfqpoint{6.194298in}{1.707219in}}%
\pgfpathlineto{\pgfqpoint{6.195100in}{1.719642in}}%
\pgfpathlineto{\pgfqpoint{6.195900in}{1.703683in}}%
\pgfpathlineto{\pgfqpoint{6.196698in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{6.197494in}{1.700239in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{6.199082in}{1.697490in}}%
\pgfpathlineto{\pgfqpoint{6.199873in}{1.721009in}}%
\pgfpathlineto{\pgfqpoint{6.200662in}{1.696691in}}%
\pgfpathlineto{\pgfqpoint{6.201450in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{6.202236in}{1.697350in}}%
\pgfpathlineto{\pgfqpoint{6.204583in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{6.205362in}{1.704611in}}%
\pgfpathlineto{\pgfqpoint{6.207689in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{6.208461in}{1.707901in}}%
\pgfpathlineto{\pgfqpoint{6.210768in}{1.733651in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{6.212298in}{1.734366in}}%
\pgfpathlineto{\pgfqpoint{6.213060in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{1.732881in}}%
\pgfpathlineto{\pgfqpoint{6.214580in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{6.215338in}{1.733977in}}%
\pgfpathlineto{\pgfqpoint{6.216094in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{6.218352in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{6.219102in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{6.219850in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{6.221342in}{1.753050in}}%
\pgfpathlineto{\pgfqpoint{6.222085in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{6.224306in}{1.763475in}}%
\pgfpathlineto{\pgfqpoint{6.225043in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{6.227246in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{6.227978in}{1.768726in}}%
\pgfpathlineto{\pgfqpoint{6.230162in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{6.230888in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{6.233055in}{1.785240in}}%
\pgfpathlineto{\pgfqpoint{6.233775in}{1.783264in}}%
\pgfpathlineto{\pgfqpoint{6.235925in}{1.791933in}}%
\pgfpathlineto{\pgfqpoint{6.236638in}{1.789069in}}%
\pgfpathlineto{\pgfqpoint{6.238771in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{6.240891in}{1.787736in}}%
\pgfpathlineto{\pgfqpoint{6.242999in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{6.243699in}{1.789766in}}%
\pgfpathlineto{\pgfqpoint{6.244397in}{1.804805in}}%
\pgfpathlineto{\pgfqpoint{6.245094in}{1.791728in}}%
\pgfpathlineto{\pgfqpoint{6.246485in}{1.790015in}}%
\pgfpathlineto{\pgfqpoint{6.247178in}{1.809497in}}%
\pgfpathlineto{\pgfqpoint{6.249249in}{1.787530in}}%
\pgfpathlineto{\pgfqpoint{6.251308in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{6.252674in}{1.814089in}}%
\pgfpathlineto{\pgfqpoint{6.253355in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{6.255391in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{6.256067in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{6.257416in}{1.794903in}}%
\pgfpathlineto{\pgfqpoint{6.258088in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{6.259428in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{6.260097in}{1.806515in}}%
\pgfpathlineto{\pgfqpoint{6.262095in}{1.831858in}}%
\pgfpathlineto{\pgfqpoint{6.262758in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{6.263421in}{1.831380in}}%
\pgfpathlineto{\pgfqpoint{6.264082in}{1.826861in}}%
\pgfpathlineto{\pgfqpoint{6.264742in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{6.268675in}{1.829304in}}%
\pgfpathlineto{\pgfqpoint{6.269327in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{6.272566in}{1.823553in}}%
\pgfpathlineto{\pgfqpoint{6.273854in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{6.274496in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{6.275137in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{6.275777in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{6.277053in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{6.278324in}{1.856574in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{6.281484in}{1.870834in}}%
\pgfpathlineto{\pgfqpoint{6.282112in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{6.283366in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{6.283991in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{6.285239in}{1.875516in}}%
\pgfpathlineto{\pgfqpoint{6.285861in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{6.287720in}{1.883584in}}%
\pgfpathlineto{\pgfqpoint{6.288338in}{1.869017in}}%
\pgfpathlineto{\pgfqpoint{6.288955in}{1.871574in}}%
\pgfpathlineto{\pgfqpoint{6.290798in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{6.292022in}{1.889071in}}%
\pgfpathlineto{\pgfqpoint{6.292632in}{1.876597in}}%
\pgfpathlineto{\pgfqpoint{6.293242in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{6.293850in}{1.870471in}}%
\pgfpathlineto{\pgfqpoint{6.295063in}{1.868826in}}%
\pgfpathlineto{\pgfqpoint{6.295668in}{1.897672in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{6.296876in}{1.902059in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{6.298079in}{1.906598in}}%
\pgfpathlineto{\pgfqpoint{6.299278in}{1.885001in}}%
\pgfpathlineto{\pgfqpoint{6.301069in}{1.912713in}}%
\pgfpathlineto{\pgfqpoint{6.302852in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{6.304625in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{6.305215in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{6.305803in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{6.306390in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{6.306977in}{1.923804in}}%
\pgfpathlineto{\pgfqpoint{6.307562in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{6.308146in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{6.308730in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{6.309312in}{1.909127in}}%
\pgfpathlineto{\pgfqpoint{6.309894in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{6.310475in}{1.902433in}}%
\pgfpathlineto{\pgfqpoint{6.311054in}{1.905604in}}%
\pgfpathlineto{\pgfqpoint{6.311633in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{6.313364in}{1.937700in}}%
\pgfpathlineto{\pgfqpoint{6.313939in}{1.913584in}}%
\pgfpathlineto{\pgfqpoint{6.314513in}{1.936571in}}%
\pgfpathlineto{\pgfqpoint{6.315086in}{1.940107in}}%
\pgfpathlineto{\pgfqpoint{6.316230in}{1.942450in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{1.912244in}}%
\pgfpathlineto{\pgfqpoint{6.317370in}{1.942123in}}%
\pgfpathlineto{\pgfqpoint{6.317938in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{6.319073in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{6.320768in}{1.950202in}}%
\pgfpathlineto{\pgfqpoint{6.321331in}{1.926942in}}%
\pgfpathlineto{\pgfqpoint{6.321894in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{6.322455in}{1.954693in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{1.921456in}}%
\pgfpathlineto{\pgfqpoint{6.324692in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{6.327470in}{1.965306in}}%
\pgfpathlineto{\pgfqpoint{6.328574in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{6.329125in}{1.940340in}}%
\pgfpathlineto{\pgfqpoint{6.330225in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{6.330774in}{1.971118in}}%
\pgfpathlineto{\pgfqpoint{6.331322in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{6.331869in}{1.974304in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{6.332960in}{1.940700in}}%
\pgfpathlineto{\pgfqpoint{6.333504in}{1.977781in}}%
\pgfpathlineto{\pgfqpoint{6.334048in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{6.335133in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{6.335674in}{1.978453in}}%
\pgfpathlineto{\pgfqpoint{6.336754in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{6.337292in}{1.949650in}}%
\pgfpathlineto{\pgfqpoint{6.338367in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{6.338903in}{1.946191in}}%
\pgfpathlineto{\pgfqpoint{6.339974in}{1.958591in}}%
\pgfpathlineto{\pgfqpoint{6.340508in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{6.341573in}{1.987775in}}%
\pgfpathlineto{\pgfqpoint{6.342104in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{6.342635in}{1.990976in}}%
\pgfpathlineto{\pgfqpoint{6.343165in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{6.343694in}{1.977773in}}%
\pgfpathlineto{\pgfqpoint{6.344222in}{1.996220in}}%
\pgfpathlineto{\pgfqpoint{6.344750in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{6.345277in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{6.345803in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{2.006474in}}%
\pgfpathlineto{\pgfqpoint{6.348943in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{6.349464in}{1.977919in}}%
\pgfpathlineto{\pgfqpoint{6.351021in}{2.012876in}}%
\pgfpathlineto{\pgfqpoint{6.350503in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{6.351539in}{2.009819in}}%
\pgfpathlineto{\pgfqpoint{6.352572in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{6.353087in}{1.988907in}}%
\pgfpathlineto{\pgfqpoint{6.354116in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{6.354629in}{2.012584in}}%
\pgfpathlineto{\pgfqpoint{6.355142in}{2.007051in}}%
\pgfpathlineto{\pgfqpoint{6.355653in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{6.356164in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{2.005780in}}%
\pgfpathlineto{\pgfqpoint{6.357184in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{6.357693in}{1.961511in}}%
\pgfpathlineto{\pgfqpoint{6.358201in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{6.358708in}{2.004489in}}%
\pgfpathlineto{\pgfqpoint{6.359215in}{1.995616in}}%
\pgfpathlineto{\pgfqpoint{6.359721in}{2.025687in}}%
\pgfpathlineto{\pgfqpoint{6.360731in}{2.009143in}}%
\pgfpathlineto{\pgfqpoint{6.361235in}{2.005415in}}%
\pgfpathlineto{\pgfqpoint{6.362240in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{6.362742in}{2.036200in}}%
\pgfpathlineto{\pgfqpoint{6.363243in}{2.025609in}}%
\pgfpathlineto{\pgfqpoint{6.363743in}{2.026965in}}%
\pgfpathlineto{\pgfqpoint{6.364243in}{2.039338in}}%
\pgfpathlineto{\pgfqpoint{6.364742in}{2.017653in}}%
\pgfpathlineto{\pgfqpoint{6.365240in}{2.034476in}}%
\pgfpathlineto{\pgfqpoint{6.365737in}{2.010463in}}%
\pgfpathlineto{\pgfqpoint{6.366234in}{2.039400in}}%
\pgfpathlineto{\pgfqpoint{6.366730in}{2.024698in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{2.046085in}}%
\pgfpathlineto{\pgfqpoint{6.369201in}{2.010423in}}%
\pgfpathlineto{\pgfqpoint{6.369693in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{6.370184in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{6.371165in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{6.371654in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{6.372143in}{2.043570in}}%
\pgfpathlineto{\pgfqpoint{6.372631in}{2.023973in}}%
\pgfpathlineto{\pgfqpoint{6.373118in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{6.373605in}{2.028967in}}%
\pgfpathlineto{\pgfqpoint{6.375545in}{2.059788in}}%
\pgfpathlineto{\pgfqpoint{6.376029in}{2.032543in}}%
\pgfpathlineto{\pgfqpoint{6.376993in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{6.378915in}{2.068279in}}%
\pgfpathlineto{\pgfqpoint{6.379394in}{2.037676in}}%
\pgfpathlineto{\pgfqpoint{6.380350in}{2.049163in}}%
\pgfpathlineto{\pgfqpoint{6.382254in}{2.074775in}}%
\pgfpathlineto{\pgfqpoint{6.382729in}{2.033909in}}%
\pgfpathlineto{\pgfqpoint{6.383202in}{2.076513in}}%
\pgfpathlineto{\pgfqpoint{6.383676in}{2.058457in}}%
\pgfpathlineto{\pgfqpoint{6.384148in}{2.059770in}}%
\pgfpathlineto{\pgfqpoint{6.384620in}{2.080438in}}%
\pgfpathlineto{\pgfqpoint{6.385091in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{6.385562in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{6.386032in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{6.386970in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{6.387906in}{2.089277in}}%
\pgfpathlineto{\pgfqpoint{6.388373in}{2.037658in}}%
\pgfpathlineto{\pgfqpoint{6.389305in}{2.060587in}}%
\pgfpathlineto{\pgfqpoint{6.391163in}{2.094429in}}%
\pgfpathlineto{\pgfqpoint{6.391625in}{2.061107in}}%
\pgfpathlineto{\pgfqpoint{6.392088in}{2.095752in}}%
\pgfpathlineto{\pgfqpoint{6.392549in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{6.394390in}{2.106756in}}%
\pgfpathlineto{\pgfqpoint{6.394848in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{6.395306in}{2.107081in}}%
\pgfpathlineto{\pgfqpoint{6.396221in}{2.085657in}}%
\pgfpathlineto{\pgfqpoint{6.396677in}{2.108444in}}%
\pgfpathlineto{\pgfqpoint{6.397588in}{2.107151in}}%
\pgfpathlineto{\pgfqpoint{6.398042in}{2.081522in}}%
\pgfpathlineto{\pgfqpoint{6.398496in}{2.113873in}}%
\pgfpathlineto{\pgfqpoint{6.398950in}{2.105916in}}%
\pgfpathlineto{\pgfqpoint{6.399855in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{6.400306in}{2.089750in}}%
\pgfpathlineto{\pgfqpoint{6.401208in}{2.097134in}}%
\pgfpathlineto{\pgfqpoint{6.401658in}{2.121312in}}%
\pgfpathlineto{\pgfqpoint{6.403005in}{2.114714in}}%
\pgfpathlineto{\pgfqpoint{6.403452in}{2.078798in}}%
\pgfpathlineto{\pgfqpoint{6.403899in}{2.118155in}}%
\pgfpathlineto{\pgfqpoint{6.404346in}{2.104202in}}%
\pgfpathlineto{\pgfqpoint{6.405238in}{2.120562in}}%
\pgfpathlineto{\pgfqpoint{6.405683in}{2.084329in}}%
\pgfpathlineto{\pgfqpoint{6.406571in}{2.098841in}}%
\pgfpathlineto{\pgfqpoint{6.407457in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{6.408341in}{2.112796in}}%
\pgfpathlineto{\pgfqpoint{6.408782in}{2.080724in}}%
\pgfpathlineto{\pgfqpoint{6.409222in}{2.119122in}}%
\pgfpathlineto{\pgfqpoint{6.409662in}{2.104157in}}%
\pgfpathlineto{\pgfqpoint{6.410541in}{2.121245in}}%
\pgfpathlineto{\pgfqpoint{6.410979in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{6.411854in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{6.412291in}{2.127517in}}%
\pgfpathlineto{\pgfqpoint{6.413163in}{2.098160in}}%
\pgfpathlineto{\pgfqpoint{6.413599in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{6.414033in}{2.097219in}}%
\pgfpathlineto{\pgfqpoint{6.414467in}{2.135584in}}%
\pgfpathlineto{\pgfqpoint{6.416199in}{2.102024in}}%
\pgfpathlineto{\pgfqpoint{6.416630in}{2.141866in}}%
\pgfpathlineto{\pgfqpoint{6.417922in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{6.418351in}{2.111238in}}%
\pgfpathlineto{\pgfqpoint{6.418780in}{2.148403in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.133359in}}%
\pgfpathlineto{\pgfqpoint{6.420491in}{2.127087in}}%
\pgfpathlineto{\pgfqpoint{6.420917in}{2.157331in}}%
\pgfpathlineto{\pgfqpoint{6.421343in}{2.136568in}}%
\pgfpathlineto{\pgfqpoint{6.422193in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{6.422618in}{2.145436in}}%
\pgfpathlineto{\pgfqpoint{6.423888in}{2.170521in}}%
\pgfpathlineto{\pgfqpoint{6.423465in}{2.140393in}}%
\pgfpathlineto{\pgfqpoint{6.424310in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{6.425154in}{2.174610in}}%
\pgfpathlineto{\pgfqpoint{6.425574in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{6.427253in}{2.181542in}}%
\pgfpathlineto{\pgfqpoint{6.427671in}{2.149932in}}%
\pgfpathlineto{\pgfqpoint{6.428089in}{2.182381in}}%
\pgfpathlineto{\pgfqpoint{6.428507in}{2.173984in}}%
\pgfpathlineto{\pgfqpoint{6.429340in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{6.429756in}{2.155039in}}%
\pgfpathlineto{\pgfqpoint{6.430587in}{2.174918in}}%
\pgfpathlineto{\pgfqpoint{6.431415in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{6.431829in}{2.161992in}}%
\pgfpathlineto{\pgfqpoint{6.432655in}{2.175685in}}%
\pgfpathlineto{\pgfqpoint{6.433479in}{2.197937in}}%
\pgfpathlineto{\pgfqpoint{6.433890in}{2.169202in}}%
\pgfpathlineto{\pgfqpoint{6.434301in}{2.197361in}}%
\pgfpathlineto{\pgfqpoint{6.435530in}{2.201782in}}%
\pgfpathlineto{\pgfqpoint{6.435939in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{6.437570in}{2.206223in}}%
\pgfpathlineto{\pgfqpoint{6.437976in}{2.182542in}}%
\pgfpathlineto{\pgfqpoint{6.438788in}{2.183483in}}%
\pgfpathlineto{\pgfqpoint{6.439598in}{2.210586in}}%
\pgfpathlineto{\pgfqpoint{6.440406in}{2.210165in}}%
\pgfpathlineto{\pgfqpoint{6.440809in}{2.186953in}}%
\pgfpathlineto{\pgfqpoint{6.441614in}{2.214838in}}%
\pgfpathlineto{\pgfqpoint{6.442016in}{2.192504in}}%
\pgfpathlineto{\pgfqpoint{6.442819in}{2.190883in}}%
\pgfpathlineto{\pgfqpoint{6.443620in}{2.219143in}}%
\pgfpathlineto{\pgfqpoint{6.444818in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{6.445614in}{2.223704in}}%
\pgfpathlineto{\pgfqpoint{6.446409in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{6.446805in}{2.199929in}}%
\pgfpathlineto{\pgfqpoint{6.447597in}{2.227829in}}%
\pgfpathlineto{\pgfqpoint{6.447993in}{2.200815in}}%
\pgfpathlineto{\pgfqpoint{6.449569in}{2.231487in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.202516in}}%
\pgfpathlineto{\pgfqpoint{6.450748in}{2.211102in}}%
\pgfpathlineto{\pgfqpoint{6.451531in}{2.234705in}}%
\pgfpathlineto{\pgfqpoint{6.451922in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{6.452312in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{2.237374in}}%
\pgfpathlineto{\pgfqpoint{6.453871in}{2.204987in}}%
\pgfpathlineto{\pgfqpoint{6.455422in}{2.239475in}}%
\pgfpathlineto{\pgfqpoint{6.455809in}{2.206793in}}%
\pgfpathlineto{\pgfqpoint{6.456195in}{2.240839in}}%
\pgfpathlineto{\pgfqpoint{6.456966in}{2.230073in}}%
\pgfpathlineto{\pgfqpoint{6.458121in}{2.244409in}}%
\pgfpathlineto{\pgfqpoint{6.457736in}{2.209794in}}%
\pgfpathlineto{\pgfqpoint{6.458504in}{2.239722in}}%
\pgfpathlineto{\pgfqpoint{6.459271in}{2.242821in}}%
\pgfpathlineto{\pgfqpoint{6.459654in}{2.214691in}}%
\pgfpathlineto{\pgfqpoint{6.460036in}{2.247246in}}%
\pgfpathlineto{\pgfqpoint{6.461180in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{6.462321in}{2.250022in}}%
\pgfpathlineto{\pgfqpoint{6.462700in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{6.464214in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{6.464591in}{2.218655in}}%
\pgfpathlineto{\pgfqpoint{6.465721in}{2.243372in}}%
\pgfpathlineto{\pgfqpoint{6.466097in}{2.252589in}}%
\pgfpathlineto{\pgfqpoint{6.466472in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{6.466847in}{2.255261in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{2.237178in}}%
\pgfpathlineto{\pgfqpoint{6.468343in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{6.469089in}{2.257362in}}%
\pgfpathlineto{\pgfqpoint{6.469461in}{2.230617in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{6.470947in}{2.259736in}}%
\pgfpathlineto{\pgfqpoint{6.471317in}{2.226306in}}%
\pgfpathlineto{\pgfqpoint{6.472426in}{2.249791in}}%
\pgfpathlineto{\pgfqpoint{6.472795in}{2.259102in}}%
\pgfpathlineto{\pgfqpoint{6.473163in}{2.227766in}}%
\pgfpathlineto{\pgfqpoint{6.473531in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{6.474266in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.235826in}}%
\pgfpathlineto{\pgfqpoint{6.475732in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{6.476097in}{2.232545in}}%
\pgfpathlineto{\pgfqpoint{6.477191in}{2.257037in}}%
\pgfpathlineto{\pgfqpoint{6.477555in}{2.263790in}}%
\pgfpathlineto{\pgfqpoint{6.477919in}{2.230777in}}%
\pgfpathlineto{\pgfqpoint{6.478282in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{6.479008in}{2.246041in}}%
\pgfpathlineto{\pgfqpoint{6.479731in}{2.237871in}}%
\pgfpathlineto{\pgfqpoint{6.480454in}{2.267225in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{2.235986in}}%
\pgfpathlineto{\pgfqpoint{6.481894in}{2.259047in}}%
\pgfpathlineto{\pgfqpoint{6.482254in}{2.266687in}}%
\pgfpathlineto{\pgfqpoint{6.482612in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{6.482971in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{6.483687in}{2.246993in}}%
\pgfpathlineto{\pgfqpoint{6.484401in}{2.243045in}}%
\pgfpathlineto{\pgfqpoint{6.485114in}{2.270090in}}%
\pgfpathlineto{\pgfqpoint{6.485470in}{2.236195in}}%
\pgfpathlineto{\pgfqpoint{6.486536in}{2.257024in}}%
\pgfpathlineto{\pgfqpoint{6.487599in}{2.271057in}}%
\pgfpathlineto{\pgfqpoint{6.487245in}{2.237980in}}%
\pgfpathlineto{\pgfqpoint{6.487953in}{2.270692in}}%
\pgfpathlineto{\pgfqpoint{6.488306in}{2.242174in}}%
\pgfpathlineto{\pgfqpoint{6.489363in}{2.265375in}}%
\pgfpathlineto{\pgfqpoint{6.489715in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{6.490066in}{2.236960in}}%
\pgfpathlineto{\pgfqpoint{6.490418in}{2.270971in}}%
\pgfpathlineto{\pgfqpoint{6.491119in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{6.491819in}{2.246280in}}%
\pgfpathlineto{\pgfqpoint{6.492517in}{2.270776in}}%
\pgfpathlineto{\pgfqpoint{6.492866in}{2.236646in}}%
\pgfpathlineto{\pgfqpoint{6.493910in}{2.255459in}}%
\pgfpathlineto{\pgfqpoint{6.494604in}{2.239491in}}%
\pgfpathlineto{\pgfqpoint{6.495297in}{2.270849in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{2.238460in}}%
\pgfpathlineto{\pgfqpoint{6.496679in}{2.255130in}}%
\pgfpathlineto{\pgfqpoint{6.497369in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{6.498056in}{2.269264in}}%
\pgfpathlineto{\pgfqpoint{6.498400in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{6.499428in}{2.250855in}}%
\pgfpathlineto{\pgfqpoint{6.499770in}{2.259641in}}%
\pgfpathlineto{\pgfqpoint{6.500112in}{2.228397in}}%
\pgfpathlineto{\pgfqpoint{6.500453in}{2.262946in}}%
\pgfpathlineto{\pgfqpoint{6.501475in}{2.231444in}}%
\pgfpathlineto{\pgfqpoint{6.501815in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{6.502155in}{2.242650in}}%
\pgfpathlineto{\pgfqpoint{6.502495in}{2.251043in}}%
\pgfpathlineto{\pgfqpoint{6.502834in}{2.219305in}}%
\pgfpathlineto{\pgfqpoint{6.503172in}{2.254212in}}%
\pgfpathlineto{\pgfqpoint{6.503849in}{2.224414in}}%
\pgfpathlineto{\pgfqpoint{6.504187in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{6.505199in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.215051in}}%
\pgfpathlineto{\pgfqpoint{6.505872in}{2.249565in}}%
\pgfpathlineto{\pgfqpoint{6.506543in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{6.507883in}{2.253211in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{2.221644in}}%
\pgfpathlineto{\pgfqpoint{6.508884in}{2.256702in}}%
\pgfpathlineto{\pgfqpoint{6.509217in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{6.509550in}{2.257400in}}%
\pgfpathlineto{\pgfqpoint{6.510546in}{2.255853in}}%
\pgfpathlineto{\pgfqpoint{6.511540in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{6.511871in}{2.222838in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{2.256647in}}%
\pgfpathlineto{\pgfqpoint{6.513191in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{6.514177in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{6.514506in}{2.220397in}}%
\pgfpathlineto{\pgfqpoint{6.514833in}{2.253734in}}%
\pgfpathlineto{\pgfqpoint{6.516142in}{2.236330in}}%
\pgfpathlineto{\pgfqpoint{6.516795in}{2.248377in}}%
\pgfpathlineto{\pgfqpoint{6.517121in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{6.517772in}{2.251183in}}%
\pgfpathlineto{\pgfqpoint{6.518097in}{2.219026in}}%
\pgfpathlineto{\pgfqpoint{6.518421in}{2.249849in}}%
\pgfpathlineto{\pgfqpoint{6.519070in}{2.207156in}}%
\pgfpathlineto{\pgfqpoint{6.519394in}{2.234412in}}%
\pgfpathlineto{\pgfqpoint{6.520686in}{2.203909in}}%
\pgfpathlineto{\pgfqpoint{6.521008in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{2.222898in}}%
\pgfpathlineto{\pgfqpoint{6.522616in}{2.232687in}}%
\pgfpathlineto{\pgfqpoint{6.522936in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{6.523256in}{2.202503in}}%
\pgfpathlineto{\pgfqpoint{6.523577in}{2.247884in}}%
\pgfpathlineto{\pgfqpoint{6.524854in}{2.238067in}}%
\pgfpathlineto{\pgfqpoint{6.525809in}{2.224265in}}%
\pgfpathlineto{\pgfqpoint{6.526127in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{6.526444in}{2.251149in}}%
\pgfpathlineto{\pgfqpoint{6.526761in}{2.215651in}}%
\pgfpathlineto{\pgfqpoint{6.527395in}{2.252548in}}%
\pgfpathlineto{\pgfqpoint{6.528027in}{2.231926in}}%
\pgfpathlineto{\pgfqpoint{6.528974in}{2.252896in}}%
\pgfpathlineto{\pgfqpoint{6.529918in}{2.257154in}}%
\pgfpathlineto{\pgfqpoint{6.530232in}{2.210183in}}%
\pgfpathlineto{\pgfqpoint{6.530859in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{2.250161in}}%
\pgfpathlineto{\pgfqpoint{6.532423in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{6.533047in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{6.534291in}{2.268193in}}%
\pgfpathlineto{\pgfqpoint{6.533669in}{2.230701in}}%
\pgfpathlineto{\pgfqpoint{6.534911in}{2.267482in}}%
\pgfpathlineto{\pgfqpoint{6.535840in}{2.268601in}}%
\pgfpathlineto{\pgfqpoint{6.536458in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{6.537690in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{6.538304in}{2.277377in}}%
\pgfpathlineto{\pgfqpoint{6.539836in}{2.257109in}}%
\pgfpathlineto{\pgfqpoint{6.540447in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{6.541057in}{2.286999in}}%
\pgfpathlineto{\pgfqpoint{6.541666in}{2.247505in}}%
\pgfpathlineto{\pgfqpoint{6.541970in}{2.288910in}}%
\pgfpathlineto{\pgfqpoint{6.542577in}{2.268297in}}%
\pgfpathlineto{\pgfqpoint{6.543486in}{2.248384in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{6.544694in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{6.544995in}{2.299706in}}%
\pgfpathlineto{\pgfqpoint{6.545598in}{2.266744in}}%
\pgfpathlineto{\pgfqpoint{6.546799in}{2.301840in}}%
\pgfpathlineto{\pgfqpoint{6.547098in}{2.286736in}}%
\pgfpathlineto{\pgfqpoint{6.547697in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{6.547996in}{2.279170in}}%
\pgfpathlineto{\pgfqpoint{6.548295in}{2.271236in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{2.308960in}}%
\pgfpathlineto{\pgfqpoint{6.548593in}{2.308960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{3.883723in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675492in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883723in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980945in}{1.693726in}}%
\pgfpathlineto{\pgfqpoint{4.884413in}{1.693726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{1.693726in}}{\pgfqpoint{4.912190in}{1.721503in}}%
\pgfpathlineto{\pgfqpoint{4.912190in}{2.297820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.912190in}{2.325597in}}{\pgfqpoint{4.884413in}{2.325597in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{2.325597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{2.325597in}}{\pgfqpoint{3.953167in}{2.297820in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{1.721503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953167in}{1.693726in}}{\pgfqpoint{3.980945in}{1.693726in}}%
\pgfpathlineto{\pgfqpoint{3.980945in}{1.693726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{2.221431in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{2.221431in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{2.221431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=2.172820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{2.024696in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{2.024696in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{2.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=1.976085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008723in}{1.827961in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{1.827961in}}%
\pgfpathlineto{\pgfqpoint{4.286501in}{1.827961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397612in,y=1.779350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{0.501245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834985in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{7.834985in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834985in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834985in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850174in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{8.850174in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.850174in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.850174in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865363in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.865363in}{0.501245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.865363in,y=0.404023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.596377in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{0.585200in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{0.585200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{0.585200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.033826in, y=0.538118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{0.964416in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{0.964416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{0.964416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894936in, y=0.917334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{1.343632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{1.343632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894936in, y=1.296550in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{1.722848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{1.722848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894936in, y=1.675766in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.102065in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.102065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200492in}{2.102065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894936in, y=2.054982in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{7.480192in}{0.606695in}}%
\pgfpathlineto{\pgfqpoint{7.569575in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{7.632993in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{7.682184in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{7.722376in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{7.811759in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{7.855996in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{7.875177in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{7.909159in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{7.924368in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{7.938596in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{7.951960in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{7.964560in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{7.976479in}{0.861593in}}%
\pgfpathlineto{\pgfqpoint{7.998542in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{8.018596in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{8.027978in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{8.045623in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{8.053943in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{8.069696in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{8.084398in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{8.098180in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{8.104761in}{0.942670in}}%
\pgfpathlineto{\pgfqpoint{8.123401in}{0.931675in}}%
\pgfpathlineto{\pgfqpoint{8.129280in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{8.140588in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{8.146031in}{0.909883in}}%
\pgfpathlineto{\pgfqpoint{8.151343in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{8.156530in}{0.900707in}}%
\pgfpathlineto{\pgfqpoint{8.161598in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{8.166552in}{0.863046in}}%
\pgfpathlineto{\pgfqpoint{8.171397in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{8.202624in}{0.900359in}}%
\pgfpathlineto{\pgfqpoint{8.210789in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{8.218663in}{0.904300in}}%
\pgfpathlineto{\pgfqpoint{8.226265in}{0.893930in}}%
\pgfpathlineto{\pgfqpoint{8.229971in}{0.884324in}}%
\pgfpathlineto{\pgfqpoint{8.237199in}{0.902183in}}%
\pgfpathlineto{\pgfqpoint{8.247616in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{8.254296in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{8.263952in}{0.918536in}}%
\pgfpathlineto{\pgfqpoint{8.267079in}{0.917624in}}%
\pgfpathlineto{\pgfqpoint{8.270162in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{8.273203in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{8.282081in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{8.284963in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{8.287808in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{8.290616in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{8.301504in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{8.306753in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{8.319353in}{0.933508in}}%
\pgfpathlineto{\pgfqpoint{8.326582in}{0.928185in}}%
\pgfpathlineto{\pgfqpoint{8.333581in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{8.338126in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{8.349096in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{8.353335in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{8.361577in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{8.365585in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{8.371464in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{8.375298in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{8.382772in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{8.386415in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{8.391771in}{0.956574in}}%
\pgfpathlineto{\pgfqpoint{8.396999in}{0.964944in}}%
\pgfpathlineto{\pgfqpoint{8.403782in}{0.965095in}}%
\pgfpathlineto{\pgfqpoint{8.405446in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{8.408736in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{8.410363in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{8.415173in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{8.418322in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{8.427509in}{0.975634in}}%
\pgfpathlineto{\pgfqpoint{8.431963in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{8.437764in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{8.440609in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{8.446190in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{8.448928in}{0.979803in}}%
\pgfpathlineto{\pgfqpoint{8.451633in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{8.458254in}{0.994010in}}%
\pgfpathlineto{\pgfqpoint{8.469691in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{8.472155in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{8.475798in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{8.478195in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{8.482910in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{8.490927in}{0.998641in}}%
\pgfpathlineto{\pgfqpoint{8.493165in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{8.495381in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{8.502964in}{1.005804in}}%
\pgfpathlineto{\pgfqpoint{8.509263in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{8.512347in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{8.516391in}{1.010631in}}%
\pgfpathlineto{\pgfqpoint{8.519377in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{8.524265in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{8.526191in}{1.002221in}}%
\pgfpathlineto{\pgfqpoint{8.527147in}{0.995723in}}%
\pgfpathlineto{\pgfqpoint{8.528099in}{0.996084in}}%
\pgfpathlineto{\pgfqpoint{8.532800in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{8.535573in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{8.545452in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{8.547201in}{1.021283in}}%
\pgfpathlineto{\pgfqpoint{8.549800in}{1.015424in}}%
\pgfpathlineto{\pgfqpoint{8.551516in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{8.555747in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{8.563164in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{8.564779in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{8.566383in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{8.567180in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{8.571904in}{1.039127in}}%
\pgfpathlineto{\pgfqpoint{8.574998in}{1.039726in}}%
\pgfpathlineto{\pgfqpoint{8.579559in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{8.581059in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{8.582548in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{8.587684in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{8.591992in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{8.593410in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{8.596218in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{8.596915in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{8.601729in}{1.054088in}}%
\pgfpathlineto{\pgfqpoint{8.610402in}{1.054768in}}%
\pgfpathlineto{\pgfqpoint{8.613003in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{8.613648in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{8.617482in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{8.621251in}{1.060980in}}%
\pgfpathlineto{\pgfqpoint{8.623111in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{8.626177in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{8.626785in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{8.630399in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{8.636294in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{8.638032in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{8.638608in}{1.063715in}}%
\pgfpathlineto{\pgfqpoint{8.639183in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{8.640328in}{1.076808in}}%
\pgfpathlineto{\pgfqpoint{8.640898in}{1.073878in}}%
\pgfpathlineto{\pgfqpoint{8.642035in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{8.642601in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{8.645409in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{8.649281in}{1.074547in}}%
\pgfpathlineto{\pgfqpoint{8.650375in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{8.653087in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{8.653625in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{8.658412in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{8.661546in}{1.082429in}}%
\pgfpathlineto{\pgfqpoint{8.665148in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{8.666673in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{8.667684in}{1.088450in}}%
\pgfpathlineto{\pgfqpoint{8.668188in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{8.669193in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{8.669693in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{8.672178in}{1.090701in}}%
\pgfpathlineto{\pgfqpoint{8.676098in}{1.089898in}}%
\pgfpathlineto{\pgfqpoint{8.677549in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{8.679471in}{1.065902in}}%
\pgfpathlineto{\pgfqpoint{8.680425in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{8.684201in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{8.686992in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{8.691112in}{1.097676in}}%
\pgfpathlineto{\pgfqpoint{8.692469in}{1.091631in}}%
\pgfpathlineto{\pgfqpoint{8.692919in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{8.693817in}{1.095806in}}%
\pgfpathlineto{\pgfqpoint{8.694712in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{8.697373in}{1.105285in}}%
\pgfpathlineto{\pgfqpoint{8.701738in}{1.104004in}}%
\pgfpathlineto{\pgfqpoint{8.703031in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{8.705169in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{8.708967in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{8.709385in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{8.715966in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{8.717581in}{1.105190in}}%
\pgfpathlineto{\pgfqpoint{8.718384in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{8.718784in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{8.722749in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{8.726257in}{1.119527in}}%
\pgfpathlineto{\pgfqpoint{8.727415in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{8.728948in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{8.729711in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{8.733486in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{8.739758in}{1.129260in}}%
\pgfpathlineto{\pgfqpoint{8.740847in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{8.742290in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{8.743008in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{8.746211in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{8.750063in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{8.750756in}{1.134558in}}%
\pgfpathlineto{\pgfqpoint{8.752823in}{1.108177in}}%
\pgfpathlineto{\pgfqpoint{8.753849in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{8.756562in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{8.762875in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{8.763856in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{8.765480in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{8.766127in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{8.769649in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{8.773116in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{8.774052in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{8.775294in}{1.124110in}}%
\pgfpathlineto{\pgfqpoint{8.775912in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{8.779282in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{8.784689in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{8.785872in}{1.154845in}}%
\pgfpathlineto{\pgfqpoint{8.787050in}{1.150707in}}%
\pgfpathlineto{\pgfqpoint{8.787636in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{8.790833in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{8.793984in}{1.165256in}}%
\pgfpathlineto{\pgfqpoint{8.794836in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{8.795966in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{8.796810in}{1.144028in}}%
\pgfpathlineto{\pgfqpoint{8.799878in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{8.805078in}{1.172520in}}%
\pgfpathlineto{\pgfqpoint{8.806963in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{8.807767in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{8.810686in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{8.813568in}{1.177876in}}%
\pgfpathlineto{\pgfqpoint{8.814347in}{1.170727in}}%
\pgfpathlineto{\pgfqpoint{8.815640in}{1.150469in}}%
\pgfpathlineto{\pgfqpoint{8.816413in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{8.818967in}{1.184694in}}%
\pgfpathlineto{\pgfqpoint{8.823740in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{8.825720in}{1.175136in}}%
\pgfpathlineto{\pgfqpoint{8.826457in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{8.829141in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{8.832032in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{8.832988in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{8.833939in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{8.834650in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{8.837236in}{1.195718in}}%
\pgfpathlineto{\pgfqpoint{8.841634in}{1.194571in}}%
\pgfpathlineto{\pgfqpoint{8.843232in}{1.185068in}}%
\pgfpathlineto{\pgfqpoint{8.843913in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{8.846618in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{8.849290in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{8.850174in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{8.851054in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{8.851712in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{8.854323in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{8.858396in}{1.204693in}}%
\pgfpathlineto{\pgfqpoint{8.859877in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{8.860720in}{1.200078in}}%
\pgfpathlineto{\pgfqpoint{8.863227in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{8.865912in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{8.867344in}{1.183118in}}%
\pgfpathlineto{\pgfqpoint{8.868361in}{1.198665in}}%
\pgfpathlineto{\pgfqpoint{8.870583in}{1.216522in}}%
\pgfpathlineto{\pgfqpoint{8.874368in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{8.875746in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{8.876530in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{8.879059in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{8.881558in}{1.220027in}}%
\pgfpathlineto{\pgfqpoint{8.883082in}{1.192977in}}%
\pgfpathlineto{\pgfqpoint{8.883841in}{1.206466in}}%
\pgfpathlineto{\pgfqpoint{8.885912in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{8.886100in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{8.889814in}{1.223546in}}%
\pgfpathlineto{\pgfqpoint{8.891100in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{8.891648in}{1.218196in}}%
\pgfpathlineto{\pgfqpoint{8.894190in}{1.230970in}}%
\pgfpathlineto{\pgfqpoint{8.896525in}{1.230479in}}%
\pgfpathlineto{\pgfqpoint{8.897594in}{1.208171in}}%
\pgfpathlineto{\pgfqpoint{8.897950in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{8.898658in}{1.213860in}}%
\pgfpathlineto{\pgfqpoint{8.900596in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{8.900947in}{1.236580in}}%
\pgfpathlineto{\pgfqpoint{8.904421in}{1.233221in}}%
\pgfpathlineto{\pgfqpoint{8.905624in}{1.223386in}}%
\pgfpathlineto{\pgfqpoint{8.906309in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{8.908519in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{8.908688in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{8.911042in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{8.912376in}{1.212720in}}%
\pgfpathlineto{\pgfqpoint{8.913040in}{1.226373in}}%
\pgfpathlineto{\pgfqpoint{8.914692in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{8.915185in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{8.918443in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{8.919573in}{1.232294in}}%
\pgfpathlineto{\pgfqpoint{8.920215in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{8.922291in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{8.922609in}{1.249651in}}%
\pgfpathlineto{\pgfqpoint{8.924820in}{1.247901in}}%
\pgfpathlineto{\pgfqpoint{8.925917in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{8.926853in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{8.928250in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{8.928867in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{8.931931in}{1.250281in}}%
\pgfpathlineto{\pgfqpoint{8.932842in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{8.933599in}{1.247005in}}%
\pgfpathlineto{\pgfqpoint{8.935553in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{8.935852in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{8.937193in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{8.937490in}{1.260036in}}%
\pgfpathlineto{\pgfqpoint{8.937934in}{1.257949in}}%
\pgfpathlineto{\pgfqpoint{8.939116in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{8.939997in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{8.941168in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{8.942041in}{1.263981in}}%
\pgfpathlineto{\pgfqpoint{8.945072in}{1.255663in}}%
\pgfpathlineto{\pgfqpoint{8.945787in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{8.946501in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{8.948203in}{1.267347in}}%
\pgfpathlineto{\pgfqpoint{8.948767in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{8.949752in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{8.950172in}{1.269010in}}%
\pgfpathlineto{\pgfqpoint{8.950592in}{1.266999in}}%
\pgfpathlineto{\pgfqpoint{8.951708in}{1.240212in}}%
\pgfpathlineto{\pgfqpoint{8.952541in}{1.257777in}}%
\pgfpathlineto{\pgfqpoint{8.953784in}{1.273448in}}%
\pgfpathlineto{\pgfqpoint{8.954472in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{8.957338in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{8.958150in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{8.958824in}{1.265348in}}%
\pgfpathlineto{\pgfqpoint{8.960434in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{8.960968in}{1.275685in}}%
\pgfpathlineto{\pgfqpoint{8.961900in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{8.962298in}{1.277665in}}%
\pgfpathlineto{\pgfqpoint{8.962695in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{8.963883in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{8.964671in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{8.965718in}{1.282045in}}%
\pgfpathlineto{\pgfqpoint{8.966629in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{8.969342in}{1.271852in}}%
\pgfpathlineto{\pgfqpoint{8.969983in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{8.970622in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{8.972149in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{8.972782in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{8.973287in}{1.283894in}}%
\pgfpathlineto{\pgfqpoint{8.973539in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{8.974042in}{1.285955in}}%
\pgfpathlineto{\pgfqpoint{8.974419in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{8.975545in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{8.976293in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{8.977410in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{8.978151in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{8.980848in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{8.981335in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{8.982064in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{8.983393in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{8.984114in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{8.984474in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{8.984714in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{8.985312in}{1.293955in}}%
\pgfpathlineto{\pgfqpoint{8.985670in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{8.986740in}{1.265041in}}%
\pgfpathlineto{\pgfqpoint{8.987451in}{1.283688in}}%
\pgfpathlineto{\pgfqpoint{8.988513in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{8.989335in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{8.991900in}{1.284640in}}%
\pgfpathlineto{\pgfqpoint{8.992363in}{1.281019in}}%
\pgfpathlineto{\pgfqpoint{8.992940in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{8.995007in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{8.995235in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{8.995578in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{8.996147in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{8.996488in}{1.299819in}}%
\pgfpathlineto{\pgfqpoint{8.997507in}{1.272640in}}%
\pgfpathlineto{\pgfqpoint{8.998296in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{8.999195in}{1.306030in}}%
\pgfpathlineto{\pgfqpoint{9.000091in}{1.304410in}}%
\pgfpathlineto{\pgfqpoint{9.002534in}{1.291753in}}%
\pgfpathlineto{\pgfqpoint{9.002865in}{1.288349in}}%
\pgfpathlineto{\pgfqpoint{9.003526in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{9.004732in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{9.005605in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{9.005714in}{1.306908in}}%
\pgfpathlineto{\pgfqpoint{9.006040in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{9.006583in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{9.007016in}{1.306625in}}%
\pgfpathlineto{\pgfqpoint{9.007988in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{9.008633in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{9.009598in}{1.313829in}}%
\pgfpathlineto{\pgfqpoint{9.010452in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{9.012784in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{9.013205in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{9.013836in}{1.305104in}}%
\pgfpathlineto{\pgfqpoint{9.014882in}{1.314671in}}%
\pgfpathlineto{\pgfqpoint{9.015820in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{9.016754in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{9.017168in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{9.017993in}{1.288156in}}%
\pgfpathlineto{\pgfqpoint{9.018815in}{1.310248in}}%
\pgfpathlineto{\pgfqpoint{9.019634in}{1.321484in}}%
\pgfpathlineto{\pgfqpoint{9.020552in}{1.319432in}}%
\pgfpathlineto{\pgfqpoint{9.022780in}{1.305608in}}%
\pgfpathlineto{\pgfqpoint{9.023082in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{9.023785in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{9.025782in}{1.322490in}}%
\pgfpathlineto{\pgfqpoint{9.026576in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{9.026972in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{9.027859in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{9.028548in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{9.029331in}{1.329108in}}%
\pgfpathlineto{\pgfqpoint{9.030307in}{1.326830in}}%
\pgfpathlineto{\pgfqpoint{9.032439in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{9.032728in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{9.033401in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{9.035408in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{9.036073in}{1.332834in}}%
\pgfpathlineto{\pgfqpoint{9.036452in}{1.330150in}}%
\pgfpathlineto{\pgfqpoint{9.037303in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{9.038056in}{1.325464in}}%
\pgfpathlineto{\pgfqpoint{9.038807in}{1.336639in}}%
\pgfpathlineto{\pgfqpoint{9.039835in}{1.333878in}}%
\pgfpathlineto{\pgfqpoint{9.041877in}{1.318301in}}%
\pgfpathlineto{\pgfqpoint{9.042062in}{1.316964in}}%
\pgfpathlineto{\pgfqpoint{9.042615in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{9.044723in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{9.045361in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{9.045724in}{1.337041in}}%
\pgfpathlineto{\pgfqpoint{9.046540in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{9.047262in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{9.047982in}{1.344080in}}%
\pgfpathlineto{\pgfqpoint{9.048969in}{1.341308in}}%
\pgfpathlineto{\pgfqpoint{9.050928in}{1.325716in}}%
\pgfpathlineto{\pgfqpoint{9.051105in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{9.051725in}{1.333654in}}%
\pgfpathlineto{\pgfqpoint{9.053748in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{9.054360in}{1.347713in}}%
\pgfpathlineto{\pgfqpoint{9.054709in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{9.055492in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{9.056272in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{9.056963in}{1.351414in}}%
\pgfpathlineto{\pgfqpoint{9.057910in}{1.348336in}}%
\pgfpathlineto{\pgfqpoint{9.059792in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{9.059963in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{9.060473in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{9.062586in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{9.063090in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{9.063425in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{9.064178in}{1.324535in}}%
\pgfpathlineto{\pgfqpoint{9.064928in}{1.348974in}}%
\pgfpathlineto{\pgfqpoint{9.065593in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{9.066586in}{1.355348in}}%
\pgfpathlineto{\pgfqpoint{9.068396in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{9.068560in}{1.337681in}}%
\pgfpathlineto{\pgfqpoint{9.069050in}{1.346073in}}%
\pgfpathlineto{\pgfqpoint{9.071164in}{1.360703in}}%
\pgfpathlineto{\pgfqpoint{9.071568in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{9.071971in}{1.357724in}}%
\pgfpathlineto{\pgfqpoint{9.072695in}{1.331302in}}%
\pgfpathlineto{\pgfqpoint{9.073417in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{9.074057in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{9.075092in}{1.361815in}}%
\pgfpathlineto{\pgfqpoint{9.076913in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{9.077542in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{9.079576in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{9.079810in}{1.369062in}}%
\pgfpathlineto{\pgfqpoint{9.080198in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{9.080973in}{1.338231in}}%
\pgfpathlineto{\pgfqpoint{9.081669in}{1.364798in}}%
\pgfpathlineto{\pgfqpoint{9.082208in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{9.083282in}{1.368589in}}%
\pgfpathlineto{\pgfqpoint{9.085037in}{1.350841in}}%
\pgfpathlineto{\pgfqpoint{9.085643in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{9.087679in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{9.087904in}{1.375898in}}%
\pgfpathlineto{\pgfqpoint{9.088279in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{9.088952in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{9.089697in}{1.372073in}}%
\pgfpathlineto{\pgfqpoint{9.090217in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{9.091327in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{9.092945in}{1.357334in}}%
\pgfpathlineto{\pgfqpoint{9.093604in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{9.095640in}{1.382402in}}%
\pgfpathlineto{\pgfqpoint{9.095785in}{1.382570in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{9.096795in}{1.353245in}}%
\pgfpathlineto{\pgfqpoint{9.097514in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{9.098016in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{9.099088in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{9.100721in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{9.101287in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{9.103323in}{1.389014in}}%
\pgfpathlineto{\pgfqpoint{9.103463in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{9.103743in}{1.386457in}}%
\pgfpathlineto{\pgfqpoint{9.104439in}{1.361489in}}%
\pgfpathlineto{\pgfqpoint{9.105134in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{9.105619in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{9.106723in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{9.108232in}{1.372364in}}%
\pgfpathlineto{\pgfqpoint{9.108847in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{9.110883in}{1.397568in}}%
\pgfpathlineto{\pgfqpoint{9.111153in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{9.111894in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{9.112566in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{9.113101in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{9.114169in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{9.115628in}{1.380267in}}%
\pgfpathlineto{\pgfqpoint{9.116223in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{9.118192in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{9.118257in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{9.118649in}{1.399031in}}%
\pgfpathlineto{\pgfqpoint{9.119170in}{1.377566in}}%
\pgfpathlineto{\pgfqpoint{9.119950in}{1.407003in}}%
\pgfpathlineto{\pgfqpoint{9.120338in}{1.411024in}}%
\pgfpathlineto{\pgfqpoint{9.121372in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{9.122848in}{1.388232in}}%
\pgfpathlineto{\pgfqpoint{9.123423in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{9.125393in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{9.125709in}{1.409821in}}%
\pgfpathlineto{\pgfqpoint{9.126340in}{1.385630in}}%
\pgfpathlineto{\pgfqpoint{9.127032in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{9.127471in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{9.128533in}{1.413407in}}%
\pgfpathlineto{\pgfqpoint{9.129839in}{1.396018in}}%
\pgfpathlineto{\pgfqpoint{9.130458in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{9.132366in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{9.132428in}{1.421911in}}%
\pgfpathlineto{\pgfqpoint{9.132856in}{1.410627in}}%
\pgfpathlineto{\pgfqpoint{9.133284in}{1.393179in}}%
\pgfpathlineto{\pgfqpoint{9.134076in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{9.134379in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{9.135409in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{9.136735in}{1.403624in}}%
\pgfpathlineto{\pgfqpoint{9.137335in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{9.139185in}{1.430038in}}%
\pgfpathlineto{\pgfqpoint{9.139304in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{9.139838in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{9.140074in}{1.400936in}}%
\pgfpathlineto{\pgfqpoint{9.140901in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{9.141196in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{9.142195in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{9.143480in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{9.144062in}{1.425656in}}%
\pgfpathlineto{\pgfqpoint{9.145857in}{1.437860in}}%
\pgfpathlineto{\pgfqpoint{9.146030in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{9.146777in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{9.147465in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{1.442712in}}%
\pgfpathlineto{\pgfqpoint{9.148891in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{9.150082in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{9.150703in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{9.152445in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{9.152612in}{1.444469in}}%
\pgfpathlineto{\pgfqpoint{9.153282in}{1.415944in}}%
\pgfpathlineto{\pgfqpoint{9.154006in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{9.154339in}{1.450396in}}%
\pgfpathlineto{\pgfqpoint{9.155390in}{1.444174in}}%
\pgfpathlineto{\pgfqpoint{9.156546in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{9.157150in}{1.441851in}}%
\pgfpathlineto{\pgfqpoint{9.158841in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{9.159058in}{1.451632in}}%
\pgfpathlineto{\pgfqpoint{9.159709in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{9.160412in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{9.160735in}{1.457973in}}%
\pgfpathlineto{\pgfqpoint{9.161810in}{1.451300in}}%
\pgfpathlineto{\pgfqpoint{9.162399in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{9.162880in}{1.433573in}}%
\pgfpathlineto{\pgfqpoint{9.163679in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{9.165163in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{9.165427in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{9.166006in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{9.166742in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{9.167004in}{1.465440in}}%
\pgfpathlineto{\pgfqpoint{9.167997in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{9.169141in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{9.169710in}{1.457419in}}%
\pgfpathlineto{\pgfqpoint{9.171308in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{9.171565in}{1.465344in}}%
\pgfpathlineto{\pgfqpoint{9.172129in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{9.172895in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{9.173099in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{9.174115in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{9.175228in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{9.175783in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{9.177387in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{9.177587in}{1.473245in}}%
\pgfpathlineto{\pgfqpoint{9.178185in}{1.444788in}}%
\pgfpathlineto{\pgfqpoint{9.178931in}{1.478530in}}%
\pgfpathlineto{\pgfqpoint{9.179129in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{9.180069in}{1.473838in}}%
\pgfpathlineto{\pgfqpoint{9.181201in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{9.181741in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{9.183303in}{1.482734in}}%
\pgfpathlineto{\pgfqpoint{9.183546in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{9.184080in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{9.184854in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{9.185047in}{1.487125in}}%
\pgfpathlineto{\pgfqpoint{9.185914in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{9.187017in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{9.187590in}{1.478615in}}%
\pgfpathlineto{\pgfqpoint{9.189112in}{1.489826in}}%
\pgfpathlineto{\pgfqpoint{9.189348in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{9.189868in}{1.458862in}}%
\pgfpathlineto{\pgfqpoint{9.190669in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{9.190811in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{9.191655in}{1.488336in}}%
\pgfpathlineto{\pgfqpoint{9.192776in}{1.468737in}}%
\pgfpathlineto{\pgfqpoint{9.193335in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{9.194817in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{9.195094in}{1.491998in}}%
\pgfpathlineto{\pgfqpoint{9.195600in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{9.196427in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{9.196473in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{9.196931in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{9.198434in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{9.198979in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{9.200424in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{9.200694in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{9.201187in}{1.472558in}}%
\pgfpathlineto{\pgfqpoint{9.202038in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{9.202350in}{1.506285in}}%
\pgfpathlineto{\pgfqpoint{9.203818in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{9.203951in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{9.204570in}{1.501504in}}%
\pgfpathlineto{\pgfqpoint{9.205891in}{1.510462in}}%
\pgfpathlineto{\pgfqpoint{9.206198in}{1.504422in}}%
\pgfpathlineto{\pgfqpoint{9.206636in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{9.207510in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{9.207902in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{9.209376in}{1.488593in}}%
\pgfpathlineto{\pgfqpoint{9.209937in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{9.211269in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{9.211569in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{9.212039in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{9.212891in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{9.213528in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{9.214713in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{9.215302in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{9.216603in}{1.523615in}}%
\pgfpathlineto{\pgfqpoint{9.216895in}{1.516763in}}%
\pgfpathlineto{\pgfqpoint{9.217313in}{1.492285in}}%
\pgfpathlineto{\pgfqpoint{9.218145in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{9.218228in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{9.219594in}{1.512068in}}%
\pgfpathlineto{\pgfqpoint{9.219923in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{9.220869in}{1.523135in}}%
\pgfpathlineto{\pgfqpoint{9.220951in}{1.523136in}}%
\pgfpathlineto{\pgfqpoint{9.221115in}{1.524408in}}%
\pgfpathlineto{\pgfqpoint{9.221770in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{9.222137in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{9.222504in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{9.223317in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{9.223479in}{1.533199in}}%
\pgfpathlineto{\pgfqpoint{9.224893in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{9.225094in}{1.507337in}}%
\pgfpathlineto{\pgfqpoint{9.225978in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{9.226258in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{9.226898in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{9.227257in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{9.227615in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{9.228409in}{1.539966in}}%
\pgfpathlineto{\pgfqpoint{9.228608in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{9.229989in}{1.516711in}}%
\pgfpathlineto{\pgfqpoint{9.230147in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{9.230971in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{9.231402in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{9.231949in}{1.542301in}}%
\pgfpathlineto{\pgfqpoint{9.232260in}{1.533885in}}%
\pgfpathlineto{\pgfqpoint{9.232650in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{9.233426in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{9.233620in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{9.235009in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{9.235124in}{1.519161in}}%
\pgfpathlineto{\pgfqpoint{9.235815in}{1.540575in}}%
\pgfpathlineto{\pgfqpoint{9.236886in}{1.548244in}}%
\pgfpathlineto{\pgfqpoint{9.237191in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{9.237572in}{1.517103in}}%
\pgfpathlineto{\pgfqpoint{9.238331in}{1.551816in}}%
\pgfpathlineto{\pgfqpoint{9.238558in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{9.239954in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{9.240030in}{1.524892in}}%
\pgfpathlineto{\pgfqpoint{9.240443in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{9.241753in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{9.242051in}{1.546211in}}%
\pgfpathlineto{\pgfqpoint{9.242423in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{9.243203in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{9.243426in}{1.556075in}}%
\pgfpathlineto{\pgfqpoint{9.244828in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{9.245453in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{9.246514in}{1.559688in}}%
\pgfpathlineto{\pgfqpoint{9.246843in}{1.551039in}}%
\pgfpathlineto{\pgfqpoint{9.247207in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{9.247934in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{9.248224in}{1.561259in}}%
\pgfpathlineto{\pgfqpoint{9.249561in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{9.250172in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{9.251211in}{1.565209in}}%
\pgfpathlineto{\pgfqpoint{9.251533in}{1.557120in}}%
\pgfpathlineto{\pgfqpoint{9.251889in}{1.534337in}}%
\pgfpathlineto{\pgfqpoint{9.252636in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{9.252920in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{9.254229in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{9.254862in}{1.562761in}}%
\pgfpathlineto{\pgfqpoint{9.255845in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{9.256160in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{9.256509in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{9.257240in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{9.257553in}{1.571542in}}%
\pgfpathlineto{\pgfqpoint{9.258800in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{9.259421in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{9.260417in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{9.260726in}{1.565949in}}%
\pgfpathlineto{\pgfqpoint{9.261034in}{1.545231in}}%
\pgfpathlineto{\pgfqpoint{9.261750in}{1.579202in}}%
\pgfpathlineto{\pgfqpoint{9.262125in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{9.263312in}{1.551748in}}%
\pgfpathlineto{\pgfqpoint{9.263921in}{1.573230in}}%
\pgfpathlineto{\pgfqpoint{9.264863in}{1.581173in}}%
\pgfpathlineto{\pgfqpoint{9.265199in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{9.265501in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{9.266203in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{9.266604in}{1.581134in}}%
\pgfpathlineto{\pgfqpoint{9.267734in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{9.268363in}{1.578500in}}%
\pgfpathlineto{\pgfqpoint{9.269287in}{1.586244in}}%
\pgfpathlineto{\pgfqpoint{9.269584in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{9.269912in}{1.555683in}}%
\pgfpathlineto{\pgfqpoint{9.270601in}{1.589310in}}%
\pgfpathlineto{\pgfqpoint{9.270993in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{9.272101in}{1.561832in}}%
\pgfpathlineto{\pgfqpoint{9.272751in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{9.273624in}{1.591100in}}%
\pgfpathlineto{\pgfqpoint{9.273915in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{9.274237in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{9.274912in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{9.275329in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{9.276384in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{9.277021in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{9.277878in}{1.595800in}}%
\pgfpathlineto{\pgfqpoint{9.278194in}{1.584926in}}%
\pgfpathlineto{\pgfqpoint{9.278479in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{9.279141in}{1.598664in}}%
\pgfpathlineto{\pgfqpoint{9.279613in}{1.594649in}}%
\pgfpathlineto{\pgfqpoint{9.280585in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{9.281241in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{9.282082in}{1.600304in}}%
\pgfpathlineto{\pgfqpoint{9.282361in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{9.282671in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{9.283321in}{1.603096in}}%
\pgfpathlineto{\pgfqpoint{9.283784in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{9.284738in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{9.285412in}{1.598108in}}%
\pgfpathlineto{\pgfqpoint{9.286207in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{9.286481in}{1.595746in}}%
\pgfpathlineto{\pgfqpoint{9.286785in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{9.287423in}{1.607399in}}%
\pgfpathlineto{\pgfqpoint{9.287908in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{9.288844in}{1.580181in}}%
\pgfpathlineto{\pgfqpoint{9.289506in}{1.602695in}}%
\pgfpathlineto{\pgfqpoint{9.290256in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{9.290525in}{1.600900in}}%
\pgfpathlineto{\pgfqpoint{9.290824in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{9.291480in}{1.611683in}}%
\pgfpathlineto{\pgfqpoint{9.291986in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{9.292757in}{1.586194in}}%
\pgfpathlineto{\pgfqpoint{9.292846in}{1.584487in}}%
\pgfpathlineto{\pgfqpoint{9.293585in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{9.294233in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{9.294526in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{9.294820in}{1.583768in}}%
\pgfpathlineto{\pgfqpoint{9.295464in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{9.295961in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{9.296689in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{9.296805in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{9.297676in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{9.298167in}{1.617358in}}%
\pgfpathlineto{\pgfqpoint{9.298485in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{9.298744in}{1.588077in}}%
\pgfpathlineto{\pgfqpoint{9.299377in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{9.299923in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{9.300524in}{1.598649in}}%
\pgfpathlineto{\pgfqpoint{9.300695in}{1.592721in}}%
\pgfpathlineto{\pgfqpoint{9.301692in}{1.618098in}}%
\pgfpathlineto{\pgfqpoint{9.302062in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{9.302345in}{1.611058in}}%
\pgfpathlineto{\pgfqpoint{9.302600in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{9.303222in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{9.303786in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{9.304349in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{9.304545in}{1.596727in}}%
\pgfpathlineto{\pgfqpoint{9.305525in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{9.305860in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{9.306167in}{1.614034in}}%
\pgfpathlineto{\pgfqpoint{9.306417in}{1.596290in}}%
\pgfpathlineto{\pgfqpoint{9.307029in}{1.627549in}}%
\pgfpathlineto{\pgfqpoint{9.307611in}{1.622298in}}%
\pgfpathlineto{\pgfqpoint{9.308136in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{9.308329in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{9.309320in}{1.626322in}}%
\pgfpathlineto{\pgfqpoint{9.309622in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{9.309923in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{9.310170in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{9.310771in}{1.631244in}}%
\pgfpathlineto{\pgfqpoint{9.311370in}{1.625838in}}%
\pgfpathlineto{\pgfqpoint{9.311832in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{9.312022in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{9.313051in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{9.313321in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{9.313617in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{9.313859in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{9.314450in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{9.315067in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{9.315521in}{1.614324in}}%
\pgfpathlineto{\pgfqpoint{9.315708in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{9.316719in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{9.316958in}{1.636348in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{9.317488in}{1.607893in}}%
\pgfpathlineto{\pgfqpoint{9.318070in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{9.318702in}{1.632808in}}%
\pgfpathlineto{\pgfqpoint{9.319149in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{9.319307in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{9.320302in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{9.320563in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{9.320850in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{9.321084in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{9.321656in}{1.642056in}}%
\pgfpathlineto{\pgfqpoint{9.322305in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{9.322848in}{1.615056in}}%
\pgfpathlineto{\pgfqpoint{9.323595in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{9.324084in}{1.643549in}}%
\pgfpathlineto{\pgfqpoint{9.324366in}{1.633328in}}%
\pgfpathlineto{\pgfqpoint{9.324623in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{9.325186in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{9.325824in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{9.326383in}{1.618493in}}%
\pgfpathlineto{\pgfqpoint{9.327094in}{1.642268in}}%
\pgfpathlineto{\pgfqpoint{9.327600in}{1.647089in}}%
\pgfpathlineto{\pgfqpoint{9.327853in}{1.637529in}}%
\pgfpathlineto{\pgfqpoint{9.328105in}{1.619235in}}%
\pgfpathlineto{\pgfqpoint{9.328659in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{9.329337in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{9.329838in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{9.330613in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{9.331036in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{9.331310in}{1.640456in}}%
\pgfpathlineto{\pgfqpoint{9.331558in}{1.623779in}}%
\pgfpathlineto{\pgfqpoint{9.332104in}{1.652526in}}%
\pgfpathlineto{\pgfqpoint{9.332771in}{1.646121in}}%
\pgfpathlineto{\pgfqpoint{9.333265in}{1.625983in}}%
\pgfpathlineto{\pgfqpoint{9.334027in}{1.649718in}}%
\pgfpathlineto{\pgfqpoint{9.334469in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{9.334738in}{1.643212in}}%
\pgfpathlineto{\pgfqpoint{9.334958in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{9.335495in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{9.336201in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{9.336639in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{9.337462in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{9.337824in}{1.658456in}}%
\pgfpathlineto{\pgfqpoint{9.338114in}{1.646371in}}%
\pgfpathlineto{\pgfqpoint{9.338306in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{9.338859in}{1.661212in}}%
\pgfpathlineto{\pgfqpoint{9.339579in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{9.339985in}{1.634696in}}%
\pgfpathlineto{\pgfqpoint{9.340868in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{9.341153in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{9.341462in}{1.648708in}}%
\pgfpathlineto{\pgfqpoint{9.341628in}{1.636948in}}%
\pgfpathlineto{\pgfqpoint{9.342173in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{9.342905in}{1.657373in}}%
\pgfpathlineto{\pgfqpoint{9.343282in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{9.344199in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{9.344456in}{1.667296in}}%
\pgfpathlineto{\pgfqpoint{9.344737in}{1.654027in}}%
\pgfpathlineto{\pgfqpoint{9.344924in}{1.641054in}}%
\pgfpathlineto{\pgfqpoint{9.345461in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{9.346206in}{1.660890in}}%
\pgfpathlineto{\pgfqpoint{9.346554in}{1.643323in}}%
\pgfpathlineto{\pgfqpoint{9.347503in}{1.669883in}}%
\pgfpathlineto{\pgfqpoint{9.347710in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{9.348010in}{1.656376in}}%
\pgfpathlineto{\pgfqpoint{9.348171in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{9.348700in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{9.349480in}{1.663506in}}%
\pgfpathlineto{\pgfqpoint{9.349800in}{1.647655in}}%
\pgfpathlineto{\pgfqpoint{9.350781in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{9.350917in}{1.675959in}}%
\pgfpathlineto{\pgfqpoint{9.351190in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{9.351394in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{9.351893in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{9.352707in}{1.666342in}}%
\pgfpathlineto{\pgfqpoint{9.352977in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{9.354011in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{9.354101in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{9.354347in}{1.670392in}}%
\pgfpathlineto{\pgfqpoint{9.354571in}{1.653867in}}%
\pgfpathlineto{\pgfqpoint{9.355062in}{1.682776in}}%
\pgfpathlineto{\pgfqpoint{9.355909in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{9.356131in}{1.655987in}}%
\pgfpathlineto{\pgfqpoint{9.357194in}{1.684176in}}%
\pgfpathlineto{\pgfqpoint{9.357239in}{1.684371in}}%
\pgfpathlineto{\pgfqpoint{9.357460in}{1.677043in}}%
\pgfpathlineto{\pgfqpoint{9.357702in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{9.358209in}{1.686885in}}%
\pgfpathlineto{\pgfqpoint{9.359131in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{9.359262in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{9.360311in}{1.688355in}}%
\pgfpathlineto{\pgfqpoint{9.360354in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{9.360572in}{1.681149in}}%
\pgfpathlineto{\pgfqpoint{9.360811in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{9.361311in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{9.362285in}{1.665735in}}%
\pgfpathlineto{\pgfqpoint{9.362350in}{1.664043in}}%
\pgfpathlineto{\pgfqpoint{9.363212in}{1.690166in}}%
\pgfpathlineto{\pgfqpoint{9.363448in}{1.692523in}}%
\pgfpathlineto{\pgfqpoint{9.363727in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{9.363877in}{1.665827in}}%
\pgfpathlineto{\pgfqpoint{9.364370in}{1.694962in}}%
\pgfpathlineto{\pgfqpoint{9.365331in}{1.670354in}}%
\pgfpathlineto{\pgfqpoint{9.365416in}{1.667922in}}%
\pgfpathlineto{\pgfqpoint{9.366351in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{9.366478in}{1.696578in}}%
\pgfpathlineto{\pgfqpoint{9.366753in}{1.683304in}}%
\pgfpathlineto{\pgfqpoint{9.366923in}{1.669856in}}%
\pgfpathlineto{\pgfqpoint{9.367408in}{1.698938in}}%
\pgfpathlineto{\pgfqpoint{9.368377in}{1.673314in}}%
\pgfpathlineto{\pgfqpoint{9.368440in}{1.671876in}}%
\pgfpathlineto{\pgfqpoint{9.369258in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{9.369508in}{1.700427in}}%
\pgfpathlineto{\pgfqpoint{9.369780in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{9.369926in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{9.370405in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{9.371402in}{1.676044in}}%
\pgfpathlineto{\pgfqpoint{9.371444in}{1.675633in}}%
\pgfpathlineto{\pgfqpoint{9.371796in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{9.372477in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{9.372828in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{9.372910in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{9.373383in}{1.706625in}}%
\pgfpathlineto{\pgfqpoint{9.374387in}{1.679510in}}%
\pgfpathlineto{\pgfqpoint{9.374407in}{1.679471in}}%
\pgfpathlineto{\pgfqpoint{9.374489in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{9.376341in}{1.710335in}}%
\pgfpathlineto{\pgfqpoint{9.375874in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{9.376442in}{1.709494in}}%
\pgfpathlineto{\pgfqpoint{9.377331in}{1.683055in}}%
\pgfpathlineto{\pgfqpoint{9.378056in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{9.378358in}{1.711888in}}%
\pgfpathlineto{\pgfqpoint{9.378639in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{9.378779in}{1.684834in}}%
\pgfpathlineto{\pgfqpoint{9.379239in}{1.714061in}}%
\pgfpathlineto{\pgfqpoint{9.380257in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{9.382140in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{9.382771in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{9.383125in}{1.690266in}}%
\pgfpathlineto{\pgfqpoint{9.384027in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{9.384125in}{1.719166in}}%
\pgfpathlineto{\pgfqpoint{9.384379in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{9.384535in}{1.691882in}}%
\pgfpathlineto{\pgfqpoint{9.384984in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{9.385994in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{9.387829in}{1.724746in}}%
\pgfpathlineto{\pgfqpoint{9.388290in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{9.388693in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{9.388789in}{1.697196in}}%
\pgfpathlineto{\pgfqpoint{9.389783in}{1.726200in}}%
\pgfpathlineto{\pgfqpoint{9.389859in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{9.390620in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{9.391775in}{1.712492in}}%
\pgfpathlineto{\pgfqpoint{9.393413in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{9.392962in}{1.702019in}}%
\pgfpathlineto{\pgfqpoint{9.393525in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{9.394349in}{1.703937in}}%
\pgfpathlineto{\pgfqpoint{9.395094in}{1.730027in}}%
\pgfpathlineto{\pgfqpoint{9.395336in}{1.732975in}}%
\pgfpathlineto{\pgfqpoint{9.395596in}{1.716350in}}%
\pgfpathlineto{\pgfqpoint{9.395726in}{1.705232in}}%
\pgfpathlineto{\pgfqpoint{9.396153in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{9.397169in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{9.398895in}{1.738136in}}%
\pgfpathlineto{\pgfqpoint{9.398456in}{1.708461in}}%
\pgfpathlineto{\pgfqpoint{9.399096in}{1.735701in}}%
\pgfpathlineto{\pgfqpoint{9.399826in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{9.400554in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{9.400789in}{1.739453in}}%
\pgfpathlineto{\pgfqpoint{9.401043in}{1.722909in}}%
\pgfpathlineto{\pgfqpoint{9.401170in}{1.711525in}}%
\pgfpathlineto{\pgfqpoint{9.401604in}{1.741276in}}%
\pgfpathlineto{\pgfqpoint{9.402614in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{9.404280in}{1.744353in}}%
\pgfpathlineto{\pgfqpoint{9.403869in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{9.404459in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{9.405206in}{1.716553in}}%
\pgfpathlineto{\pgfqpoint{9.405934in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{9.406147in}{1.745601in}}%
\pgfpathlineto{\pgfqpoint{9.406412in}{1.726924in}}%
\pgfpathlineto{\pgfqpoint{9.406518in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{9.406942in}{1.747333in}}%
\pgfpathlineto{\pgfqpoint{9.407962in}{1.725284in}}%
\pgfpathlineto{\pgfqpoint{9.409571in}{1.750240in}}%
\pgfpathlineto{\pgfqpoint{9.409170in}{1.720328in}}%
\pgfpathlineto{\pgfqpoint{9.409746in}{1.748223in}}%
\pgfpathlineto{\pgfqpoint{9.410476in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{9.411221in}{1.749070in}}%
\pgfpathlineto{\pgfqpoint{9.411411in}{1.751428in}}%
\pgfpathlineto{\pgfqpoint{9.411670in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{9.411791in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{9.412188in}{1.753062in}}%
\pgfpathlineto{\pgfqpoint{9.413201in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{9.414773in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{9.414381in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{9.414960in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{9.415673in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{9.416418in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{9.416604in}{1.756985in}}%
\pgfpathlineto{\pgfqpoint{9.416840in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{9.416958in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{9.417345in}{1.758516in}}%
\pgfpathlineto{\pgfqpoint{9.418369in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{9.419904in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{9.419521in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{9.420087in}{1.758919in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{1.732957in}}%
\pgfpathlineto{\pgfqpoint{9.421528in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{9.421709in}{1.762398in}}%
\pgfpathlineto{\pgfqpoint{9.421940in}{1.744418in}}%
\pgfpathlineto{\pgfqpoint{9.422056in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{9.422434in}{1.763848in}}%
\pgfpathlineto{\pgfqpoint{9.423467in}{1.746746in}}%
\pgfpathlineto{\pgfqpoint{9.424951in}{1.766775in}}%
\pgfpathlineto{\pgfqpoint{9.424577in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{9.425163in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{9.425844in}{1.738121in}}%
\pgfpathlineto{\pgfqpoint{9.426571in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{9.426748in}{1.768234in}}%
\pgfpathlineto{\pgfqpoint{9.426990in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{9.427103in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{9.427456in}{1.770013in}}%
\pgfpathlineto{\pgfqpoint{9.428498in}{1.753297in}}%
\pgfpathlineto{\pgfqpoint{9.429965in}{1.773337in}}%
\pgfpathlineto{\pgfqpoint{9.429615in}{1.741834in}}%
\pgfpathlineto{\pgfqpoint{9.430187in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{9.430869in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{9.431580in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{9.431785in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{9.432005in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{9.432115in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{9.432477in}{1.776724in}}%
\pgfpathlineto{\pgfqpoint{9.433527in}{1.761473in}}%
\pgfpathlineto{\pgfqpoint{9.434976in}{1.780028in}}%
\pgfpathlineto{\pgfqpoint{9.434634in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{9.435193in}{1.777817in}}%
\pgfpathlineto{\pgfqpoint{9.435782in}{1.757215in}}%
\pgfpathlineto{\pgfqpoint{9.435875in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{9.436786in}{1.781363in}}%
\pgfpathlineto{\pgfqpoint{9.437232in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{9.437462in}{1.783165in}}%
\pgfpathlineto{\pgfqpoint{9.438336in}{1.753929in}}%
\pgfpathlineto{\pgfqpoint{9.438855in}{1.781208in}}%
\pgfpathlineto{\pgfqpoint{9.439236in}{1.784444in}}%
\pgfpathlineto{\pgfqpoint{9.439389in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{9.439571in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{9.439906in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{9.440936in}{1.774338in}}%
\pgfpathlineto{\pgfqpoint{9.442337in}{1.789148in}}%
\pgfpathlineto{\pgfqpoint{9.441992in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{9.442578in}{1.787766in}}%
\pgfpathlineto{\pgfqpoint{9.443027in}{1.779583in}}%
\pgfpathlineto{\pgfqpoint{9.443192in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{9.444058in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{9.444535in}{1.780395in}}%
\pgfpathlineto{\pgfqpoint{9.445913in}{1.792375in}}%
\pgfpathlineto{\pgfqpoint{9.445573in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{9.446150in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{9.446430in}{1.792907in}}%
\pgfpathlineto{\pgfqpoint{9.446533in}{1.790240in}}%
\pgfpathlineto{\pgfqpoint{9.446754in}{1.766137in}}%
\pgfpathlineto{\pgfqpoint{9.447078in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{9.448075in}{1.788432in}}%
\pgfpathlineto{\pgfqpoint{9.449068in}{1.769306in}}%
\pgfpathlineto{\pgfqpoint{9.449694in}{1.797224in}}%
\pgfpathlineto{\pgfqpoint{9.449868in}{1.797776in}}%
\pgfpathlineto{\pgfqpoint{9.449999in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{9.450202in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{9.450520in}{1.798966in}}%
\pgfpathlineto{\pgfqpoint{9.451517in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{9.452767in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{9.452451in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{9.453125in}{1.800504in}}%
\pgfpathlineto{\pgfqpoint{9.453339in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{9.453567in}{1.775173in}}%
\pgfpathlineto{\pgfqpoint{9.454337in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{9.454834in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{9.455755in}{1.777888in}}%
\pgfpathlineto{\pgfqpoint{9.456446in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{9.456517in}{1.806352in}}%
\pgfpathlineto{\pgfqpoint{9.456672in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{9.457907in}{1.780505in}}%
\pgfpathlineto{\pgfqpoint{9.457136in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{9.458159in}{1.806097in}}%
\pgfpathlineto{\pgfqpoint{9.458647in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{9.458884in}{1.790419in}}%
\pgfpathlineto{\pgfqpoint{9.460010in}{1.782795in}}%
\pgfpathlineto{\pgfqpoint{9.459260in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{9.460301in}{1.808982in}}%
\pgfpathlineto{\pgfqpoint{9.460744in}{1.811708in}}%
\pgfpathlineto{\pgfqpoint{9.460923in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{9.462094in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{9.461351in}{1.812929in}}%
\pgfpathlineto{\pgfqpoint{9.462396in}{1.811385in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{1.814330in}}%
\pgfpathlineto{\pgfqpoint{9.462971in}{1.806764in}}%
\pgfpathlineto{\pgfqpoint{9.464131in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{9.463395in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{9.464457in}{1.813638in}}%
\pgfpathlineto{\pgfqpoint{9.464851in}{1.816847in}}%
\pgfpathlineto{\pgfqpoint{9.465013in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{9.466135in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{9.465419in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{9.466499in}{1.815992in}}%
\pgfpathlineto{\pgfqpoint{9.466849in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{9.467023in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{9.468122in}{1.791017in}}%
\pgfpathlineto{\pgfqpoint{9.467413in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{9.468496in}{1.818291in}}%
\pgfpathlineto{\pgfqpoint{9.468816in}{1.821936in}}%
\pgfpathlineto{\pgfqpoint{9.469015in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{9.470077in}{1.792775in}}%
\pgfpathlineto{\pgfqpoint{9.469361in}{1.823460in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{9.470778in}{1.824770in}}%
\pgfpathlineto{\pgfqpoint{9.470976in}{1.807727in}}%
\pgfpathlineto{\pgfqpoint{9.472016in}{1.794700in}}%
\pgfpathlineto{\pgfqpoint{9.471306in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{9.472423in}{1.823716in}}%
\pgfpathlineto{\pgfqpoint{9.472724in}{1.828138in}}%
\pgfpathlineto{\pgfqpoint{9.472933in}{1.809024in}}%
\pgfpathlineto{\pgfqpoint{9.473963in}{1.797341in}}%
\pgfpathlineto{\pgfqpoint{9.473260in}{1.830341in}}%
\pgfpathlineto{\pgfqpoint{9.474380in}{1.827438in}}%
\pgfpathlineto{\pgfqpoint{9.474678in}{1.832092in}}%
\pgfpathlineto{\pgfqpoint{9.474898in}{1.810199in}}%
\pgfpathlineto{\pgfqpoint{9.475920in}{1.800827in}}%
\pgfpathlineto{\pgfqpoint{9.475209in}{1.834547in}}%
\pgfpathlineto{\pgfqpoint{9.476319in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{9.476654in}{1.836418in}}%
\pgfpathlineto{\pgfqpoint{9.476872in}{1.813792in}}%
\pgfpathlineto{\pgfqpoint{9.477897in}{1.804963in}}%
\pgfpathlineto{\pgfqpoint{9.477180in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{9.478280in}{1.834963in}}%
\pgfpathlineto{\pgfqpoint{9.478637in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{9.478854in}{1.819293in}}%
\pgfpathlineto{\pgfqpoint{9.479895in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{9.479172in}{1.843589in}}%
\pgfpathlineto{\pgfqpoint{9.480275in}{1.839329in}}%
\pgfpathlineto{\pgfqpoint{9.480641in}{1.845252in}}%
\pgfpathlineto{\pgfqpoint{9.480843in}{1.826803in}}%
\pgfpathlineto{\pgfqpoint{9.481913in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{9.481183in}{1.848109in}}%
\pgfpathlineto{\pgfqpoint{9.482289in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{9.482665in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{9.482852in}{1.833896in}}%
\pgfpathlineto{\pgfqpoint{9.483949in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{9.483214in}{1.852548in}}%
\pgfpathlineto{\pgfqpoint{9.484322in}{1.848694in}}%
\pgfpathlineto{\pgfqpoint{9.484707in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{9.484880in}{1.839249in}}%
\pgfpathlineto{\pgfqpoint{9.485980in}{1.824763in}}%
\pgfpathlineto{\pgfqpoint{9.485251in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{9.486349in}{1.853276in}}%
\pgfpathlineto{\pgfqpoint{9.486742in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{9.486890in}{1.848067in}}%
\pgfpathlineto{\pgfqpoint{9.488016in}{1.829458in}}%
\pgfpathlineto{\pgfqpoint{9.487294in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{9.488370in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{9.488771in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{9.488893in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{9.490033in}{1.833717in}}%
\pgfpathlineto{\pgfqpoint{9.489318in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{9.490384in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{9.490770in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{9.490879in}{1.860479in}}%
\pgfpathlineto{\pgfqpoint{9.492033in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{9.491336in}{1.866796in}}%
\pgfpathlineto{\pgfqpoint{9.492368in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{9.492703in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{9.492763in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{9.492906in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{9.494014in}{1.840883in}}%
\pgfpathlineto{\pgfqpoint{9.493324in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{9.494382in}{1.868200in}}%
\pgfpathlineto{\pgfqpoint{9.494714in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{9.494808in}{1.867191in}}%
\pgfpathlineto{\pgfqpoint{9.495954in}{1.843781in}}%
\pgfpathlineto{\pgfqpoint{9.495282in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{9.496295in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{9.496742in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{9.497877in}{1.846399in}}%
\pgfpathlineto{\pgfqpoint{9.497222in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{9.498215in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{9.498553in}{1.874581in}}%
\pgfpathlineto{\pgfqpoint{9.498635in}{1.872949in}}%
\pgfpathlineto{\pgfqpoint{9.499760in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{9.499123in}{1.876974in}}%
\pgfpathlineto{\pgfqpoint{9.500107in}{1.876505in}}%
\pgfpathlineto{\pgfqpoint{9.500419in}{1.877144in}}%
\pgfpathlineto{\pgfqpoint{9.500523in}{1.874865in}}%
\pgfpathlineto{\pgfqpoint{9.501628in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{9.500996in}{1.879446in}}%
\pgfpathlineto{\pgfqpoint{9.501995in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{9.502270in}{1.879760in}}%
\pgfpathlineto{\pgfqpoint{9.502384in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{9.503468in}{1.853334in}}%
\pgfpathlineto{\pgfqpoint{9.502841in}{1.882014in}}%
\pgfpathlineto{\pgfqpoint{9.503855in}{1.881932in}}%
\pgfpathlineto{\pgfqpoint{9.504093in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{9.504218in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{9.505282in}{1.855536in}}%
\pgfpathlineto{\pgfqpoint{9.505688in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{9.505902in}{1.885258in}}%
\pgfpathlineto{\pgfqpoint{9.506037in}{1.881040in}}%
\pgfpathlineto{\pgfqpoint{9.507081in}{1.857483in}}%
\pgfpathlineto{\pgfqpoint{9.507506in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{9.507685in}{1.888256in}}%
\pgfpathlineto{\pgfqpoint{9.507819in}{1.884202in}}%
\pgfpathlineto{\pgfqpoint{9.508843in}{1.859523in}}%
\pgfpathlineto{\pgfqpoint{9.509298in}{1.890748in}}%
\pgfpathlineto{\pgfqpoint{9.509442in}{1.891102in}}%
\pgfpathlineto{\pgfqpoint{9.509586in}{1.886264in}}%
\pgfpathlineto{\pgfqpoint{9.510592in}{1.861909in}}%
\pgfpathlineto{\pgfqpoint{9.511065in}{1.893626in}}%
\pgfpathlineto{\pgfqpoint{9.511186in}{1.893892in}}%
\pgfpathlineto{\pgfqpoint{9.511318in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{9.512326in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{9.512796in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{9.512905in}{1.896444in}}%
\pgfpathlineto{\pgfqpoint{9.513036in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{9.514025in}{1.866522in}}%
\pgfpathlineto{\pgfqpoint{9.514513in}{1.898363in}}%
\pgfpathlineto{\pgfqpoint{9.514610in}{1.898524in}}%
\pgfpathlineto{\pgfqpoint{9.514740in}{1.894674in}}%
\pgfpathlineto{\pgfqpoint{9.515712in}{1.868363in}}%
\pgfpathlineto{\pgfqpoint{9.516228in}{1.899902in}}%
\pgfpathlineto{\pgfqpoint{9.516282in}{1.899961in}}%
\pgfpathlineto{\pgfqpoint{9.516400in}{1.897690in}}%
\pgfpathlineto{\pgfqpoint{9.517374in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{9.517897in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{9.517940in}{1.900611in}}%
\pgfpathlineto{\pgfqpoint{9.518047in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{9.519014in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{9.519554in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{9.519618in}{1.900781in}}%
\pgfpathlineto{\pgfqpoint{9.519692in}{1.899309in}}%
\pgfpathlineto{\pgfqpoint{9.520652in}{1.874502in}}%
\pgfpathlineto{\pgfqpoint{9.521083in}{1.902309in}}%
\pgfpathlineto{\pgfqpoint{9.521178in}{1.902276in}}%
\pgfpathlineto{\pgfqpoint{9.521357in}{1.900437in}}%
\pgfpathlineto{\pgfqpoint{9.521545in}{1.870637in}}%
\pgfpathlineto{\pgfqpoint{9.522759in}{1.907389in}}%
\pgfpathlineto{\pgfqpoint{9.522769in}{1.907388in}}%
\pgfpathlineto{\pgfqpoint{9.522998in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{9.523196in}{1.864771in}}%
\pgfpathlineto{\pgfqpoint{9.523737in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{9.524545in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{9.524752in}{1.880404in}}%
\pgfpathlineto{\pgfqpoint{9.526194in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{9.525299in}{1.909807in}}%
\pgfpathlineto{\pgfqpoint{9.526266in}{1.887608in}}%
\pgfpathlineto{\pgfqpoint{9.527556in}{1.870637in}}%
\pgfpathlineto{\pgfqpoint{9.527923in}{1.909481in}}%
\pgfpathlineto{\pgfqpoint{9.528624in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{9.528320in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{9.529071in}{1.903832in}}%
\pgfpathlineto{\pgfqpoint{9.529172in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{9.530294in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{9.530505in}{1.931626in}}%
\pgfpathlineto{\pgfqpoint{9.530858in}{1.891281in}}%
\pgfpathlineto{\pgfqpoint{9.530888in}{1.886219in}}%
\pgfpathlineto{\pgfqpoint{9.532051in}{1.942833in}}%
\pgfpathlineto{\pgfqpoint{9.532181in}{1.942306in}}%
\pgfpathlineto{\pgfqpoint{9.532570in}{1.924919in}}%
\pgfpathlineto{\pgfqpoint{9.532690in}{1.899210in}}%
\pgfpathlineto{\pgfqpoint{9.533883in}{1.949631in}}%
\pgfpathlineto{\pgfqpoint{9.534002in}{1.949203in}}%
\pgfpathlineto{\pgfqpoint{9.534408in}{1.938742in}}%
\pgfpathlineto{\pgfqpoint{9.534566in}{1.911392in}}%
\pgfpathlineto{\pgfqpoint{9.535769in}{1.953659in}}%
\pgfpathlineto{\pgfqpoint{9.535847in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{9.536260in}{1.948528in}}%
\pgfpathlineto{\pgfqpoint{9.536436in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{9.537736in}{1.954810in}}%
\pgfpathlineto{\pgfqpoint{9.537979in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.538087in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{9.539135in}{1.923097in}}%
\pgfpathlineto{\pgfqpoint{9.539599in}{1.954524in}}%
\pgfpathlineto{\pgfqpoint{9.539734in}{1.955538in}}%
\pgfpathlineto{\pgfqpoint{9.539908in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{9.540804in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{9.541379in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{9.541389in}{1.954815in}}%
\pgfpathlineto{\pgfqpoint{9.541456in}{1.953003in}}%
\pgfpathlineto{\pgfqpoint{9.542460in}{1.922035in}}%
\pgfpathlineto{\pgfqpoint{9.541868in}{1.958524in}}%
\pgfpathlineto{\pgfqpoint{9.542974in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{9.543098in}{1.956069in}}%
\pgfpathlineto{\pgfqpoint{9.543288in}{1.934882in}}%
\pgfpathlineto{\pgfqpoint{9.544208in}{1.929200in}}%
\pgfpathlineto{\pgfqpoint{9.543573in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{9.544680in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{9.544841in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{9.544973in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{9.545077in}{1.933238in}}%
\pgfpathlineto{\pgfqpoint{9.545641in}{1.963793in}}%
\pgfpathlineto{\pgfqpoint{9.546458in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{9.546617in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{9.546785in}{1.933129in}}%
\pgfpathlineto{\pgfqpoint{9.547364in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{9.548100in}{1.960214in}}%
\pgfpathlineto{\pgfqpoint{9.548351in}{1.937663in}}%
\pgfpathlineto{\pgfqpoint{9.548397in}{1.931334in}}%
\pgfpathlineto{\pgfqpoint{9.549416in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{9.549767in}{1.962575in}}%
\pgfpathlineto{\pgfqpoint{9.549979in}{1.930921in}}%
\pgfpathlineto{\pgfqpoint{9.551018in}{1.970728in}}%
\pgfpathlineto{\pgfqpoint{9.551028in}{1.970715in}}%
\pgfpathlineto{\pgfqpoint{9.551468in}{1.964544in}}%
\pgfpathlineto{\pgfqpoint{9.551623in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{9.552682in}{1.973047in}}%
\pgfpathlineto{\pgfqpoint{9.552928in}{1.972615in}}%
\pgfpathlineto{\pgfqpoint{9.553119in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{9.553273in}{1.943840in}}%
\pgfpathlineto{\pgfqpoint{9.554604in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{9.554631in}{1.974377in}}%
\pgfpathlineto{\pgfqpoint{9.554739in}{1.971018in}}%
\pgfpathlineto{\pgfqpoint{9.555648in}{1.942578in}}%
\pgfpathlineto{\pgfqpoint{9.556196in}{1.974950in}}%
\pgfpathlineto{\pgfqpoint{9.556259in}{1.973462in}}%
\pgfpathlineto{\pgfqpoint{9.557162in}{1.940867in}}%
\pgfpathlineto{\pgfqpoint{9.556617in}{1.975744in}}%
\pgfpathlineto{\pgfqpoint{9.557963in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{9.558123in}{1.979539in}}%
\pgfpathlineto{\pgfqpoint{9.558691in}{1.943821in}}%
\pgfpathlineto{\pgfqpoint{9.559478in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{9.559690in}{1.983019in}}%
\pgfpathlineto{\pgfqpoint{9.560271in}{1.950580in}}%
\pgfpathlineto{\pgfqpoint{9.561035in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{9.561053in}{1.956045in}}%
\pgfpathlineto{\pgfqpoint{9.561281in}{1.984896in}}%
\pgfpathlineto{\pgfqpoint{9.562207in}{1.981175in}}%
\pgfpathlineto{\pgfqpoint{9.562477in}{1.976727in}}%
\pgfpathlineto{\pgfqpoint{9.564091in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{9.563129in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{9.564134in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{9.565023in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{9.565539in}{1.953129in}}%
\pgfpathlineto{\pgfqpoint{9.565754in}{1.984285in}}%
\pgfpathlineto{\pgfqpoint{9.566080in}{1.988582in}}%
\pgfpathlineto{\pgfqpoint{9.566225in}{1.973632in}}%
\pgfpathlineto{\pgfqpoint{9.567020in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{9.566473in}{1.992274in}}%
\pgfpathlineto{\pgfqpoint{9.567787in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{9.568534in}{1.962111in}}%
\pgfpathlineto{\pgfqpoint{9.569472in}{1.998003in}}%
\pgfpathlineto{\pgfqpoint{9.569506in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{9.569944in}{1.988866in}}%
\pgfpathlineto{\pgfqpoint{9.570045in}{1.967954in}}%
\pgfpathlineto{\pgfqpoint{9.571287in}{1.999678in}}%
\pgfpathlineto{\pgfqpoint{9.571547in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{9.572755in}{2.001045in}}%
\pgfpathlineto{\pgfqpoint{9.572256in}{1.969943in}}%
\pgfpathlineto{\pgfqpoint{9.573245in}{1.999871in}}%
\pgfpathlineto{\pgfqpoint{9.573602in}{1.983574in}}%
\pgfpathlineto{\pgfqpoint{9.575062in}{1.967324in}}%
\pgfpathlineto{\pgfqpoint{9.574560in}{2.003745in}}%
\pgfpathlineto{\pgfqpoint{9.575128in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{9.575957in}{2.007490in}}%
\pgfpathlineto{\pgfqpoint{9.576473in}{1.969762in}}%
\pgfpathlineto{\pgfqpoint{9.576726in}{2.003806in}}%
\pgfpathlineto{\pgfqpoint{9.576995in}{2.007306in}}%
\pgfpathlineto{\pgfqpoint{9.577150in}{1.990596in}}%
\pgfpathlineto{\pgfqpoint{9.577907in}{1.974756in}}%
\pgfpathlineto{\pgfqpoint{9.577386in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{9.578669in}{1.992465in}}%
\pgfpathlineto{\pgfqpoint{9.579364in}{1.980094in}}%
\pgfpathlineto{\pgfqpoint{9.580290in}{2.016652in}}%
\pgfpathlineto{\pgfqpoint{9.580402in}{2.016425in}}%
\pgfpathlineto{\pgfqpoint{9.580635in}{2.015188in}}%
\pgfpathlineto{\pgfqpoint{9.580819in}{1.985464in}}%
\pgfpathlineto{\pgfqpoint{9.581994in}{2.018114in}}%
\pgfpathlineto{\pgfqpoint{9.582345in}{2.009927in}}%
\pgfpathlineto{\pgfqpoint{9.583440in}{2.019758in}}%
\pgfpathlineto{\pgfqpoint{9.582949in}{1.989008in}}%
\pgfpathlineto{\pgfqpoint{9.583931in}{2.017936in}}%
\pgfpathlineto{\pgfqpoint{9.584262in}{2.003647in}}%
\pgfpathlineto{\pgfqpoint{9.585670in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{9.585192in}{2.021292in}}%
\pgfpathlineto{\pgfqpoint{9.585764in}{2.012038in}}%
\pgfpathlineto{\pgfqpoint{9.586523in}{2.024633in}}%
\pgfpathlineto{\pgfqpoint{9.586999in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{9.587373in}{2.023792in}}%
\pgfpathlineto{\pgfqpoint{9.587489in}{2.025148in}}%
\pgfpathlineto{\pgfqpoint{9.587660in}{2.004058in}}%
\pgfpathlineto{\pgfqpoint{9.588343in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{9.588846in}{2.028583in}}%
\pgfpathlineto{\pgfqpoint{9.589078in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{9.590601in}{2.035873in}}%
\pgfpathlineto{\pgfqpoint{9.589718in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{9.590685in}{2.035457in}}%
\pgfpathlineto{\pgfqpoint{9.591022in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{9.591106in}{1.998594in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{9.592570in}{2.020459in}}%
\pgfpathlineto{\pgfqpoint{9.593412in}{2.040326in}}%
\pgfpathlineto{\pgfqpoint{9.593903in}{2.010130in}}%
\pgfpathlineto{\pgfqpoint{9.594168in}{2.036787in}}%
\pgfpathlineto{\pgfqpoint{9.594469in}{2.033472in}}%
\pgfpathlineto{\pgfqpoint{9.595933in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{9.595048in}{2.041732in}}%
\pgfpathlineto{\pgfqpoint{9.596016in}{2.031777in}}%
\pgfpathlineto{\pgfqpoint{9.597232in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{9.597611in}{2.043227in}}%
\pgfpathlineto{\pgfqpoint{9.597700in}{2.043968in}}%
\pgfpathlineto{\pgfqpoint{9.597841in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{9.598522in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{9.599297in}{2.048451in}}%
\pgfpathlineto{\pgfqpoint{9.599349in}{2.049512in}}%
\pgfpathlineto{\pgfqpoint{9.599827in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.030510in}}%
\pgfpathlineto{\pgfqpoint{9.601154in}{2.015244in}}%
\pgfpathlineto{\pgfqpoint{9.600664in}{2.052967in}}%
\pgfpathlineto{\pgfqpoint{9.601906in}{2.050306in}}%
\pgfpathlineto{\pgfqpoint{9.603343in}{2.058163in}}%
\pgfpathlineto{\pgfqpoint{9.602488in}{2.020310in}}%
\pgfpathlineto{\pgfqpoint{9.603488in}{2.057737in}}%
\pgfpathlineto{\pgfqpoint{9.603726in}{2.051284in}}%
\pgfpathlineto{\pgfqpoint{9.603827in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{9.604836in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{9.605252in}{2.053355in}}%
\pgfpathlineto{\pgfqpoint{9.606254in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{9.605804in}{2.029915in}}%
\pgfpathlineto{\pgfqpoint{9.606832in}{2.058295in}}%
\pgfpathlineto{\pgfqpoint{9.607024in}{2.044089in}}%
\pgfpathlineto{\pgfqpoint{9.608330in}{2.027086in}}%
\pgfpathlineto{\pgfqpoint{9.607884in}{2.062739in}}%
\pgfpathlineto{\pgfqpoint{9.608507in}{2.060480in}}%
\pgfpathlineto{\pgfqpoint{9.608775in}{2.064022in}}%
\pgfpathlineto{\pgfqpoint{9.608930in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{9.609571in}{2.027029in}}%
\pgfpathlineto{\pgfqpoint{9.610351in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{9.610365in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{9.610701in}{2.062889in}}%
\pgfpathlineto{\pgfqpoint{9.610820in}{2.029191in}}%
\pgfpathlineto{\pgfqpoint{9.611630in}{2.072937in}}%
\pgfpathlineto{\pgfqpoint{9.612207in}{2.066415in}}%
\pgfpathlineto{\pgfqpoint{9.612901in}{2.076132in}}%
\pgfpathlineto{\pgfqpoint{9.613351in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{9.613365in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{9.614186in}{2.078790in}}%
\pgfpathlineto{\pgfqpoint{9.614758in}{2.071081in}}%
\pgfpathlineto{\pgfqpoint{9.615485in}{2.080577in}}%
\pgfpathlineto{\pgfqpoint{9.615943in}{2.049085in}}%
\pgfpathlineto{\pgfqpoint{9.616346in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{9.616387in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{9.616475in}{2.073502in}}%
\pgfpathlineto{\pgfqpoint{9.617828in}{2.050650in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.081909in}}%
\pgfpathlineto{\pgfqpoint{9.617963in}{2.080609in}}%
\pgfpathlineto{\pgfqpoint{9.618261in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{9.618450in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{9.619011in}{2.059136in}}%
\pgfpathlineto{\pgfqpoint{9.620247in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{9.619811in}{2.085810in}}%
\pgfpathlineto{\pgfqpoint{9.620482in}{2.083861in}}%
\pgfpathlineto{\pgfqpoint{9.620682in}{2.086512in}}%
\pgfpathlineto{\pgfqpoint{9.620836in}{2.064559in}}%
\pgfpathlineto{\pgfqpoint{9.621444in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{9.621010in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{9.622142in}{2.088460in}}%
\pgfpathlineto{\pgfqpoint{9.623441in}{2.095453in}}%
\pgfpathlineto{\pgfqpoint{9.622660in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{9.623711in}{2.092599in}}%
\pgfpathlineto{\pgfqpoint{9.623876in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{9.623890in}{2.057491in}}%
\pgfpathlineto{\pgfqpoint{9.624679in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{9.625289in}{2.093818in}}%
\pgfpathlineto{\pgfqpoint{9.625577in}{2.095948in}}%
\pgfpathlineto{\pgfqpoint{9.625669in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{9.626367in}{2.067505in}}%
\pgfpathlineto{\pgfqpoint{9.627155in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{9.627388in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{9.627473in}{2.099603in}}%
\pgfpathlineto{\pgfqpoint{9.628191in}{2.071060in}}%
\pgfpathlineto{\pgfqpoint{9.628611in}{2.103055in}}%
\pgfpathlineto{\pgfqpoint{9.628985in}{2.101875in}}%
\pgfpathlineto{\pgfqpoint{9.629320in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{9.630539in}{2.068462in}}%
\pgfpathlineto{\pgfqpoint{9.630116in}{2.104995in}}%
\pgfpathlineto{\pgfqpoint{9.630807in}{2.104448in}}%
\pgfpathlineto{\pgfqpoint{9.630954in}{2.106232in}}%
\pgfpathlineto{\pgfqpoint{9.631101in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{9.631693in}{2.068708in}}%
\pgfpathlineto{\pgfqpoint{9.632436in}{2.111368in}}%
\pgfpathlineto{\pgfqpoint{9.632538in}{2.110475in}}%
\pgfpathlineto{\pgfqpoint{9.632817in}{2.087004in}}%
\pgfpathlineto{\pgfqpoint{9.632861in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{9.633606in}{2.114542in}}%
\pgfpathlineto{\pgfqpoint{9.634305in}{2.111638in}}%
\pgfpathlineto{\pgfqpoint{9.634469in}{2.113847in}}%
\pgfpathlineto{\pgfqpoint{9.634613in}{2.091768in}}%
\pgfpathlineto{\pgfqpoint{9.635215in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{9.635966in}{2.120162in}}%
\pgfpathlineto{\pgfqpoint{9.635972in}{2.120176in}}%
\pgfpathlineto{\pgfqpoint{9.636271in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{9.636408in}{2.083628in}}%
\pgfpathlineto{\pgfqpoint{9.637173in}{2.122105in}}%
\pgfpathlineto{\pgfqpoint{9.637786in}{2.118374in}}%
\pgfpathlineto{\pgfqpoint{9.638028in}{2.119103in}}%
\pgfpathlineto{\pgfqpoint{9.638090in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{9.639365in}{2.092693in}}%
\pgfpathlineto{\pgfqpoint{9.639562in}{2.123922in}}%
\pgfpathlineto{\pgfqpoint{9.639770in}{2.124955in}}%
\pgfpathlineto{\pgfqpoint{9.639875in}{2.117973in}}%
\pgfpathlineto{\pgfqpoint{9.640511in}{2.091332in}}%
\pgfpathlineto{\pgfqpoint{9.641226in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{9.641384in}{2.125111in}}%
\pgfpathlineto{\pgfqpoint{9.641603in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{9.641633in}{2.089871in}}%
\pgfpathlineto{\pgfqpoint{9.642344in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{9.643076in}{2.129553in}}%
\pgfpathlineto{\pgfqpoint{9.643155in}{2.130435in}}%
\pgfpathlineto{\pgfqpoint{9.643300in}{2.109372in}}%
\pgfpathlineto{\pgfqpoint{9.643872in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{9.644594in}{2.136192in}}%
\pgfpathlineto{\pgfqpoint{9.644702in}{2.135208in}}%
\pgfpathlineto{\pgfqpoint{9.644966in}{2.111123in}}%
\pgfpathlineto{\pgfqpoint{9.645007in}{2.095576in}}%
\pgfpathlineto{\pgfqpoint{9.645725in}{2.139091in}}%
\pgfpathlineto{\pgfqpoint{9.646452in}{2.136308in}}%
\pgfpathlineto{\pgfqpoint{9.646565in}{2.137628in}}%
\pgfpathlineto{\pgfqpoint{9.646696in}{2.117918in}}%
\pgfpathlineto{\pgfqpoint{9.647296in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{9.648024in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{9.648148in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{9.648366in}{2.135296in}}%
\pgfpathlineto{\pgfqpoint{9.648443in}{2.109801in}}%
\pgfpathlineto{\pgfqpoint{9.649226in}{2.144835in}}%
\pgfpathlineto{\pgfqpoint{9.649877in}{2.142082in}}%
\pgfpathlineto{\pgfqpoint{9.650059in}{2.137825in}}%
\pgfpathlineto{\pgfqpoint{9.651255in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{9.651540in}{2.147072in}}%
\pgfpathlineto{\pgfqpoint{9.651645in}{2.147896in}}%
\pgfpathlineto{\pgfqpoint{9.651761in}{2.134600in}}%
\pgfpathlineto{\pgfqpoint{9.652341in}{2.111456in}}%
\pgfpathlineto{\pgfqpoint{9.653024in}{2.151465in}}%
\pgfpathlineto{\pgfqpoint{9.653261in}{2.147960in}}%
\pgfpathlineto{\pgfqpoint{9.653417in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{9.654107in}{2.154485in}}%
\pgfpathlineto{\pgfqpoint{9.654676in}{2.150931in}}%
\pgfpathlineto{\pgfqpoint{9.655197in}{2.157462in}}%
\pgfpathlineto{\pgfqpoint{9.655048in}{2.131525in}}%
\pgfpathlineto{\pgfqpoint{9.655540in}{2.140024in}}%
\pgfpathlineto{\pgfqpoint{9.655597in}{2.116470in}}%
\pgfpathlineto{\pgfqpoint{9.656292in}{2.160309in}}%
\pgfpathlineto{\pgfqpoint{9.657036in}{2.158273in}}%
\pgfpathlineto{\pgfqpoint{9.657099in}{2.158912in}}%
\pgfpathlineto{\pgfqpoint{9.657223in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{9.657801in}{2.125133in}}%
\pgfpathlineto{\pgfqpoint{9.658506in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{9.658686in}{2.163954in}}%
\pgfpathlineto{\pgfqpoint{9.658849in}{2.153187in}}%
\pgfpathlineto{\pgfqpoint{9.658911in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{9.659624in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{9.660358in}{2.163159in}}%
\pgfpathlineto{\pgfqpoint{9.660452in}{2.161605in}}%
\pgfpathlineto{\pgfqpoint{9.661633in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{9.661911in}{2.168394in}}%
\pgfpathlineto{\pgfqpoint{9.662011in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{9.662127in}{2.155221in}}%
\pgfpathlineto{\pgfqpoint{9.662686in}{2.132685in}}%
\pgfpathlineto{\pgfqpoint{9.663349in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{9.663635in}{2.166215in}}%
\pgfpathlineto{\pgfqpoint{9.663734in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{9.664399in}{2.175612in}}%
\pgfpathlineto{\pgfqpoint{9.665105in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{9.665171in}{2.175609in}}%
\pgfpathlineto{\pgfqpoint{9.665297in}{2.155519in}}%
\pgfpathlineto{\pgfqpoint{9.665842in}{2.137583in}}%
\pgfpathlineto{\pgfqpoint{9.666517in}{2.181237in}}%
\pgfpathlineto{\pgfqpoint{9.666756in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{9.666908in}{2.141595in}}%
\pgfpathlineto{\pgfqpoint{9.667585in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{9.668227in}{2.179946in}}%
\pgfpathlineto{\pgfqpoint{9.668373in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{9.668475in}{2.168196in}}%
\pgfpathlineto{\pgfqpoint{9.669056in}{2.151658in}}%
\pgfpathlineto{\pgfqpoint{9.669924in}{2.186608in}}%
\pgfpathlineto{\pgfqpoint{9.669962in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{9.670052in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{9.670645in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{9.671013in}{2.188332in}}%
\pgfpathlineto{\pgfqpoint{9.671582in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{9.672699in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{9.673037in}{2.191579in}}%
\pgfpathlineto{\pgfqpoint{9.673069in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{9.673179in}{2.176895in}}%
\pgfpathlineto{\pgfqpoint{9.673716in}{2.153023in}}%
\pgfpathlineto{\pgfqpoint{9.674367in}{2.196541in}}%
\pgfpathlineto{\pgfqpoint{9.674760in}{2.163265in}}%
\pgfpathlineto{\pgfqpoint{9.675393in}{2.199284in}}%
\pgfpathlineto{\pgfqpoint{9.675773in}{2.158914in}}%
\pgfpathlineto{\pgfqpoint{9.676346in}{2.193765in}}%
\pgfpathlineto{\pgfqpoint{9.677470in}{2.203853in}}%
\pgfpathlineto{\pgfqpoint{9.676813in}{2.163061in}}%
\pgfpathlineto{\pgfqpoint{9.677827in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{9.677853in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{9.678517in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{9.679329in}{2.198050in}}%
\pgfpathlineto{\pgfqpoint{9.680423in}{2.173689in}}%
\pgfpathlineto{\pgfqpoint{9.680780in}{2.208446in}}%
\pgfpathlineto{\pgfqpoint{9.680815in}{2.207992in}}%
\pgfpathlineto{\pgfqpoint{9.682414in}{2.171552in}}%
\pgfpathlineto{\pgfqpoint{9.682049in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{9.682474in}{2.202355in}}%
\pgfpathlineto{\pgfqpoint{9.684035in}{2.217083in}}%
\pgfpathlineto{\pgfqpoint{9.683402in}{2.173118in}}%
\pgfpathlineto{\pgfqpoint{9.684075in}{2.216805in}}%
\pgfpathlineto{\pgfqpoint{9.684356in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{9.684401in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{9.685037in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{9.685904in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{9.686421in}{2.184439in}}%
\pgfpathlineto{\pgfqpoint{9.687060in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{9.687313in}{2.222053in}}%
\pgfpathlineto{\pgfqpoint{9.687431in}{2.189840in}}%
\pgfpathlineto{\pgfqpoint{9.688265in}{2.224848in}}%
\pgfpathlineto{\pgfqpoint{9.688987in}{2.216325in}}%
\pgfpathlineto{\pgfqpoint{9.690527in}{2.229115in}}%
\pgfpathlineto{\pgfqpoint{9.689913in}{2.191508in}}%
\pgfpathlineto{\pgfqpoint{9.690566in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{9.690844in}{2.208366in}}%
\pgfpathlineto{\pgfqpoint{9.690883in}{2.190280in}}%
\pgfpathlineto{\pgfqpoint{9.692202in}{2.232145in}}%
\pgfpathlineto{\pgfqpoint{9.692361in}{2.218595in}}%
\pgfpathlineto{\pgfqpoint{9.693436in}{2.237276in}}%
\pgfpathlineto{\pgfqpoint{9.692820in}{2.193530in}}%
\pgfpathlineto{\pgfqpoint{9.693936in}{2.233136in}}%
\pgfpathlineto{\pgfqpoint{9.694156in}{2.236198in}}%
\pgfpathlineto{\pgfqpoint{9.694262in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{9.694779in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{9.695404in}{2.241475in}}%
\pgfpathlineto{\pgfqpoint{9.695799in}{2.221488in}}%
\pgfpathlineto{\pgfqpoint{9.696748in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{9.697382in}{2.243778in}}%
\pgfpathlineto{\pgfqpoint{9.697571in}{2.244344in}}%
\pgfpathlineto{\pgfqpoint{9.697647in}{2.240359in}}%
\pgfpathlineto{\pgfqpoint{9.699146in}{2.209451in}}%
\pgfpathlineto{\pgfqpoint{9.698536in}{2.246150in}}%
\pgfpathlineto{\pgfqpoint{9.699203in}{2.237949in}}%
\pgfpathlineto{\pgfqpoint{9.700678in}{2.251911in}}%
\pgfpathlineto{\pgfqpoint{9.700086in}{2.208550in}}%
\pgfpathlineto{\pgfqpoint{9.700790in}{2.250560in}}%
\pgfpathlineto{\pgfqpoint{9.701003in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{9.701027in}{2.210249in}}%
\pgfpathlineto{\pgfqpoint{9.701625in}{2.254585in}}%
\pgfpathlineto{\pgfqpoint{9.702499in}{2.249587in}}%
\pgfpathlineto{\pgfqpoint{9.703530in}{2.259443in}}%
\pgfpathlineto{\pgfqpoint{9.702923in}{2.215772in}}%
\pgfpathlineto{\pgfqpoint{9.704063in}{2.255611in}}%
\pgfpathlineto{\pgfqpoint{9.704232in}{2.257720in}}%
\pgfpathlineto{\pgfqpoint{9.704333in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{9.704840in}{2.224660in}}%
\pgfpathlineto{\pgfqpoint{9.705447in}{2.262768in}}%
\pgfpathlineto{\pgfqpoint{9.705847in}{2.250329in}}%
\pgfpathlineto{\pgfqpoint{9.707220in}{2.230810in}}%
\pgfpathlineto{\pgfqpoint{9.707428in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{9.707549in}{2.265818in}}%
\pgfpathlineto{\pgfqpoint{9.707649in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{9.709060in}{2.227680in}}%
\pgfpathlineto{\pgfqpoint{9.708723in}{2.268607in}}%
\pgfpathlineto{\pgfqpoint{9.709158in}{2.265499in}}%
\pgfpathlineto{\pgfqpoint{9.709637in}{2.271404in}}%
\pgfpathlineto{\pgfqpoint{9.709954in}{2.240119in}}%
\pgfpathlineto{\pgfqpoint{9.709976in}{2.228816in}}%
\pgfpathlineto{\pgfqpoint{9.711443in}{2.275674in}}%
\pgfpathlineto{\pgfqpoint{9.712407in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{9.711815in}{2.233382in}}%
\pgfpathlineto{\pgfqpoint{9.712707in}{2.258599in}}%
\pgfpathlineto{\pgfqpoint{9.712747in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{9.713336in}{2.281396in}}%
\pgfpathlineto{\pgfqpoint{9.714209in}{2.278968in}}%
\pgfpathlineto{\pgfqpoint{9.715204in}{2.284421in}}%
\pgfpathlineto{\pgfqpoint{9.714615in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{9.715761in}{2.281048in}}%
\pgfpathlineto{\pgfqpoint{9.715922in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{9.716927in}{2.251396in}}%
\pgfpathlineto{\pgfqpoint{9.717251in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{9.717436in}{2.282555in}}%
\pgfpathlineto{\pgfqpoint{9.718714in}{2.247427in}}%
\pgfpathlineto{\pgfqpoint{9.719018in}{2.291501in}}%
\pgfpathlineto{\pgfqpoint{9.719031in}{2.291558in}}%
\pgfpathlineto{\pgfqpoint{9.719112in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{9.720469in}{2.245898in}}%
\pgfpathlineto{\pgfqpoint{9.720154in}{2.296193in}}%
\pgfpathlineto{\pgfqpoint{9.720622in}{2.292763in}}%
\pgfpathlineto{\pgfqpoint{9.721029in}{2.298522in}}%
\pgfpathlineto{\pgfqpoint{9.721322in}{2.268925in}}%
\pgfpathlineto{\pgfqpoint{9.721352in}{2.246495in}}%
\pgfpathlineto{\pgfqpoint{9.722817in}{2.303412in}}%
\pgfpathlineto{\pgfqpoint{9.722846in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{9.723174in}{2.265158in}}%
\pgfpathlineto{\pgfqpoint{9.723187in}{2.259745in}}%
\pgfpathlineto{\pgfqpoint{9.723779in}{2.304645in}}%
\pgfpathlineto{\pgfqpoint{9.724657in}{2.301106in}}%
\pgfpathlineto{\pgfqpoint{9.726009in}{2.308136in}}%
\pgfpathlineto{\pgfqpoint{9.725457in}{2.262695in}}%
\pgfpathlineto{\pgfqpoint{9.726229in}{2.304199in}}%
\pgfpathlineto{\pgfqpoint{9.727196in}{2.252968in}}%
\pgfpathlineto{\pgfqpoint{9.726903in}{2.308960in}}%
\pgfpathlineto{\pgfqpoint{9.727703in}{2.307207in}}%
\pgfpathlineto{\pgfqpoint{9.727740in}{2.308075in}}%
\pgfpathlineto{\pgfqpoint{9.728053in}{2.250799in}}%
\pgfpathlineto{\pgfqpoint{9.728873in}{2.287423in}}%
\pgfpathlineto{\pgfqpoint{9.729784in}{2.241862in}}%
\pgfpathlineto{\pgfqpoint{9.729482in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{9.730395in}{2.296657in}}%
\pgfpathlineto{\pgfqpoint{9.730615in}{2.275369in}}%
\pgfpathlineto{\pgfqpoint{9.731515in}{2.234688in}}%
\pgfpathlineto{\pgfqpoint{9.731211in}{2.293213in}}%
\pgfpathlineto{\pgfqpoint{9.732137in}{2.287861in}}%
\pgfpathlineto{\pgfqpoint{9.732342in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{9.733215in}{2.224558in}}%
\pgfpathlineto{\pgfqpoint{9.732918in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{9.733865in}{2.276482in}}%
\pgfpathlineto{\pgfqpoint{9.734041in}{2.242948in}}%
\pgfpathlineto{\pgfqpoint{9.734899in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{9.734604in}{2.271641in}}%
\pgfpathlineto{\pgfqpoint{9.735563in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{9.735722in}{2.224459in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{2.202911in}}%
\pgfpathlineto{\pgfqpoint{9.736269in}{2.257787in}}%
\pgfpathlineto{\pgfqpoint{9.737241in}{2.250569in}}%
\pgfpathlineto{\pgfqpoint{9.737379in}{2.216133in}}%
\pgfpathlineto{\pgfqpoint{9.738213in}{2.193935in}}%
\pgfpathlineto{\pgfqpoint{9.737922in}{2.247423in}}%
\pgfpathlineto{\pgfqpoint{9.738898in}{2.239507in}}%
\pgfpathlineto{\pgfqpoint{9.739008in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{9.739824in}{2.181809in}}%
\pgfpathlineto{\pgfqpoint{9.739531in}{2.233572in}}%
\pgfpathlineto{\pgfqpoint{9.740539in}{2.224504in}}%
\pgfpathlineto{\pgfqpoint{9.742222in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{9.742345in}{2.206074in}}%
\pgfpathlineto{\pgfqpoint{9.742723in}{2.211136in}}%
\pgfpathlineto{\pgfqpoint{9.742980in}{2.191974in}}%
\pgfpathlineto{\pgfqpoint{9.744553in}{2.145732in}}%
\pgfpathlineto{\pgfqpoint{9.743506in}{2.204905in}}%
\pgfpathlineto{\pgfqpoint{9.744568in}{2.159611in}}%
\pgfpathlineto{\pgfqpoint{9.745040in}{2.189684in}}%
\pgfpathlineto{\pgfqpoint{9.745329in}{2.143459in}}%
\pgfpathlineto{\pgfqpoint{9.746088in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{9.747598in}{2.122106in}}%
\pgfpathlineto{\pgfqpoint{9.746576in}{2.178088in}}%
\pgfpathlineto{\pgfqpoint{9.747628in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{9.748071in}{2.162592in}}%
\pgfpathlineto{\pgfqpoint{9.749104in}{2.114232in}}%
\pgfpathlineto{\pgfqpoint{9.750575in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{9.749578in}{2.152164in}}%
\pgfpathlineto{\pgfqpoint{9.750608in}{2.121833in}}%
\pgfpathlineto{\pgfqpoint{9.751031in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{9.752029in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{9.752128in}{2.113554in}}%
\pgfpathlineto{\pgfqpoint{9.752481in}{2.119336in}}%
\pgfpathlineto{\pgfqpoint{9.752731in}{2.099908in}}%
\pgfpathlineto{\pgfqpoint{9.754189in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{9.753201in}{2.111699in}}%
\pgfpathlineto{\pgfqpoint{9.754284in}{2.089749in}}%
\pgfpathlineto{\pgfqpoint{9.754634in}{2.096233in}}%
\pgfpathlineto{\pgfqpoint{9.754885in}{2.075354in}}%
\pgfpathlineto{\pgfqpoint{9.756325in}{2.031873in}}%
\pgfpathlineto{\pgfqpoint{9.755350in}{2.087979in}}%
\pgfpathlineto{\pgfqpoint{9.756437in}{2.065660in}}%
\pgfpathlineto{\pgfqpoint{9.756766in}{2.071243in}}%
\pgfpathlineto{\pgfqpoint{9.757007in}{2.053221in}}%
\pgfpathlineto{\pgfqpoint{9.757032in}{2.032773in}}%
\pgfpathlineto{\pgfqpoint{9.757468in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{9.758562in}{2.042422in}}%
\pgfpathlineto{\pgfqpoint{9.758873in}{2.047304in}}%
\pgfpathlineto{\pgfqpoint{9.759123in}{2.033993in}}%
\pgfpathlineto{\pgfqpoint{9.759754in}{2.037780in}}%
\pgfpathlineto{\pgfqpoint{9.760522in}{2.034712in}}%
\pgfpathlineto{\pgfqpoint{9.760947in}{2.037958in}}%
\pgfpathlineto{\pgfqpoint{9.761308in}{2.036944in}}%
\pgfpathlineto{\pgfqpoint{9.763019in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{9.761894in}{2.036090in}}%
\pgfpathlineto{\pgfqpoint{9.763026in}{2.038958in}}%
\pgfpathlineto{\pgfqpoint{9.763232in}{2.036933in}}%
\pgfpathlineto{\pgfqpoint{9.763267in}{2.036431in}}%
\pgfpathlineto{\pgfqpoint{9.764372in}{2.039621in}}%
\pgfpathlineto{\pgfqpoint{9.764703in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{9.765300in}{2.037214in}}%
\pgfpathlineto{\pgfqpoint{9.766387in}{2.040566in}}%
\pgfpathlineto{\pgfqpoint{9.767101in}{2.040863in}}%
\pgfpathlineto{\pgfqpoint{9.766657in}{2.038823in}}%
\pgfpathlineto{\pgfqpoint{9.767266in}{2.039243in}}%
\pgfpathlineto{\pgfqpoint{9.767332in}{2.038115in}}%
\pgfpathlineto{\pgfqpoint{9.768406in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{9.768724in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{9.770246in}{2.042270in}}%
\pgfpathlineto{\pgfqpoint{9.769341in}{2.039350in}}%
\pgfpathlineto{\pgfqpoint{9.770327in}{2.041715in}}%
\pgfpathlineto{\pgfqpoint{9.771805in}{2.042945in}}%
\pgfpathlineto{\pgfqpoint{9.770676in}{2.040984in}}%
\pgfpathlineto{\pgfqpoint{9.771970in}{2.041340in}}%
\pgfpathlineto{\pgfqpoint{9.772014in}{2.040670in}}%
\pgfpathlineto{\pgfqpoint{9.773129in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{9.773420in}{2.043229in}}%
\pgfpathlineto{\pgfqpoint{9.775090in}{2.044366in}}%
\pgfpathlineto{\pgfqpoint{9.773971in}{2.041936in}}%
\pgfpathlineto{\pgfqpoint{9.775113in}{2.044349in}}%
\pgfpathlineto{\pgfqpoint{9.776565in}{2.043290in}}%
\pgfpathlineto{\pgfqpoint{9.776691in}{2.044719in}}%
\pgfpathlineto{\pgfqpoint{9.778300in}{2.045592in}}%
\pgfpathlineto{\pgfqpoint{9.777201in}{2.044007in}}%
\pgfpathlineto{\pgfqpoint{9.778349in}{2.045455in}}%
\pgfpathlineto{\pgfqpoint{9.778483in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{9.779553in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{9.779829in}{2.045945in}}%
\pgfpathlineto{\pgfqpoint{9.781487in}{2.046747in}}%
\pgfpathlineto{\pgfqpoint{9.781022in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{9.781538in}{2.046655in}}%
\pgfpathlineto{\pgfqpoint{9.782927in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{9.782747in}{2.047225in}}%
\pgfpathlineto{\pgfqpoint{9.783029in}{2.047027in}}%
\pgfpathlineto{\pgfqpoint{9.784647in}{2.047903in}}%
\pgfpathlineto{\pgfqpoint{9.783544in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{9.784698in}{2.047858in}}%
\pgfpathlineto{\pgfqpoint{9.785421in}{2.046692in}}%
\pgfpathlineto{\pgfqpoint{9.786471in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{9.786707in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{9.787129in}{2.046082in}}%
\pgfpathlineto{\pgfqpoint{9.787697in}{2.046695in}}%
\pgfpathlineto{\pgfqpoint{9.788723in}{2.045724in}}%
\pgfpathlineto{\pgfqpoint{9.787932in}{2.047033in}}%
\pgfpathlineto{\pgfqpoint{9.789228in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{9.789259in}{2.047246in}}%
\pgfpathlineto{\pgfqpoint{9.790036in}{2.046167in}}%
\pgfpathlineto{\pgfqpoint{9.790764in}{2.046713in}}%
\pgfpathlineto{\pgfqpoint{9.792209in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{9.791348in}{2.046188in}}%
\pgfpathlineto{\pgfqpoint{9.792274in}{2.046386in}}%
\pgfpathlineto{\pgfqpoint{9.793649in}{2.045790in}}%
\pgfpathlineto{\pgfqpoint{9.792538in}{2.047082in}}%
\pgfpathlineto{\pgfqpoint{9.793810in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{9.795172in}{2.046917in}}%
\pgfpathlineto{\pgfqpoint{9.794307in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{9.795245in}{2.045835in}}%
\pgfpathlineto{\pgfqpoint{9.796634in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{9.795505in}{2.046903in}}%
\pgfpathlineto{\pgfqpoint{9.796743in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{9.798189in}{2.046685in}}%
\pgfpathlineto{\pgfqpoint{9.797982in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{9.798230in}{2.045997in}}%
\pgfpathlineto{\pgfqpoint{9.799690in}{2.044347in}}%
\pgfpathlineto{\pgfqpoint{9.798529in}{2.046652in}}%
\pgfpathlineto{\pgfqpoint{9.799782in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{9.799901in}{2.046521in}}%
\pgfpathlineto{\pgfqpoint{9.801076in}{2.043986in}}%
\pgfpathlineto{\pgfqpoint{9.801323in}{2.045722in}}%
\pgfpathlineto{\pgfqpoint{9.802833in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{9.801636in}{2.046357in}}%
\pgfpathlineto{\pgfqpoint{9.802906in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{9.803047in}{2.046158in}}%
\pgfpathlineto{\pgfqpoint{9.804266in}{2.042981in}}%
\pgfpathlineto{\pgfqpoint{9.804499in}{2.045824in}}%
\pgfpathlineto{\pgfqpoint{9.806076in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{9.804841in}{2.046009in}}%
\pgfpathlineto{\pgfqpoint{9.806140in}{2.043464in}}%
\pgfpathlineto{\pgfqpoint{9.807382in}{2.045895in}}%
\pgfpathlineto{\pgfqpoint{9.807534in}{2.042331in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{9.809363in}{2.042115in}}%
\pgfpathlineto{\pgfqpoint{9.808845in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{9.809434in}{2.043404in}}%
\pgfpathlineto{\pgfqpoint{9.811045in}{2.046048in}}%
\pgfpathlineto{\pgfqpoint{9.810463in}{2.042012in}}%
\pgfpathlineto{\pgfqpoint{9.811051in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{9.812672in}{2.042015in}}%
\pgfpathlineto{\pgfqpoint{9.812770in}{2.044509in}}%
\pgfpathlineto{\pgfqpoint{9.814354in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{9.813038in}{2.042008in}}%
\pgfpathlineto{\pgfqpoint{9.814357in}{2.046449in}}%
\pgfpathlineto{\pgfqpoint{9.815247in}{2.041981in}}%
\pgfpathlineto{\pgfqpoint{9.816092in}{2.045319in}}%
\pgfpathlineto{\pgfqpoint{9.817657in}{2.046749in}}%
\pgfpathlineto{\pgfqpoint{9.817085in}{2.041960in}}%
\pgfpathlineto{\pgfqpoint{9.817666in}{2.046714in}}%
\pgfpathlineto{\pgfqpoint{9.819291in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{9.818024in}{2.046818in}}%
\pgfpathlineto{\pgfqpoint{9.819391in}{2.044774in}}%
\pgfpathlineto{\pgfqpoint{9.820955in}{2.046935in}}%
\pgfpathlineto{\pgfqpoint{9.819657in}{2.041787in}}%
\pgfpathlineto{\pgfqpoint{9.820974in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{9.822589in}{2.041587in}}%
\pgfpathlineto{\pgfqpoint{9.822417in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{9.822669in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{9.824237in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{9.824051in}{2.041338in}}%
\pgfpathlineto{\pgfqpoint{9.824271in}{2.046498in}}%
\pgfpathlineto{\pgfqpoint{9.824417in}{2.041241in}}%
\pgfpathlineto{\pgfqpoint{9.824600in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{9.825938in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{9.826060in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{9.827590in}{2.043872in}}%
\pgfpathlineto{\pgfqpoint{9.827786in}{2.043312in}}%
\pgfpathlineto{\pgfqpoint{9.828590in}{2.046949in}}%
\pgfpathlineto{\pgfqpoint{9.829126in}{2.044184in}}%
\pgfpathlineto{\pgfqpoint{9.829264in}{2.045677in}}%
\pgfpathlineto{\pgfqpoint{9.830731in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{9.829593in}{2.044284in}}%
\pgfpathlineto{\pgfqpoint{9.830793in}{2.044985in}}%
\pgfpathlineto{\pgfqpoint{9.832476in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{9.832519in}{2.045876in}}%
\pgfpathlineto{\pgfqpoint{9.832770in}{2.045628in}}%
\pgfpathlineto{\pgfqpoint{9.833502in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{9.834051in}{2.046360in}}%
\pgfpathlineto{\pgfqpoint{9.836879in}{2.046786in}}%
\pgfpathlineto{\pgfqpoint{9.834181in}{2.047163in}}%
\pgfpathlineto{\pgfqpoint{9.836912in}{2.047207in}}%
\pgfpathlineto{\pgfqpoint{9.838369in}{2.047696in}}%
\pgfpathlineto{\pgfqpoint{9.837190in}{2.046835in}}%
\pgfpathlineto{\pgfqpoint{9.838481in}{2.047346in}}%
\pgfpathlineto{\pgfqpoint{9.838504in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{9.839894in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{9.839960in}{2.048072in}}%
\pgfpathlineto{\pgfqpoint{9.846122in}{2.049078in}}%
\pgfpathlineto{\pgfqpoint{9.849265in}{2.049293in}}%
\pgfpathlineto{\pgfqpoint{9.851563in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{2.049474in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{2.049474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.200492in}{0.501245in}}{\pgfqpoint{2.791769in}{1.893797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.327391in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{7.855996in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{7.875177in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{7.892822in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{7.909159in}{0.592785in}}%
\pgfpathlineto{\pgfqpoint{7.938596in}{0.594277in}}%
\pgfpathlineto{\pgfqpoint{8.008797in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{8.061960in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{8.146031in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{8.156530in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{8.166552in}{0.600316in}}%
\pgfpathlineto{\pgfqpoint{8.222497in}{0.600472in}}%
\pgfpathlineto{\pgfqpoint{8.233614in}{0.604619in}}%
\pgfpathlineto{\pgfqpoint{8.254296in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{8.279161in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{8.284963in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{8.293389in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{8.311880in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{8.321789in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{8.328940in}{0.608381in}}%
\pgfpathlineto{\pgfqpoint{8.363590in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{8.367562in}{0.610472in}}%
\pgfpathlineto{\pgfqpoint{8.379067in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{8.382772in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{8.390000in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{8.402106in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{8.405446in}{0.610173in}}%
\pgfpathlineto{\pgfqpoint{8.411978in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{8.424489in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{8.429004in}{0.612548in}}%
\pgfpathlineto{\pgfqpoint{8.433427in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{8.443417in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{8.447563in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{8.454305in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{8.467201in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{8.472155in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{8.480565in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{8.486382in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{8.492049in}{0.613778in}}%
\pgfpathlineto{\pgfqpoint{8.497574in}{0.618775in}}%
\pgfpathlineto{\pgfqpoint{8.510296in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{8.513365in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{8.521346in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{8.524265in}{0.616289in}}%
\pgfpathlineto{\pgfqpoint{8.526191in}{0.618483in}}%
\pgfpathlineto{\pgfqpoint{8.529047in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{8.538311in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{8.548071in}{0.620031in}}%
\pgfpathlineto{\pgfqpoint{8.552368in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{8.558247in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{8.564779in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{8.567974in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{8.574228in}{0.622773in}}%
\pgfpathlineto{\pgfqpoint{8.580310in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{8.584028in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{8.589848in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{8.593410in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{8.595519in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{8.598301in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{8.603761in}{0.626107in}}%
\pgfpathlineto{\pgfqpoint{8.610402in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{8.612355in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{8.614934in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{0.626049in}}%
\pgfpathlineto{\pgfqpoint{8.623728in}{0.623726in}}%
\pgfpathlineto{\pgfqpoint{8.628599in}{0.629758in}}%
\pgfpathlineto{\pgfqpoint{8.633366in}{0.627463in}}%
\pgfpathlineto{\pgfqpoint{8.638608in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{8.642035in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{8.645966in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{8.650375in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{8.650920in}{0.624847in}}%
\pgfpathlineto{\pgfqpoint{8.655766in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{8.659462in}{0.631197in}}%
\pgfpathlineto{\pgfqpoint{8.665148in}{0.628844in}}%
\pgfpathlineto{\pgfqpoint{8.666673in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{8.669193in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{8.673165in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{8.677549in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{8.683263in}{0.635247in}}%
\pgfpathlineto{\pgfqpoint{8.692919in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{8.695157in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{8.698692in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{8.702601in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{8.703031in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{8.706865in}{0.638153in}}%
\pgfpathlineto{\pgfqpoint{8.710634in}{0.636393in}}%
\pgfpathlineto{\pgfqpoint{8.716370in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{8.721962in}{0.637356in}}%
\pgfpathlineto{\pgfqpoint{8.725483in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{8.727030in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{8.727415in}{0.631096in}}%
\pgfpathlineto{\pgfqpoint{8.731607in}{0.640915in}}%
\pgfpathlineto{\pgfqpoint{8.734978in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{8.740485in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{8.745857in}{0.640122in}}%
\pgfpathlineto{\pgfqpoint{8.749019in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{8.750756in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{8.751102in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{8.755549in}{0.643352in}}%
\pgfpathlineto{\pgfqpoint{8.758909in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{8.763856in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{8.768694in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{8.771547in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{8.773428in}{0.635071in}}%
\pgfpathlineto{\pgfqpoint{8.773740in}{0.635512in}}%
\pgfpathlineto{\pgfqpoint{8.778063in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{8.784094in}{0.641204in}}%
\pgfpathlineto{\pgfqpoint{8.785577in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{8.785872in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{8.789095in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{8.791121in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{8.794268in}{0.636871in}}%
\pgfpathlineto{\pgfqpoint{8.794836in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{8.797931in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{8.798210in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{8.801533in}{0.645193in}}%
\pgfpathlineto{\pgfqpoint{8.805618in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{8.805888in}{0.643397in}}%
\pgfpathlineto{\pgfqpoint{8.809099in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{8.810950in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{8.813828in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{8.814347in}{0.640032in}}%
\pgfpathlineto{\pgfqpoint{8.817182in}{0.649624in}}%
\pgfpathlineto{\pgfqpoint{8.817693in}{0.649498in}}%
\pgfpathlineto{\pgfqpoint{8.821241in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{8.824485in}{0.645000in}}%
\pgfpathlineto{\pgfqpoint{8.824732in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{8.827681in}{0.649203in}}%
\pgfpathlineto{\pgfqpoint{8.829626in}{0.646591in}}%
\pgfpathlineto{\pgfqpoint{8.832272in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{8.832749in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{8.835122in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{8.835829in}{0.651402in}}%
\pgfpathlineto{\pgfqpoint{8.839330in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{8.841863in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{8.842548in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{8.845045in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{8.845270in}{0.651186in}}%
\pgfpathlineto{\pgfqpoint{8.847066in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{8.849512in}{0.642731in}}%
\pgfpathlineto{\pgfqpoint{8.849953in}{0.643748in}}%
\pgfpathlineto{\pgfqpoint{8.852149in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{8.853239in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{8.857758in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{8.858608in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{8.859032in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{8.861559in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{8.861977in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{8.863849in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{8.865912in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{8.866527in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{8.868564in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{8.869171in}{0.655234in}}%
\pgfpathlineto{\pgfqpoint{8.872184in}{0.652169in}}%
\pgfpathlineto{\pgfqpoint{8.874566in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{8.875157in}{0.651303in}}%
\pgfpathlineto{\pgfqpoint{8.877311in}{0.655244in}}%
\pgfpathlineto{\pgfqpoint{8.877701in}{0.655084in}}%
\pgfpathlineto{\pgfqpoint{8.879445in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{8.881558in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{8.882131in}{0.647818in}}%
\pgfpathlineto{\pgfqpoint{8.884030in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{8.884973in}{0.656969in}}%
\pgfpathlineto{\pgfqpoint{8.889076in}{0.652066in}}%
\pgfpathlineto{\pgfqpoint{8.889814in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{8.890366in}{0.652890in}}%
\pgfpathlineto{\pgfqpoint{8.892559in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{8.892923in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{8.894551in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{8.896525in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{8.897238in}{0.650346in}}%
\pgfpathlineto{\pgfqpoint{8.899012in}{0.659141in}}%
\pgfpathlineto{\pgfqpoint{8.899717in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{8.903211in}{0.654702in}}%
\pgfpathlineto{\pgfqpoint{8.904421in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{8.904937in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{8.906991in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{8.907502in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{8.909195in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{8.911042in}{0.649643in}}%
\pgfpathlineto{\pgfqpoint{8.911544in}{0.651811in}}%
\pgfpathlineto{\pgfqpoint{8.913206in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{8.914033in}{0.660605in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{0.655441in}}%
\pgfpathlineto{\pgfqpoint{8.918282in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{8.918928in}{0.656299in}}%
\pgfpathlineto{\pgfqpoint{8.920856in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{8.921495in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{8.923243in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{8.924662in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{8.925291in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{8.926853in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{8.927630in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{8.931169in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{8.931779in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{8.932235in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{8.934202in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{8.934803in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{8.936598in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{8.937934in}{0.653018in}}%
\pgfpathlineto{\pgfqpoint{8.938378in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{8.939997in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{8.940876in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{8.944642in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{8.945358in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{8.947070in}{0.664507in}}%
\pgfpathlineto{\pgfqpoint{8.947495in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{8.949049in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{8.950592in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{8.951151in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{8.952679in}{0.666240in}}%
\pgfpathlineto{\pgfqpoint{8.953370in}{0.665792in}}%
\pgfpathlineto{\pgfqpoint{8.957066in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{8.957744in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{8.959228in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{8.959899in}{0.665800in}}%
\pgfpathlineto{\pgfqpoint{8.961767in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{8.962695in}{0.656362in}}%
\pgfpathlineto{\pgfqpoint{8.963224in}{0.658581in}}%
\pgfpathlineto{\pgfqpoint{8.964671in}{0.667963in}}%
\pgfpathlineto{\pgfqpoint{8.965587in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{8.968957in}{0.661582in}}%
\pgfpathlineto{\pgfqpoint{8.969599in}{0.663881in}}%
\pgfpathlineto{\pgfqpoint{8.971132in}{0.667983in}}%
\pgfpathlineto{\pgfqpoint{8.971768in}{0.667362in}}%
\pgfpathlineto{\pgfqpoint{8.973791in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{8.974419in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{8.974920in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{8.976293in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{8.977162in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{8.980360in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{8.980970in}{0.665332in}}%
\pgfpathlineto{\pgfqpoint{8.982427in}{0.669735in}}%
\pgfpathlineto{\pgfqpoint{8.983152in}{0.668965in}}%
\pgfpathlineto{\pgfqpoint{8.985670in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{8.986384in}{0.665054in}}%
\pgfpathlineto{\pgfqpoint{8.987451in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{8.988277in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{8.991319in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{8.992016in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{8.993401in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{8.993976in}{0.670832in}}%
\pgfpathlineto{\pgfqpoint{8.995919in}{0.662853in}}%
\pgfpathlineto{\pgfqpoint{8.996488in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{8.996941in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{8.998296in}{0.672998in}}%
\pgfpathlineto{\pgfqpoint{8.999195in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{9.001981in}{0.666407in}}%
\pgfpathlineto{\pgfqpoint{9.002534in}{0.668467in}}%
\pgfpathlineto{\pgfqpoint{9.003855in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{9.004622in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{9.006908in}{0.662774in}}%
\pgfpathlineto{\pgfqpoint{9.007557in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{9.008633in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{9.009491in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{9.012256in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{9.012889in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{9.014150in}{0.674848in}}%
\pgfpathlineto{\pgfqpoint{9.014882in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{9.017065in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{9.017684in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{9.018713in}{0.676350in}}%
\pgfpathlineto{\pgfqpoint{9.019634in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{9.022175in}{0.669566in}}%
\pgfpathlineto{\pgfqpoint{9.022780in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{9.023986in}{0.676561in}}%
\pgfpathlineto{\pgfqpoint{9.024786in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{9.026873in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{9.027465in}{0.670539in}}%
\pgfpathlineto{\pgfqpoint{9.028548in}{0.678050in}}%
\pgfpathlineto{\pgfqpoint{9.029429in}{0.676898in}}%
\pgfpathlineto{\pgfqpoint{9.031860in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{9.032439in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{9.033593in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{9.034359in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{9.036452in}{0.667515in}}%
\pgfpathlineto{\pgfqpoint{9.037020in}{0.672711in}}%
\pgfpathlineto{\pgfqpoint{9.037962in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{9.038901in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{9.041230in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{9.041785in}{0.675301in}}%
\pgfpathlineto{\pgfqpoint{9.042891in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{9.043718in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{9.045633in}{0.669036in}}%
\pgfpathlineto{\pgfqpoint{9.046268in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{9.047172in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{9.048072in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{9.050307in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{9.050928in}{0.677403in}}%
\pgfpathlineto{\pgfqpoint{9.051990in}{0.681617in}}%
\pgfpathlineto{\pgfqpoint{9.052782in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{9.054621in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{9.055231in}{0.676215in}}%
\pgfpathlineto{\pgfqpoint{9.056099in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{9.057050in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{9.059195in}{0.675880in}}%
\pgfpathlineto{\pgfqpoint{9.059707in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{9.060812in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{9.061574in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{9.063341in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{9.063927in}{0.677427in}}%
\pgfpathlineto{\pgfqpoint{9.064845in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{9.065759in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{9.067822in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{9.068314in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{9.069377in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{9.070109in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{9.071890in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{9.072454in}{0.679796in}}%
\pgfpathlineto{\pgfqpoint{9.073257in}{0.686335in}}%
\pgfpathlineto{\pgfqpoint{9.074216in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{9.076123in}{0.679045in}}%
\pgfpathlineto{\pgfqpoint{9.076755in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{9.077699in}{0.686612in}}%
\pgfpathlineto{\pgfqpoint{9.078483in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{9.080121in}{0.675253in}}%
\pgfpathlineto{\pgfqpoint{9.080664in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{9.081514in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{9.082515in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{9.084276in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{9.084885in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{9.085795in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{9.086626in}{0.686250in}}%
\pgfpathlineto{\pgfqpoint{9.088204in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{9.088728in}{0.682687in}}%
\pgfpathlineto{\pgfqpoint{9.089548in}{0.689638in}}%
\pgfpathlineto{\pgfqpoint{9.090513in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{9.092285in}{0.682245in}}%
\pgfpathlineto{\pgfqpoint{9.092799in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{9.093677in}{0.689938in}}%
\pgfpathlineto{\pgfqpoint{9.094552in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{9.096002in}{0.678359in}}%
\pgfpathlineto{\pgfqpoint{9.096579in}{0.684567in}}%
\pgfpathlineto{\pgfqpoint{9.097371in}{0.691290in}}%
\pgfpathlineto{\pgfqpoint{9.098374in}{0.689329in}}%
\pgfpathlineto{\pgfqpoint{9.100013in}{0.683812in}}%
\pgfpathlineto{\pgfqpoint{9.100580in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{9.101428in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{9.102272in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{9.103673in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{9.104231in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{9.104995in}{0.692946in}}%
\pgfpathlineto{\pgfqpoint{9.105964in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{9.107548in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{9.108096in}{0.688998in}}%
\pgfpathlineto{\pgfqpoint{9.108915in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{9.109800in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{9.111153in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{9.111692in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{9.112432in}{0.694581in}}%
\pgfpathlineto{\pgfqpoint{9.113436in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{9.114966in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{9.115496in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{9.116289in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{9.117144in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{9.118453in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{9.118975in}{0.689273in}}%
\pgfpathlineto{\pgfqpoint{9.119690in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{9.120726in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{9.122143in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{9.122720in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{9.123487in}{0.696568in}}%
\pgfpathlineto{\pgfqpoint{9.124315in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{9.125583in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{9.126151in}{0.691795in}}%
\pgfpathlineto{\pgfqpoint{9.126843in}{0.697870in}}%
\pgfpathlineto{\pgfqpoint{9.127846in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{9.129218in}{0.690124in}}%
\pgfpathlineto{\pgfqpoint{9.129777in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{9.130520in}{0.698216in}}%
\pgfpathlineto{\pgfqpoint{9.131322in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{9.132611in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{9.133100in}{0.693030in}}%
\pgfpathlineto{\pgfqpoint{9.133771in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{9.134804in}{0.697138in}}%
\pgfpathlineto{\pgfqpoint{9.136134in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{9.136675in}{0.696247in}}%
\pgfpathlineto{\pgfqpoint{9.137395in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{9.138232in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{9.139423in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{9.139956in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{9.140606in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{9.141608in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{9.142897in}{0.693295in}}%
\pgfpathlineto{\pgfqpoint{9.143422in}{0.697878in}}%
\pgfpathlineto{\pgfqpoint{9.144121in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{9.144932in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{9.146087in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{9.146605in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{9.147236in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{9.148265in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{9.149516in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{9.150025in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{9.150703in}{0.703156in}}%
\pgfpathlineto{\pgfqpoint{9.151547in}{0.699808in}}%
\pgfpathlineto{\pgfqpoint{9.152668in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{9.153171in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{9.153783in}{0.704459in}}%
\pgfpathlineto{\pgfqpoint{9.154837in}{0.701695in}}%
\pgfpathlineto{\pgfqpoint{9.155997in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{9.156492in}{0.701023in}}%
\pgfpathlineto{\pgfqpoint{9.157150in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{9.158024in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{9.159058in}{0.692192in}}%
\pgfpathlineto{\pgfqpoint{9.159601in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{9.160196in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{9.161220in}{0.703292in}}%
\pgfpathlineto{\pgfqpoint{9.162346in}{0.698025in}}%
\pgfpathlineto{\pgfqpoint{9.162827in}{0.702547in}}%
\pgfpathlineto{\pgfqpoint{9.163466in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{9.164316in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{9.165374in}{0.693727in}}%
\pgfpathlineto{\pgfqpoint{9.165901in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{9.166427in}{0.707726in}}%
\pgfpathlineto{\pgfqpoint{9.167527in}{0.704685in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{9.169089in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{9.169710in}{0.708052in}}%
\pgfpathlineto{\pgfqpoint{9.170537in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{9.171514in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{9.172026in}{0.703439in}}%
\pgfpathlineto{\pgfqpoint{9.172589in}{0.709357in}}%
\pgfpathlineto{\pgfqpoint{9.173659in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{9.174673in}{0.701178in}}%
\pgfpathlineto{\pgfqpoint{9.175178in}{0.706323in}}%
\pgfpathlineto{\pgfqpoint{9.175783in}{0.709684in}}%
\pgfpathlineto{\pgfqpoint{9.176637in}{0.705483in}}%
\pgfpathlineto{\pgfqpoint{9.177587in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{9.178086in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{9.178633in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{9.179674in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{9.180611in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{9.181152in}{0.707945in}}%
\pgfpathlineto{\pgfqpoint{9.181741in}{0.711301in}}%
\pgfpathlineto{\pgfqpoint{9.182572in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{9.183498in}{0.698365in}}%
\pgfpathlineto{\pgfqpoint{9.184031in}{0.707895in}}%
\pgfpathlineto{\pgfqpoint{9.184516in}{0.712583in}}%
\pgfpathlineto{\pgfqpoint{9.185626in}{0.709143in}}%
\pgfpathlineto{\pgfqpoint{9.186490in}{0.704324in}}%
\pgfpathlineto{\pgfqpoint{9.187017in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{9.187590in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{9.188447in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{9.189301in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{9.189821in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{9.190340in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{9.191421in}{0.710622in}}%
\pgfpathlineto{\pgfqpoint{9.192263in}{0.705896in}}%
\pgfpathlineto{\pgfqpoint{9.192776in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{9.193288in}{0.714538in}}%
\pgfpathlineto{\pgfqpoint{9.194170in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{9.195002in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{0.710665in}}%
\pgfpathlineto{\pgfqpoint{9.196014in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{9.197068in}{0.712288in}}%
\pgfpathlineto{\pgfqpoint{9.197889in}{0.707450in}}%
\pgfpathlineto{\pgfqpoint{9.198389in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{9.198933in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{9.199793in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{9.200604in}{0.703043in}}%
\pgfpathlineto{\pgfqpoint{9.201098in}{0.712347in}}%
\pgfpathlineto{\pgfqpoint{9.201591in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{9.202663in}{0.713677in}}%
\pgfpathlineto{\pgfqpoint{9.203419in}{0.709009in}}%
\pgfpathlineto{\pgfqpoint{9.203951in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{9.204438in}{0.717743in}}%
\pgfpathlineto{\pgfqpoint{9.205320in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{9.206111in}{0.704624in}}%
\pgfpathlineto{\pgfqpoint{9.206593in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{9.207073in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{9.208162in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{9.208857in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{9.209376in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{9.209894in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{9.210711in}{0.714333in}}%
\pgfpathlineto{\pgfqpoint{9.211483in}{0.706172in}}%
\pgfpathlineto{\pgfqpoint{9.211996in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{9.212423in}{0.720564in}}%
\pgfpathlineto{\pgfqpoint{9.213528in}{0.716499in}}%
\pgfpathlineto{\pgfqpoint{9.214206in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{9.214713in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{9.215218in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{9.216058in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{9.216770in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{9.217313in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{9.217729in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{9.218808in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{9.219470in}{0.713624in}}%
\pgfpathlineto{\pgfqpoint{9.219965in}{0.719715in}}%
\pgfpathlineto{\pgfqpoint{9.220417in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{9.221279in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{9.221974in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{9.222504in}{0.720048in}}%
\pgfpathlineto{\pgfqpoint{9.222911in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{9.224005in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{9.224611in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{9.225135in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{9.225577in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{9.226418in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{9.227097in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{9.227615in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{9.228013in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{9.229082in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{9.229674in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{9.230225in}{0.723497in}}%
\pgfpathlineto{\pgfqpoint{9.230618in}{0.725650in}}%
\pgfpathlineto{\pgfqpoint{9.231441in}{0.720242in}}%
\pgfpathlineto{\pgfqpoint{9.232105in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{9.232650in}{0.723581in}}%
\pgfpathlineto{\pgfqpoint{9.232999in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{9.234084in}{0.722360in}}%
\pgfpathlineto{\pgfqpoint{9.234662in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{9.235201in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{9.235585in}{0.727196in}}%
\pgfpathlineto{\pgfqpoint{9.236428in}{0.721407in}}%
\pgfpathlineto{\pgfqpoint{9.237077in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.725607in}}%
\pgfpathlineto{\pgfqpoint{9.237952in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{9.239012in}{0.723754in}}%
\pgfpathlineto{\pgfqpoint{9.239578in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{9.240105in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{9.240481in}{0.728732in}}%
\pgfpathlineto{\pgfqpoint{9.241305in}{0.722907in}}%
\pgfpathlineto{\pgfqpoint{9.241939in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{9.242461in}{0.727076in}}%
\pgfpathlineto{\pgfqpoint{9.242795in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{9.243869in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{9.244386in}{0.721062in}}%
\pgfpathlineto{\pgfqpoint{9.244939in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{9.245306in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{9.246076in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{9.246697in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{9.247244in}{0.728787in}}%
\pgfpathlineto{\pgfqpoint{9.247571in}{0.731333in}}%
\pgfpathlineto{\pgfqpoint{9.248622in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{9.249128in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{9.249705in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{9.250028in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{9.250782in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{9.251425in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{9.251960in}{0.730736in}}%
\pgfpathlineto{\pgfqpoint{9.252245in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{9.253310in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{9.253770in}{0.723975in}}%
\pgfpathlineto{\pgfqpoint{9.254370in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{9.254687in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{9.255424in}{0.727689in}}%
\pgfpathlineto{\pgfqpoint{9.256020in}{0.720130in}}%
\pgfpathlineto{\pgfqpoint{9.256579in}{0.732288in}}%
\pgfpathlineto{\pgfqpoint{9.256857in}{0.734312in}}%
\pgfpathlineto{\pgfqpoint{9.257900in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{9.258351in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{9.258938in}{0.733410in}}%
\pgfpathlineto{\pgfqpoint{9.259249in}{0.734745in}}%
\pgfpathlineto{\pgfqpoint{9.260006in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{9.260589in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{9.261136in}{0.734074in}}%
\pgfpathlineto{\pgfqpoint{9.261409in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{9.262431in}{0.730560in}}%
\pgfpathlineto{\pgfqpoint{9.262872in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{9.263481in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{9.263752in}{0.736206in}}%
\pgfpathlineto{\pgfqpoint{9.264426in}{0.731165in}}%
\pgfpathlineto{\pgfqpoint{9.265065in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{9.265601in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{9.265869in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{9.266870in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{9.267303in}{0.728272in}}%
\pgfpathlineto{\pgfqpoint{9.267900in}{0.736654in}}%
\pgfpathlineto{\pgfqpoint{9.268165in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{9.268859in}{0.732342in}}%
\pgfpathlineto{\pgfqpoint{9.269452in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{9.270011in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{9.270240in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{9.271255in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{9.271678in}{0.729690in}}%
\pgfpathlineto{\pgfqpoint{9.272296in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{9.272524in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{9.273172in}{0.734191in}}%
\pgfpathlineto{\pgfqpoint{9.273786in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{9.274366in}{0.739049in}}%
\pgfpathlineto{\pgfqpoint{9.274591in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{9.275521in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{9.275969in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{9.276575in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{9.276798in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{9.277466in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{9.278036in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{9.278637in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{9.278826in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{9.279739in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{9.280209in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{9.280804in}{0.741210in}}%
\pgfpathlineto{\pgfqpoint{9.281022in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{9.281677in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{9.282237in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{9.282826in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{9.283012in}{0.742915in}}%
\pgfpathlineto{\pgfqpoint{9.283907in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{9.284338in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{9.284983in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{9.285167in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{9.285749in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{9.286359in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{9.286938in}{0.743426in}}%
\pgfpathlineto{\pgfqpoint{9.287120in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{9.288029in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{9.288452in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{9.289085in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{9.289236in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{9.289807in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{9.290436in}{0.731827in}}%
\pgfpathlineto{\pgfqpoint{9.291003in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{9.291182in}{0.745647in}}%
\pgfpathlineto{\pgfqpoint{9.292016in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{9.292461in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{9.293112in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{9.293260in}{0.746001in}}%
\pgfpathlineto{\pgfqpoint{9.293762in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{9.294409in}{0.733180in}}%
\pgfpathlineto{\pgfqpoint{9.294996in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{9.295172in}{0.746992in}}%
\pgfpathlineto{\pgfqpoint{9.295990in}{0.742208in}}%
\pgfpathlineto{\pgfqpoint{9.296427in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{9.297067in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{9.297212in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{9.297734in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{9.298341in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{9.298946in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{9.299090in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{9.299837in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{9.300323in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{9.300952in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{9.301094in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{9.301635in}{0.744435in}}%
\pgfpathlineto{\pgfqpoint{9.302232in}{0.735926in}}%
\pgfpathlineto{\pgfqpoint{9.302827in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{9.302940in}{0.749643in}}%
\pgfpathlineto{\pgfqpoint{9.303673in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{9.304180in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{9.304798in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{9.304938in}{0.749977in}}%
\pgfpathlineto{\pgfqpoint{9.305441in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{9.306028in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{9.306640in}{0.750666in}}%
\pgfpathlineto{\pgfqpoint{9.306751in}{0.750945in}}%
\pgfpathlineto{\pgfqpoint{9.307445in}{0.747099in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{0.741759in}}%
\pgfpathlineto{\pgfqpoint{9.308577in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{9.308688in}{0.751276in}}%
\pgfpathlineto{\pgfqpoint{9.309183in}{0.747624in}}%
\pgfpathlineto{\pgfqpoint{9.309786in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{9.310416in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{9.310498in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{9.311071in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{9.311669in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{9.312266in}{0.752187in}}%
\pgfpathlineto{\pgfqpoint{9.312402in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{9.312943in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{9.313482in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{9.314128in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{9.314182in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{9.314665in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{9.315334in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{9.315895in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{9.316054in}{0.753839in}}%
\pgfpathlineto{\pgfqpoint{9.316666in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{9.317117in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{9.317806in}{0.754778in}}%
\pgfpathlineto{\pgfqpoint{9.317832in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{9.318412in}{0.751476in}}%
\pgfpathlineto{\pgfqpoint{9.318965in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{9.319569in}{0.754946in}}%
\pgfpathlineto{\pgfqpoint{9.319674in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{9.320119in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{9.320719in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{9.321344in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{9.321396in}{0.756052in}}%
\pgfpathlineto{\pgfqpoint{9.321838in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{9.322512in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{9.323080in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{9.323209in}{0.756397in}}%
\pgfpathlineto{\pgfqpoint{9.323750in}{0.751585in}}%
\pgfpathlineto{\pgfqpoint{9.324238in}{0.743669in}}%
\pgfpathlineto{\pgfqpoint{9.324930in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{9.324955in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{9.325594in}{0.753058in}}%
\pgfpathlineto{\pgfqpoint{9.326027in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{9.326714in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{9.326739in}{0.757673in}}%
\pgfpathlineto{\pgfqpoint{9.327094in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{9.327752in}{0.744897in}}%
\pgfpathlineto{\pgfqpoint{9.328382in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{9.328433in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{9.328760in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{9.329513in}{0.749281in}}%
\pgfpathlineto{\pgfqpoint{9.330064in}{0.758618in}}%
\pgfpathlineto{\pgfqpoint{9.330188in}{0.758954in}}%
\pgfpathlineto{\pgfqpoint{9.330712in}{0.754054in}}%
\pgfpathlineto{\pgfqpoint{9.331185in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{9.331856in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{9.331930in}{0.759748in}}%
\pgfpathlineto{\pgfqpoint{9.332747in}{0.752210in}}%
\pgfpathlineto{\pgfqpoint{9.332944in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{9.333609in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{9.333757in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{9.334616in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{9.335154in}{0.760817in}}%
\pgfpathlineto{\pgfqpoint{9.335251in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{9.335934in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{9.336323in}{0.751768in}}%
\pgfpathlineto{\pgfqpoint{9.336978in}{0.761475in}}%
\pgfpathlineto{\pgfqpoint{9.337099in}{0.761216in}}%
\pgfpathlineto{\pgfqpoint{9.337824in}{0.750035in}}%
\pgfpathlineto{\pgfqpoint{9.337969in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{9.338619in}{0.762414in}}%
\pgfpathlineto{\pgfqpoint{9.339076in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{9.339675in}{0.752986in}}%
\pgfpathlineto{\pgfqpoint{9.340296in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{9.340367in}{0.762731in}}%
\pgfpathlineto{\pgfqpoint{9.340606in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{9.341296in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{9.341936in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{9.342362in}{0.761335in}}%
\pgfpathlineto{\pgfqpoint{9.342976in}{0.754230in}}%
\pgfpathlineto{\pgfqpoint{9.343588in}{0.764007in}}%
\pgfpathlineto{\pgfqpoint{9.343635in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{9.343917in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{9.344597in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{9.345204in}{0.764974in}}%
\pgfpathlineto{\pgfqpoint{9.345251in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{9.345903in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{9.347849in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{9.346878in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{9.347895in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{9.350120in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{9.350325in}{0.765577in}}%
\pgfpathlineto{\pgfqpoint{9.351054in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{9.351667in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{9.352029in}{0.765604in}}%
\pgfpathlineto{\pgfqpoint{9.352684in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{9.353292in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{9.353562in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{9.354235in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{9.354839in}{0.768775in}}%
\pgfpathlineto{\pgfqpoint{9.354906in}{0.768674in}}%
\pgfpathlineto{\pgfqpoint{9.355664in}{0.760870in}}%
\pgfpathlineto{\pgfqpoint{9.357371in}{0.755890in}}%
\pgfpathlineto{\pgfqpoint{9.356464in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{9.357460in}{0.756630in}}%
\pgfpathlineto{\pgfqpoint{9.359569in}{0.770418in}}%
\pgfpathlineto{\pgfqpoint{9.359612in}{0.770386in}}%
\pgfpathlineto{\pgfqpoint{9.360027in}{0.765824in}}%
\pgfpathlineto{\pgfqpoint{9.360485in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{9.361094in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{9.361354in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{9.362047in}{0.761619in}}%
\pgfpathlineto{\pgfqpoint{9.362652in}{0.771662in}}%
\pgfpathlineto{\pgfqpoint{9.362695in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{9.363104in}{0.767130in}}%
\pgfpathlineto{\pgfqpoint{9.363577in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{9.364156in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{9.364434in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{9.365118in}{0.762805in}}%
\pgfpathlineto{\pgfqpoint{9.365714in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{9.365778in}{0.772869in}}%
\pgfpathlineto{\pgfqpoint{9.366287in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{9.366626in}{0.759580in}}%
\pgfpathlineto{\pgfqpoint{9.367197in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{9.367556in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{9.369634in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{9.368734in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{9.369801in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{9.370197in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{9.371547in}{0.774259in}}%
\pgfpathlineto{\pgfqpoint{9.371734in}{0.775498in}}%
\pgfpathlineto{\pgfqpoint{9.372415in}{0.765099in}}%
\pgfpathlineto{\pgfqpoint{9.372622in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{9.373177in}{0.776393in}}%
\pgfpathlineto{\pgfqpoint{9.373588in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{9.375569in}{0.763205in}}%
\pgfpathlineto{\pgfqpoint{9.374693in}{0.776733in}}%
\pgfpathlineto{\pgfqpoint{9.375732in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{9.376138in}{0.777683in}}%
\pgfpathlineto{\pgfqpoint{9.377493in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{9.377634in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{9.378197in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{9.378498in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{9.379039in}{0.778931in}}%
\pgfpathlineto{\pgfqpoint{9.379519in}{0.775364in}}%
\pgfpathlineto{\pgfqpoint{9.381389in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{9.380516in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{9.381527in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{9.383321in}{0.780360in}}%
\pgfpathlineto{\pgfqpoint{9.383400in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{9.383831in}{0.775543in}}%
\pgfpathlineto{\pgfqpoint{9.384242in}{0.766852in}}%
\pgfpathlineto{\pgfqpoint{9.384789in}{0.781479in}}%
\pgfpathlineto{\pgfqpoint{9.385276in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{9.387097in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{9.386246in}{0.781823in}}%
\pgfpathlineto{\pgfqpoint{9.387232in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{9.389019in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{9.389076in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{9.389401in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{9.389897in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{9.390430in}{0.784036in}}%
\pgfpathlineto{\pgfqpoint{9.391227in}{0.774506in}}%
\pgfpathlineto{\pgfqpoint{9.392680in}{0.770474in}}%
\pgfpathlineto{\pgfqpoint{9.391851in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{9.392812in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{9.394629in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{9.394871in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{9.395448in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{9.395967in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{9.396892in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{9.397372in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{9.398181in}{0.772909in}}%
\pgfpathlineto{\pgfqpoint{9.398272in}{0.774061in}}%
\pgfpathlineto{\pgfqpoint{9.400099in}{0.788239in}}%
\pgfpathlineto{\pgfqpoint{9.400227in}{0.787648in}}%
\pgfpathlineto{\pgfqpoint{9.400898in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{9.401423in}{0.789180in}}%
\pgfpathlineto{\pgfqpoint{9.402416in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{9.404102in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{9.403601in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{9.404191in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{9.406253in}{0.776594in}}%
\pgfpathlineto{\pgfqpoint{9.405455in}{0.790825in}}%
\pgfpathlineto{\pgfqpoint{9.406483in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{9.408120in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{9.407593in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{9.408138in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{9.408506in}{0.787124in}}%
\pgfpathlineto{\pgfqpoint{9.408908in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{9.409397in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{9.410250in}{0.782224in}}%
\pgfpathlineto{\pgfqpoint{9.410736in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{9.411446in}{0.780016in}}%
\pgfpathlineto{\pgfqpoint{9.411532in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{9.412015in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{9.412411in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{9.414125in}{0.780310in}}%
\pgfpathlineto{\pgfqpoint{9.413338in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{9.414296in}{0.785888in}}%
\pgfpathlineto{\pgfqpoint{9.415927in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{9.415436in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{9.415995in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{9.416570in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{9.416705in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{9.417194in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{9.418034in}{0.785928in}}%
\pgfpathlineto{\pgfqpoint{9.419738in}{0.798364in}}%
\pgfpathlineto{\pgfqpoint{9.419271in}{0.782792in}}%
\pgfpathlineto{\pgfqpoint{9.420203in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{9.421032in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{9.421957in}{0.788862in}}%
\pgfpathlineto{\pgfqpoint{9.423565in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{9.423091in}{0.788132in}}%
\pgfpathlineto{\pgfqpoint{9.423664in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{9.424333in}{0.785238in}}%
\pgfpathlineto{\pgfqpoint{9.424805in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{9.425779in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{9.427312in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{9.426861in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{9.427472in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{9.429376in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{9.428594in}{0.803171in}}%
\pgfpathlineto{\pgfqpoint{9.429567in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{9.431106in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{9.430631in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{9.431217in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{9.431895in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{9.432335in}{0.805682in}}%
\pgfpathlineto{\pgfqpoint{9.433323in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{9.434836in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{9.434400in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{9.434991in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{9.436893in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{9.436107in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{9.437078in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{9.438565in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{9.438122in}{0.795179in}}%
\pgfpathlineto{\pgfqpoint{9.438718in}{0.808489in}}%
\pgfpathlineto{\pgfqpoint{9.439358in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{9.439784in}{0.810270in}}%
\pgfpathlineto{\pgfqpoint{9.440724in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{9.442217in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{0.795639in}}%
\pgfpathlineto{\pgfqpoint{9.442383in}{0.810617in}}%
\pgfpathlineto{\pgfqpoint{9.444177in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{9.443416in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{9.444356in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{9.445780in}{0.813748in}}%
\pgfpathlineto{\pgfqpoint{9.445366in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{9.445987in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{9.446548in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{9.446960in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{9.447856in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{9.449272in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{9.449490in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{9.449999in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{9.450404in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{9.451300in}{0.809584in}}%
\pgfpathlineto{\pgfqpoint{9.452652in}{0.817890in}}%
\pgfpathlineto{\pgfqpoint{9.452250in}{0.802967in}}%
\pgfpathlineto{\pgfqpoint{9.452910in}{0.815273in}}%
\pgfpathlineto{\pgfqpoint{9.453368in}{0.804052in}}%
\pgfpathlineto{\pgfqpoint{9.453767in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{9.454621in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{9.455953in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{9.455557in}{0.805580in}}%
\pgfpathlineto{\pgfqpoint{9.456221in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{9.456629in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{9.457023in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{9.457865in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{9.459149in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{9.458773in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{9.459455in}{0.817975in}}%
\pgfpathlineto{\pgfqpoint{9.460868in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{9.460204in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{9.461034in}{0.816734in}}%
\pgfpathlineto{\pgfqpoint{9.462272in}{0.823536in}}%
\pgfpathlineto{\pgfqpoint{9.461915in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{9.462588in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{9.462930in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{9.463285in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{9.464117in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{9.465311in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{9.464959in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{9.465676in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{9.466956in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{9.466324in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{9.467131in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{9.468296in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{9.467948in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{9.468642in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{9.468922in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{9.469255in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{9.470077in}{0.824137in}}%
\pgfpathlineto{\pgfqpoint{9.471200in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{9.470871in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{9.471609in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{9.472815in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{9.472187in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{9.472985in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{9.474133in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{9.473794in}{0.818558in}}%
\pgfpathlineto{\pgfqpoint{9.474509in}{0.824815in}}%
\pgfpathlineto{\pgfqpoint{9.474769in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{9.475080in}{0.833596in}}%
\pgfpathlineto{\pgfqpoint{9.475907in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{9.477065in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{9.476744in}{0.818770in}}%
\pgfpathlineto{\pgfqpoint{9.477449in}{0.828992in}}%
\pgfpathlineto{\pgfqpoint{9.478727in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{9.478063in}{0.836081in}}%
\pgfpathlineto{\pgfqpoint{9.478892in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{9.480072in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{9.479730in}{0.823144in}}%
\pgfpathlineto{\pgfqpoint{9.480427in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{9.480730in}{0.821634in}}%
\pgfpathlineto{\pgfqpoint{9.481070in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{9.481888in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{9.483089in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{9.482765in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{9.483451in}{0.834911in}}%
\pgfpathlineto{\pgfqpoint{9.484793in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{9.484123in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{9.484954in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{9.486164in}{0.842658in}}%
\pgfpathlineto{\pgfqpoint{9.485807in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{9.486509in}{0.836616in}}%
\pgfpathlineto{\pgfqpoint{9.486828in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{9.487172in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{9.488004in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{9.489209in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{9.488857in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{9.489561in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{9.490879in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{9.490215in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{9.491047in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{9.492212in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{9.491865in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{9.492583in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{9.492858in}{0.831306in}}%
\pgfpathlineto{\pgfqpoint{9.493204in}{0.847489in}}%
\pgfpathlineto{\pgfqpoint{9.494014in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{9.495163in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{9.494820in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{9.495530in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{9.495789in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{9.496131in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{9.496941in}{0.845470in}}%
\pgfpathlineto{\pgfqpoint{9.498040in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{9.497714in}{0.835105in}}%
\pgfpathlineto{\pgfqpoint{9.498437in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{9.498658in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{9.498995in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{9.499795in}{0.849011in}}%
\pgfpathlineto{\pgfqpoint{9.500869in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{9.500546in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{9.501249in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{9.501467in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{9.501788in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{9.502590in}{0.851039in}}%
\pgfpathlineto{\pgfqpoint{9.503627in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{9.503309in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{9.504037in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{9.504230in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{9.504547in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{9.505338in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{9.506037in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{9.506722in}{0.848467in}}%
\pgfpathlineto{\pgfqpoint{9.506924in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{9.507238in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{9.508031in}{0.856798in}}%
\pgfpathlineto{\pgfqpoint{9.508999in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{9.508699in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{9.509376in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{9.509575in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{9.509874in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{9.510669in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{9.511614in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{9.511318in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{9.511976in}{0.852998in}}%
\pgfpathlineto{\pgfqpoint{9.512184in}{0.845881in}}%
\pgfpathlineto{\pgfqpoint{9.513264in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{9.514188in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{9.513895in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{9.514513in}{0.855970in}}%
\pgfpathlineto{\pgfqpoint{9.514740in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{9.515032in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{9.515830in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{9.516700in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{9.516421in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{9.517011in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{9.517246in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{9.518323in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{9.518366in}{0.866269in}}%
\pgfpathlineto{\pgfqpoint{9.518802in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{9.518887in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{9.520009in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{9.520262in}{0.862883in}}%
\pgfpathlineto{\pgfqpoint{9.521388in}{0.853008in}}%
\pgfpathlineto{\pgfqpoint{9.521587in}{0.869105in}}%
\pgfpathlineto{\pgfqpoint{9.522508in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{9.522226in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{9.522852in}{0.862007in}}%
\pgfpathlineto{\pgfqpoint{9.523071in}{0.853374in}}%
\pgfpathlineto{\pgfqpoint{9.523331in}{0.872055in}}%
\pgfpathlineto{\pgfqpoint{9.524162in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{9.524286in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{9.524669in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{9.524948in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{9.526122in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{9.527637in}{0.876718in}}%
\pgfpathlineto{\pgfqpoint{9.527402in}{0.859165in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{9.529020in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{9.530132in}{0.879258in}}%
\pgfpathlineto{\pgfqpoint{9.529860in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{9.530536in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{9.530727in}{0.861063in}}%
\pgfpathlineto{\pgfqpoint{9.531018in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{9.531800in}{0.878337in}}%
\pgfpathlineto{\pgfqpoint{9.532839in}{0.882886in}}%
\pgfpathlineto{\pgfqpoint{9.532530in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{9.533257in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{9.533446in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{9.533764in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{9.534596in}{0.880742in}}%
\pgfpathlineto{\pgfqpoint{9.535651in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{9.535326in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{9.536044in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{9.536269in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{9.536613in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{9.537404in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{9.537531in}{0.885757in}}%
\pgfpathlineto{\pgfqpoint{9.538116in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{9.538815in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{9.538980in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{9.539309in}{0.886300in}}%
\pgfpathlineto{\pgfqpoint{9.540120in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{9.540139in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{9.540371in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{9.540650in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{9.541705in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{9.541753in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{9.542298in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{9.542307in}{0.871033in}}%
\pgfpathlineto{\pgfqpoint{9.542422in}{0.878428in}}%
\pgfpathlineto{\pgfqpoint{9.543468in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{9.543202in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{9.543943in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{9.544056in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{9.545180in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{9.545227in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{9.545745in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{9.545801in}{0.874226in}}%
\pgfpathlineto{\pgfqpoint{9.546102in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{9.546851in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{9.546935in}{0.892050in}}%
\pgfpathlineto{\pgfqpoint{9.547467in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{9.548147in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{9.548258in}{0.876489in}}%
\pgfpathlineto{\pgfqpoint{9.549305in}{0.893270in}}%
\pgfpathlineto{\pgfqpoint{9.549462in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{9.549841in}{0.876727in}}%
\pgfpathlineto{\pgfqpoint{9.550118in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{9.550853in}{0.894649in}}%
\pgfpathlineto{\pgfqpoint{9.551760in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{9.551477in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{9.552117in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{9.553137in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{9.553409in}{0.897165in}}%
\pgfpathlineto{\pgfqpoint{9.553427in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{9.553808in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{9.553908in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{9.554215in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{9.555145in}{0.895657in}}%
\pgfpathlineto{\pgfqpoint{9.555514in}{0.882134in}}%
\pgfpathlineto{\pgfqpoint{9.555783in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{9.556581in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{9.557028in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{9.557981in}{0.900628in}}%
\pgfpathlineto{\pgfqpoint{9.558815in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{9.558558in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{9.559160in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{9.560139in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{9.560394in}{0.903731in}}%
\pgfpathlineto{\pgfqpoint{9.560491in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{9.561727in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{9.561936in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{9.561963in}{0.904607in}}%
\pgfpathlineto{\pgfqpoint{9.562320in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{9.562730in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{9.563944in}{0.889844in}}%
\pgfpathlineto{\pgfqpoint{9.565659in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{9.565925in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{9.566909in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{9.567131in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{9.567497in}{0.899483in}}%
\pgfpathlineto{\pgfqpoint{9.568652in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{9.568449in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{9.569134in}{0.906108in}}%
\pgfpathlineto{\pgfqpoint{9.570163in}{0.912726in}}%
\pgfpathlineto{\pgfqpoint{9.569969in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{9.570482in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{9.571471in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{9.571647in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{9.572047in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{9.573079in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{9.573477in}{0.900865in}}%
\pgfpathlineto{\pgfqpoint{9.573593in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{9.574881in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{9.574469in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{9.575038in}{0.907248in}}%
\pgfpathlineto{\pgfqpoint{9.576571in}{0.919625in}}%
\pgfpathlineto{\pgfqpoint{9.576285in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{9.576636in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{9.577704in}{0.905449in}}%
\pgfpathlineto{\pgfqpoint{9.578021in}{0.921175in}}%
\pgfpathlineto{\pgfqpoint{9.578353in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{9.579960in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{9.579315in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{9.579992in}{0.923123in}}%
\pgfpathlineto{\pgfqpoint{9.580771in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{9.581411in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{9.581563in}{0.921402in}}%
\pgfpathlineto{\pgfqpoint{9.583068in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{9.582217in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{9.583139in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{9.584089in}{0.914867in}}%
\pgfpathlineto{\pgfqpoint{9.584444in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{9.584727in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{9.586203in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{9.585451in}{0.914848in}}%
\pgfpathlineto{\pgfqpoint{9.586304in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{9.586789in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{9.587544in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{9.587831in}{0.929381in}}%
\pgfpathlineto{\pgfqpoint{9.588126in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{9.588900in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{9.589540in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{9.590279in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{9.589687in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{9.591068in}{0.925396in}}%
\pgfpathlineto{\pgfqpoint{9.591076in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{9.591679in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{9.592555in}{0.935487in}}%
\pgfpathlineto{\pgfqpoint{9.593086in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{9.593881in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{9.594107in}{0.936218in}}%
\pgfpathlineto{\pgfqpoint{9.594266in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{9.594477in}{0.945102in}}%
\pgfpathlineto{\pgfqpoint{9.595679in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{9.596456in}{0.949847in}}%
\pgfpathlineto{\pgfqpoint{9.596971in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{9.597224in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{9.598263in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{9.597752in}{0.954329in}}%
\pgfpathlineto{\pgfqpoint{9.598744in}{0.940315in}}%
\pgfpathlineto{\pgfqpoint{9.599555in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{9.599047in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{9.600143in}{0.944866in}}%
\pgfpathlineto{\pgfqpoint{9.601702in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{9.600862in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{9.601782in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{9.602175in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{9.603039in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{9.603365in}{0.946437in}}%
\pgfpathlineto{\pgfqpoint{9.603820in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{9.604347in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{9.604383in}{0.964090in}}%
\pgfpathlineto{\pgfqpoint{9.605152in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{9.605360in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{9.605460in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{9.606326in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{9.606340in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{9.606768in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{9.607593in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{9.608167in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{9.608831in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{9.609276in}{0.946008in}}%
\pgfpathlineto{\pgfqpoint{9.609677in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{9.609789in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{9.609923in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{9.611337in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{9.610519in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{9.611442in}{0.966967in}}%
\pgfpathlineto{\pgfqpoint{9.611776in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{9.612610in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{9.613012in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{9.613040in}{0.952925in}}%
\pgfpathlineto{\pgfqpoint{9.613876in}{0.984807in}}%
\pgfpathlineto{\pgfqpoint{9.613897in}{0.985011in}}%
\pgfpathlineto{\pgfqpoint{9.614014in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{9.614304in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{9.615190in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{9.615567in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{9.616475in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{9.615950in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{9.617197in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{9.617469in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{9.618329in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{9.618748in}{0.965388in}}%
\pgfpathlineto{\pgfqpoint{9.619529in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{9.619918in}{0.961398in}}%
\pgfpathlineto{\pgfqpoint{9.620314in}{0.968817in}}%
\pgfpathlineto{\pgfqpoint{9.620421in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{9.620562in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{9.621943in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{9.621117in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{9.622049in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{9.622322in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{9.623163in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{9.623606in}{0.976238in}}%
\pgfpathlineto{\pgfqpoint{9.624397in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{9.624745in}{0.970626in}}%
\pgfpathlineto{\pgfqpoint{9.625138in}{0.975708in}}%
\pgfpathlineto{\pgfqpoint{9.625152in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{9.625643in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{9.626647in}{0.986439in}}%
\pgfpathlineto{\pgfqpoint{9.626875in}{1.007066in}}%
\pgfpathlineto{\pgfqpoint{9.627615in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{9.628204in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{9.629004in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{9.628682in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{9.629712in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{9.631005in}{1.018183in}}%
\pgfpathlineto{\pgfqpoint{9.630180in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{9.631120in}{0.996371in}}%
\pgfpathlineto{\pgfqpoint{9.631337in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{9.632164in}{1.021412in}}%
\pgfpathlineto{\pgfqpoint{9.632652in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{9.633335in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{9.633657in}{0.982112in}}%
\pgfpathlineto{\pgfqpoint{9.634092in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{9.635709in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{9.634827in}{0.984518in}}%
\pgfpathlineto{\pgfqpoint{9.635841in}{0.992355in}}%
\pgfpathlineto{\pgfqpoint{9.635997in}{0.987253in}}%
\pgfpathlineto{\pgfqpoint{9.636906in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{9.637340in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{9.638096in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{9.637638in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{9.638799in}{1.002135in}}%
\pgfpathlineto{\pgfqpoint{9.638824in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{9.639838in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{9.640303in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{9.640969in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{9.641238in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{9.641682in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{9.642356in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{9.642083in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{9.643046in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{9.644336in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{9.643475in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{9.644450in}{1.019786in}}%
\pgfpathlineto{\pgfqpoint{9.644594in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{9.645468in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{9.645970in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{9.646619in}{1.052407in}}%
\pgfpathlineto{\pgfqpoint{9.646851in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{9.647319in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{9.647355in}{1.005929in}}%
\pgfpathlineto{\pgfqpoint{9.647769in}{1.053715in}}%
\pgfpathlineto{\pgfqpoint{9.648784in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{9.648920in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{9.649695in}{1.008384in}}%
\pgfpathlineto{\pgfqpoint{9.650176in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{9.650812in}{1.009428in}}%
\pgfpathlineto{\pgfqpoint{9.651639in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{9.652776in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{9.651907in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{9.652885in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{9.652984in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{9.653860in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{9.654406in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{9.654945in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{9.654572in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{9.655077in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{9.655139in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{9.656042in}{1.074093in}}%
\pgfpathlineto{\pgfqpoint{9.656559in}{1.059673in}}%
\pgfpathlineto{\pgfqpoint{9.657150in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{9.657337in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{9.657829in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{9.657880in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{9.658264in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{9.659277in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{9.659372in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{9.660095in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{9.660586in}{1.049870in}}%
\pgfpathlineto{\pgfqpoint{9.661183in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{9.662049in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{9.662066in}{1.084791in}}%
\pgfpathlineto{\pgfqpoint{9.662177in}{1.054595in}}%
\pgfpathlineto{\pgfqpoint{9.662249in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{9.663111in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{9.663684in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{9.664344in}{1.037418in}}%
\pgfpathlineto{\pgfqpoint{9.664157in}{1.092543in}}%
\pgfpathlineto{\pgfqpoint{9.665105in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{9.666278in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{9.665400in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{9.666392in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{9.666457in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{9.667352in}{1.100146in}}%
\pgfpathlineto{\pgfqpoint{9.667893in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{9.667930in}{1.088775in}}%
\pgfpathlineto{\pgfqpoint{9.668055in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{9.668426in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{9.669410in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{9.669501in}{1.101958in}}%
\pgfpathlineto{\pgfqpoint{9.670197in}{1.052984in}}%
\pgfpathlineto{\pgfqpoint{9.670688in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{9.671247in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{9.672075in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{9.672101in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{9.672255in}{1.057641in}}%
\pgfpathlineto{\pgfqpoint{9.672276in}{1.056290in}}%
\pgfpathlineto{\pgfqpoint{9.673116in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{9.673522in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{9.675163in}{1.119586in}}%
\pgfpathlineto{\pgfqpoint{9.674315in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{9.675226in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{9.675340in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{9.676200in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{9.676906in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{9.678286in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{9.677408in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{9.678456in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{9.679831in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{9.678964in}{1.074720in}}%
\pgfpathlineto{\pgfqpoint{9.679994in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{9.680127in}{1.097091in}}%
\pgfpathlineto{\pgfqpoint{9.681826in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{9.681004in}{1.077820in}}%
\pgfpathlineto{\pgfqpoint{9.681867in}{1.132459in}}%
\pgfpathlineto{\pgfqpoint{9.681999in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{9.682813in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{9.683563in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{9.684817in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{9.683985in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{9.685017in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{9.686842in}{1.147557in}}%
\pgfpathlineto{\pgfqpoint{9.686912in}{1.136805in}}%
\pgfpathlineto{\pgfqpoint{9.687001in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{9.687856in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{9.688526in}{1.098543in}}%
\pgfpathlineto{\pgfqpoint{9.690313in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{9.690401in}{1.133792in}}%
\pgfpathlineto{\pgfqpoint{9.690479in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{9.691276in}{1.160114in}}%
\pgfpathlineto{\pgfqpoint{9.691955in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{9.693220in}{1.165947in}}%
\pgfpathlineto{\pgfqpoint{9.692410in}{1.106544in}}%
\pgfpathlineto{\pgfqpoint{9.693571in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{9.695189in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{9.694362in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{9.695256in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{9.695347in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{9.696175in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{9.696862in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{9.698588in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{9.697788in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{9.698630in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{9.698748in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{9.699530in}{1.181477in}}%
\pgfpathlineto{\pgfqpoint{9.700259in}{1.158494in}}%
\pgfpathlineto{\pgfqpoint{9.701412in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{9.700631in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{9.701880in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{9.702361in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{9.702522in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{9.702951in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{9.703475in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{9.704278in}{1.194928in}}%
\pgfpathlineto{\pgfqpoint{9.704488in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{9.706201in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{9.704904in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{9.706256in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{9.706818in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{9.707599in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{9.707865in}{1.164421in}}%
\pgfpathlineto{\pgfqpoint{9.709431in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{9.708674in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{9.709516in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{9.709592in}{1.151282in}}%
\pgfpathlineto{\pgfqpoint{9.710350in}{1.212841in}}%
\pgfpathlineto{\pgfqpoint{9.711057in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{9.712195in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{9.711434in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{9.712685in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{9.713288in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{9.713130in}{1.220839in}}%
\pgfpathlineto{\pgfqpoint{9.713977in}{1.214892in}}%
\pgfpathlineto{\pgfqpoint{9.715004in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{9.714217in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{9.715513in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{9.715613in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{9.716395in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{9.717104in}{1.203517in}}%
\pgfpathlineto{\pgfqpoint{9.718186in}{1.233723in}}%
\pgfpathlineto{\pgfqpoint{9.717449in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{9.718696in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{9.719227in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{9.719945in}{1.241691in}}%
\pgfpathlineto{\pgfqpoint{9.720264in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{9.721716in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{9.720983in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{9.721821in}{1.209006in}}%
\pgfpathlineto{\pgfqpoint{9.721885in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{9.722636in}{1.252456in}}%
\pgfpathlineto{\pgfqpoint{9.723351in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{9.723573in}{1.251876in}}%
\pgfpathlineto{\pgfqpoint{9.724189in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{9.724999in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{9.725099in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{9.725810in}{1.258465in}}%
\pgfpathlineto{\pgfqpoint{9.726539in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{9.727534in}{1.266412in}}%
\pgfpathlineto{\pgfqpoint{9.726862in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{9.728036in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{9.728570in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{9.729266in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{9.729580in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{9.731000in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{9.730302in}{1.216402in}}%
\pgfpathlineto{\pgfqpoint{9.731114in}{1.232939in}}%
\pgfpathlineto{\pgfqpoint{9.731166in}{1.220153in}}%
\pgfpathlineto{\pgfqpoint{9.731858in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{9.732580in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{9.733552in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{9.732870in}{1.227719in}}%
\pgfpathlineto{\pgfqpoint{9.734045in}{1.259025in}}%
\pgfpathlineto{\pgfqpoint{9.734556in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{9.735233in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{9.735575in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{9.736894in}{1.302958in}}%
\pgfpathlineto{\pgfqpoint{9.736222in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{9.737020in}{1.250930in}}%
\pgfpathlineto{\pgfqpoint{9.737048in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{9.737721in}{1.305690in}}%
\pgfpathlineto{\pgfqpoint{9.738401in}{1.293999in}}%
\pgfpathlineto{\pgfqpoint{9.739340in}{1.313064in}}%
\pgfpathlineto{\pgfqpoint{9.738683in}{1.254747in}}%
\pgfpathlineto{\pgfqpoint{9.739847in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{9.740294in}{1.262061in}}%
\pgfpathlineto{\pgfqpoint{9.740951in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{9.741315in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{9.742538in}{1.324742in}}%
\pgfpathlineto{\pgfqpoint{9.741894in}{1.269036in}}%
\pgfpathlineto{\pgfqpoint{9.742711in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{9.744500in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{9.744541in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{9.744995in}{1.282881in}}%
\pgfpathlineto{\pgfqpoint{9.746039in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{9.746073in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{9.746531in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{9.747545in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{9.747658in}{1.304704in}}%
\pgfpathlineto{\pgfqpoint{9.749056in}{1.368436in}}%
\pgfpathlineto{\pgfqpoint{9.748026in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{9.749455in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{9.750248in}{1.306238in}}%
\pgfpathlineto{\pgfqpoint{9.750523in}{1.378684in}}%
\pgfpathlineto{\pgfqpoint{9.751035in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{9.752702in}{1.393777in}}%
\pgfpathlineto{\pgfqpoint{9.752426in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{9.752739in}{1.380491in}}%
\pgfpathlineto{\pgfqpoint{9.753161in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{9.754142in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{9.754302in}{1.350464in}}%
\pgfpathlineto{\pgfqpoint{9.755575in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{9.754576in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{9.755970in}{1.381456in}}%
\pgfpathlineto{\pgfqpoint{9.756708in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{9.756982in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{9.757515in}{1.379807in}}%
\pgfpathlineto{\pgfqpoint{9.759084in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{9.757791in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{9.759127in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{9.759177in}{1.361991in}}%
\pgfpathlineto{\pgfqpoint{9.760472in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{9.760674in}{1.388425in}}%
\pgfpathlineto{\pgfqpoint{9.761855in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{9.761255in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{9.762253in}{1.406484in}}%
\pgfpathlineto{\pgfqpoint{9.763310in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{9.763218in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{9.763771in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{9.765262in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{9.763991in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{9.765307in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{9.765352in}{1.389546in}}%
\pgfpathlineto{\pgfqpoint{9.766619in}{1.487644in}}%
\pgfpathlineto{\pgfqpoint{9.766846in}{1.441634in}}%
\pgfpathlineto{\pgfqpoint{9.767950in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{9.767373in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{9.768341in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{9.768724in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{9.769307in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{9.769828in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{9.771312in}{1.519424in}}%
\pgfpathlineto{\pgfqpoint{9.770049in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{9.771353in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{9.771397in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{9.772626in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{9.772891in}{1.497334in}}%
\pgfpathlineto{\pgfqpoint{9.773938in}{1.538999in}}%
\pgfpathlineto{\pgfqpoint{9.773376in}{1.435342in}}%
\pgfpathlineto{\pgfqpoint{9.774554in}{1.537933in}}%
\pgfpathlineto{\pgfqpoint{9.775882in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{9.774671in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{9.775925in}{1.497707in}}%
\pgfpathlineto{\pgfqpoint{9.775964in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{9.777165in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{9.777451in}{1.538519in}}%
\pgfpathlineto{\pgfqpoint{9.778440in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{9.777897in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{9.778826in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{9.780352in}{1.581112in}}%
\pgfpathlineto{\pgfqpoint{9.779149in}{1.476322in}}%
\pgfpathlineto{\pgfqpoint{9.780400in}{1.511043in}}%
\pgfpathlineto{\pgfqpoint{9.780429in}{1.470284in}}%
\pgfpathlineto{\pgfqpoint{9.781609in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{9.781925in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{9.782965in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{9.782885in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{9.783413in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{9.784774in}{1.605851in}}%
\pgfpathlineto{\pgfqpoint{9.783589in}{1.502919in}}%
\pgfpathlineto{\pgfqpoint{9.784825in}{1.534376in}}%
\pgfpathlineto{\pgfqpoint{9.786344in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{9.785991in}{1.615819in}}%
\pgfpathlineto{\pgfqpoint{9.786379in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{9.787847in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{9.788107in}{1.601388in}}%
\pgfpathlineto{\pgfqpoint{9.789492in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{9.788576in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{9.789548in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{9.790235in}{1.541328in}}%
\pgfpathlineto{\pgfqpoint{9.790804in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{9.791070in}{1.614949in}}%
\pgfpathlineto{\pgfqpoint{9.792443in}{1.634922in}}%
\pgfpathlineto{\pgfqpoint{9.791218in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{9.792498in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{9.792532in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{9.793758in}{1.641009in}}%
\pgfpathlineto{\pgfqpoint{9.794018in}{1.624928in}}%
\pgfpathlineto{\pgfqpoint{9.795415in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{9.794176in}{1.557863in}}%
\pgfpathlineto{\pgfqpoint{9.795466in}{1.596445in}}%
\pgfpathlineto{\pgfqpoint{9.795502in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{9.796749in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{9.796995in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{9.798440in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{9.797173in}{1.565136in}}%
\pgfpathlineto{\pgfqpoint{9.798490in}{1.611070in}}%
\pgfpathlineto{\pgfqpoint{9.798529in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{9.799809in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{9.800029in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{9.801547in}{1.669047in}}%
\pgfpathlineto{\pgfqpoint{9.800245in}{1.571422in}}%
\pgfpathlineto{\pgfqpoint{9.801594in}{1.635374in}}%
\pgfpathlineto{\pgfqpoint{9.801636in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{9.802956in}{1.674590in}}%
\pgfpathlineto{\pgfqpoint{9.803140in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{9.804754in}{1.682622in}}%
\pgfpathlineto{\pgfqpoint{9.803406in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{9.804789in}{1.669998in}}%
\pgfpathlineto{\pgfqpoint{9.804844in}{1.584067in}}%
\pgfpathlineto{\pgfqpoint{9.806203in}{1.690721in}}%
\pgfpathlineto{\pgfqpoint{9.806373in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{9.808029in}{1.702020in}}%
\pgfpathlineto{\pgfqpoint{9.806658in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{9.808058in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{9.808118in}{1.601172in}}%
\pgfpathlineto{\pgfqpoint{9.809494in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{9.809664in}{1.643883in}}%
\pgfpathlineto{\pgfqpoint{9.811330in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{9.809951in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{9.811355in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{9.811423in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{9.812804in}{1.733525in}}%
\pgfpathlineto{\pgfqpoint{9.812988in}{1.671813in}}%
\pgfpathlineto{\pgfqpoint{9.814643in}{1.746451in}}%
\pgfpathlineto{\pgfqpoint{9.813262in}{1.632455in}}%
\pgfpathlineto{\pgfqpoint{9.814668in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{9.814731in}{1.642087in}}%
\pgfpathlineto{\pgfqpoint{9.816114in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{9.816296in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{9.817953in}{1.769218in}}%
\pgfpathlineto{\pgfqpoint{9.816571in}{1.653956in}}%
\pgfpathlineto{\pgfqpoint{9.817977in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{9.818040in}{1.663248in}}%
\pgfpathlineto{\pgfqpoint{9.819424in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{9.819603in}{1.714758in}}%
\pgfpathlineto{\pgfqpoint{9.821257in}{1.792572in}}%
\pgfpathlineto{\pgfqpoint{9.819877in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{9.821284in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{9.821346in}{1.685318in}}%
\pgfpathlineto{\pgfqpoint{9.822723in}{1.803354in}}%
\pgfpathlineto{\pgfqpoint{9.822899in}{1.736340in}}%
\pgfpathlineto{\pgfqpoint{9.824550in}{1.816428in}}%
\pgfpathlineto{\pgfqpoint{9.823174in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{9.824576in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{9.824635in}{1.707509in}}%
\pgfpathlineto{\pgfqpoint{9.826009in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{9.826181in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{9.827831in}{1.840712in}}%
\pgfpathlineto{\pgfqpoint{9.826460in}{1.719216in}}%
\pgfpathlineto{\pgfqpoint{9.827860in}{1.829890in}}%
\pgfpathlineto{\pgfqpoint{9.827912in}{1.730360in}}%
\pgfpathlineto{\pgfqpoint{9.829269in}{1.852096in}}%
\pgfpathlineto{\pgfqpoint{9.829438in}{1.784472in}}%
\pgfpathlineto{\pgfqpoint{9.831038in}{1.866178in}}%
\pgfpathlineto{\pgfqpoint{9.829705in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{9.831074in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{9.831118in}{1.757437in}}%
\pgfpathlineto{\pgfqpoint{9.832432in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{9.832619in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{9.834145in}{1.891145in}}%
\pgfpathlineto{\pgfqpoint{9.832854in}{1.771460in}}%
\pgfpathlineto{\pgfqpoint{9.834186in}{1.845315in}}%
\pgfpathlineto{\pgfqpoint{9.834222in}{1.783559in}}%
\pgfpathlineto{\pgfqpoint{9.835498in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{9.835722in}{1.868728in}}%
\pgfpathlineto{\pgfqpoint{9.837160in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{9.835906in}{1.797396in}}%
\pgfpathlineto{\pgfqpoint{9.837202in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{9.837232in}{1.809315in}}%
\pgfpathlineto{\pgfqpoint{9.838461in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{9.838725in}{1.913505in}}%
\pgfpathlineto{\pgfqpoint{9.840059in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{9.838854in}{1.823591in}}%
\pgfpathlineto{\pgfqpoint{9.840106in}{1.850220in}}%
\pgfpathlineto{\pgfqpoint{9.840126in}{1.834723in}}%
\pgfpathlineto{\pgfqpoint{9.841309in}{1.950290in}}%
\pgfpathlineto{\pgfqpoint{9.841594in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{9.842841in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{9.841683in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{9.842880in}{1.885731in}}%
\pgfpathlineto{\pgfqpoint{9.842902in}{1.859106in}}%
\pgfpathlineto{\pgfqpoint{9.844325in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{9.844420in}{1.888408in}}%
\pgfpathlineto{\pgfqpoint{9.846045in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{9.844676in}{1.876805in}}%
\pgfpathlineto{\pgfqpoint{9.846072in}{1.956083in}}%
\pgfpathlineto{\pgfqpoint{9.846100in}{1.890438in}}%
\pgfpathlineto{\pgfqpoint{9.847424in}{2.003133in}}%
\pgfpathlineto{\pgfqpoint{9.847608in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{9.849004in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{9.847745in}{1.907138in}}%
\pgfpathlineto{\pgfqpoint{9.849045in}{1.923773in}}%
\pgfpathlineto{\pgfqpoint{9.849052in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{9.850257in}{2.030424in}}%
\pgfpathlineto{\pgfqpoint{9.850441in}{2.010832in}}%
\pgfpathlineto{\pgfqpoint{9.851952in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{9.850544in}{1.937395in}}%
\pgfpathlineto{\pgfqpoint{9.851971in}{2.010968in}}%
\pgfpathlineto{\pgfqpoint{9.851987in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{9.853381in}{2.068168in}}%
\pgfpathlineto{\pgfqpoint{9.853509in}{2.027990in}}%
\pgfpathlineto{\pgfqpoint{9.855146in}{2.088698in}}%
\pgfpathlineto{\pgfqpoint{9.853642in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{9.855152in}{2.086329in}}%
\pgfpathlineto{\pgfqpoint{9.855176in}{2.000098in}}%
\pgfpathlineto{\pgfqpoint{9.856586in}{2.106218in}}%
\pgfpathlineto{\pgfqpoint{9.856701in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{9.858163in}{2.126030in}}%
\pgfpathlineto{\pgfqpoint{9.856816in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{9.858346in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{9.859709in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{9.858384in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{9.859727in}{2.080066in}}%
\pgfpathlineto{\pgfqpoint{9.859734in}{2.063508in}}%
\pgfpathlineto{\pgfqpoint{9.861242in}{2.166060in}}%
\pgfpathlineto{\pgfqpoint{9.861269in}{2.083912in}}%
\pgfpathlineto{\pgfqpoint{9.862951in}{2.187955in}}%
\pgfpathlineto{\pgfqpoint{9.862964in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{9.862976in}{2.106192in}}%
\pgfpathlineto{\pgfqpoint{9.864444in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{9.864506in}{2.147363in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{2.216567in}}%
\pgfpathlineto{\pgfqpoint{9.864654in}{2.128266in}}%
\pgfpathlineto{\pgfqpoint{9.865363in}{2.216567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{7.200492in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.992261in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{0.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200492in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{9.992261in}{2.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297715in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{8.201182in}{1.890461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{1.890461in}}{\pgfqpoint{8.228960in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{8.228960in}{2.297820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.228960in}{2.325597in}}{\pgfqpoint{8.201182in}{2.325597in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{2.325597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{2.325597in}}{\pgfqpoint{7.269937in}{2.297820in}}%
\pgfpathlineto{\pgfqpoint{7.269937in}{1.918238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269937in}{1.890461in}}{\pgfqpoint{7.297715in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{7.297715in}{1.890461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{2.221431in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{2.221431in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{2.221431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=2.172820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.325492in}{2.024696in}}%
\pgfpathlineto{\pgfqpoint{7.464381in}{2.024696in}}%
\pgfpathlineto{\pgfqpoint{7.603270in}{2.024696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714381in,y=1.976085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Player 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

